Completeness for arbitrary finite dimensions of ZXW-calculus, a unifying calculus

The ZX-calculus is a universal graphical language for qubit quantum computation, meaning that every linear map between qubits can be expressed in the ZX-calculus. Furthermore, it is a complete graphical rewrite system: any equation involving linear maps that is derivable in the Hilbert space formalism for quantum theory can also be derived in the calculus by rewriting. It has widespread usage within quantum industry and academia for a variety of tasks such as quantum circuit optimisation, error-correction, and education. The ZW-calculus is an alternative universal graphical language that is also complete for qubit quantum computing. In fact, its completeness was used to prove that the ZX-calculus is universally complete. This calculus has advanced how quantum circuits are compiled into photonic hardware architectures in the industry. Recently, by combining these two calculi, a new calculus has emerged for qubit quantum computation, the ZXW-calculus. Using this calculus, graphical-differentiation, -integration, and -exponentiation were made possible, thus enabling the development of novel techniques in the domains of quantum machine learning and quantum chemistry. Here, we generalise the ZXW-calculus to arbitrary finite dimensions, that is, to qudits. Moreover, we prove that this graphical rewrite system is complete for any finite dimension. This is the first completeness result for any universal graphical language beyond qubits.

==> figures/axioms/additiondit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=gbox] (12) at (2, -0.75) {$\overrightarrow a + \overrightarrow b$};
		\node [style=none] (14) at (-2, 1.25) {};
		\node [style=uw] (15) at (-2, 0) {};
		\node [style=none] (16) at (-2.75, -1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=gbox] (18) at (-2.75, -1) {$\overrightarrow{a}$ };
		\node [style=gbox] (19) at (-1.25, -1) {$\overrightarrow{b}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12);
		\draw [in=-45, out=90, looseness=0.75] (17.center) to (15);
		\draw [in=90, out=-135, looseness=0.75] (15) to (16.center);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/associatedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (3) at (2, 1) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (1.25, -1.5) {};
		\node [style=uw] (9) at (2.75, -0.5) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (11) at (3.5, -1.5) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (14) at (3.5, -1.5) {};
		\node [style=uw] (15) at (-2, 1) {};
		\node [style=none] (16) at (-2.75, 0) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (20) at (-1.25, -1.5) {};
		\node [style=uw] (21) at (-2.75, -0.5) {};
		\node [style=none] (22) at (-3.5, -1.5) {};
		\node [style=none] (23) at (-2, -1.5) {};
		\node [style=none] (24) at (-3.5, -1.5) {};
		\node [style=none] (25) at (-2, -1.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw [in=90, out=-135, looseness=0.75] (3) to (4.center);
		\draw [in=-45, out=90, looseness=0.75] (5.center) to (3);
		\draw (7.center) to (4.center);
		\draw [in=90, out=-135, looseness=0.75] (9) to (10.center);
		\draw [in=-45, out=90, looseness=0.75] (11.center) to (9);
		\draw (14.center) to (11.center);
		\draw (13.center) to (10.center);
		\draw (18.center) to (15);
		\draw [in=90, out=-135, looseness=0.75] (15) to (16.center);
		\draw [in=-45, out=90, looseness=0.75] (17.center) to (15);
		\draw (20.center) to (17.center);
		\draw [in=90, out=-135, looseness=0.75] (21) to (22.center);
		\draw [in=-45, out=90, looseness=0.75] (23.center) to (21);
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (9) to (5.center);
		\draw (21) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/b1qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.0, -0.5) {};
		\node [style=none] (1) at (2.0, -0.5) {};
		\node [style=none] (2) at (0.0, 0.0) {$=$};
		\node [style=none] (3) at (-0.5, -1.0) {};
		\node [style=rn] (4) at (2.0, 0.5) {};
		\node [style=none] (5) at (-2.5, -1.0) {};
		\node [style=rn] (6) at (1.0, 0.5) {};
		\node [style=gn] (7) at (-1.5, 0.0) {};
		\node [style=rn] (8) at (-1.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (7) to (3.center);
		\draw [bend right=45, looseness=1.00] (7) to (5.center);
		\draw (8) to (7);
		\draw (6) to (0.center);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/b2qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-1.0, -1.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (-2.5, -1.5) {};
		\node [style=rn] (4) at (1.0, 0.5) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (-1.0, 2.0) {};
		\node [style=gn] (7) at (1.0, -0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=gn] (9) at (-2.5, 1.0) {};
		\node [style=none] (10) at (0.0, 0.0) {$=$};
		\node [style=gn] (11) at (-1.0, 1.0) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=rn] (13) at (-1.0, -0.5) {};
		\node [style=none] (14) at (-2.5, 2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (13);
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend right=23, looseness=1.00] (13) to (11);
		\draw [style=none] (9) to (14.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (9);
		\draw (9) to (13);
		\draw (11) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (5.center) to (7);
		\draw [style=none] (7) to (4);
		\draw [style=none, bend left=23, looseness=1.00] (4) to (8.center);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (12.center);
		\draw [bend right=23, looseness=1.00] (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/dcomwtha0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (1.5, -0.5) { $\overleftarrow{a}$ };
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=hbox] (2) at (1.5, 0.5) {$D$};
		\node [style=gbox] (3) at (-1.5, 0.5) { $\overrightarrow{a}$ };
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=hbox] (7) at (-1.5, -0.5) {$D$};
		\node [style=none] (8) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/euqdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-1.0, 0.0) {$H$};
		\node [style=none] (1) at (-1.0, 1.0) {};
		\node [style=none] (2) at (-1.0, -1.0) {};
		\node [style=none] (3) at (2.0, 1.5) {};
		\node [style=none] (4) at (2.0, -1.5) {};
		\node [style=rn] (5) at (2.0, 0.0) { ${\scriptstyle  \overrightarrow{\tau}}$ };
		\node [style=none] (6) at (0.0, 0.0) {$=$};
		\node [style=gn] (7) at (2.0, -1.0) { ${\scriptstyle  \overrightarrow{\tau}}$ };
		\node [style=gn] (8) at (2.0, 1.0) { ${\scriptstyle  \overrightarrow{\tau}}$ };
		\node [style=gbox] (9) at (-3.0, 0.0) {${\scriptstyle \sum_{l=1}^{d \minu 1}e^{i\tau_l}}$};
		\node [style=gn] (10) at (1.0, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5) to (3.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/gengspiderfusedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 0) {$=$};
		\node [style=gbox] (35) at (-7.125, 0.5) {$\overrightarrow a$};
		\node [style=none] (36) at (-7.75, 1.75) {};
		\node [style=none] (37) at (-6.5, 1.75) {};
		\node [style=none] (38) at (-7.75, -1.25) {};
		\node [style=none] (39) at (-6.5, -1.25) {};
		\node [style=gbox] (42) at (-4.625, -0.5) {$\overrightarrow b$};
		\node [style=none] (43) at (-5.25, 1.25) {};
		\node [style=none] (44) at (-4, 1.25) {};
		\node [style=none] (45) at (-5.25, -1.75) {};
		\node [style=none] (46) at (-4, -1.75) {};
		\node [style=gbox] (49) at (-0.125, 0) {$\overrightarrow{a b}$};
		\node [style=none] (50) at (-2, -1.25) {};
		\node [style=none] (51) at (-0.75, -1.25) {};
		\node [style=none] (52) at (0.5, -1.25) {};
		\node [style=none] (53) at (1.75, -1.25) {};
		\node [style=none] (54) at (-2, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (56) at (0.5, 1.25) {};
		\node [style=none] (57) at (1.75, 1.25) {};
		\node [style=none] (62) at (-5.25, 1.75) {};
		\node [style=none] (63) at (-4, 1.75) {};
		\node [style=none] (64) at (-7.75, -1.75) {};
		\node [style=none] (65) at (-6.5, -1.75) {};
		\node [style=none] (67) at (-2, -1.75) {};
		\node [style=none] (68) at (-0.75, -1.75) {};
		\node [style=none] (69) at (0.5, -1.75) {};
		\node [style=none] (70) at (1.75, -1.75) {};
		\node [style=none] (71) at (1.75, 1.75) {};
		\node [style=none] (72) at (0.5, 1.75) {};
		\node [style=none] (73) at (-0.75, 1.75) {};
		\node [style=none] (74) at (-2, 1.75) {};
		\node [style=none] (75) at (-7.125, -1.625) {$\cdots$};
		\node [style=none] (76) at (-4.625, -1.625) {$\cdots$};
		\node [style=none] (77) at (-1.375, -1.625) {$\cdots$};
		\node [style=none] (78) at (-1.375, 1.625) {$\cdots$};
		\node [style=none] (79) at (1.125, -1.625) {$\cdots$};
		\node [style=none] (80) at (1.125, 1.625) {$\cdots$};
		\node [style=none] (81) at (-7.125, 1.625) {$\cdots$};
		\node [style=none] (82) at (-4.625, 1.625) {$\cdots$};
		\node [style=none] (83) at (-5.875, 0.2) {$\vdots$};
		\node [style=none] (84) at (2.75, 0) {$=$};
		\node [style=gbox] (85) at (5.625, 0) {$\overrightarrow{a b}$};
		\node [style=none] (86) at (3.75, -1.25) {};
		\node [style=none] (87) at (5, -0.75) {};
		\node [style=none] (88) at (6.25, -0.75) {};
		\node [style=none] (89) at (7.5, -1.25) {};
		\node [style=none] (90) at (3.75, 1.25) {};
		\node [style=none] (91) at (5, 0.75) {};
		\node [style=none] (92) at (6.25, 0.75) {};
		\node [style=none] (93) at (7.5, 1.25) {};
		\node [style=none] (94) at (3.75, -1.75) {};
		\node [style=none] (97) at (7.5, -1.75) {};
		\node [style=none] (98) at (7.5, 1.75) {};
		\node [style=none] (99) at (6.25, 1.75) {};
		\node [style=none] (100) at (5, 1.75) {};
		\node [style=none] (101) at (3.75, 1.75) {};
		\node [style=none] (102) at (4.375, -1.625) {$\cdots$};
		\node [style=none] (103) at (4.375, 1.625) {$\cdots$};
		\node [style=none] (104) at (6.875, -1.625) {$\cdots$};
		\node [style=none] (105) at (6.875, 1.625) {$\cdots$};
		\node [style=none] (106) at (5, 1.5) {};
		\node [style=none] (107) at (6.25, 1.5) {};
		\node [style=none] (108) at (6.25, -0.75) {};
		\node [style=none] (109) at (5, -0.75) {};
		\node [style=none] (110) at (5, -1.75) {};
		\node [style=none] (111) at (6.25, -1.75) {};
		\node [style=none] (112) at (6.25, -1.5) {};
		\node [style=none] (113) at (5, -1.5) {};
		\node [style=none] (114) at (5.625, 1.625) {$\cdots$};
		\node [style=none] (115) at (5.625, -1.625) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (35) to (38.center);
		\draw [in=90, out=-60] (35) to (39.center);
		\draw [in=-90, out=135] (35) to (36.center);
		\draw [in=-90, out=45] (35) to (37.center);
		\draw [in=90, out=-135] (42) to (45.center);
		\draw [in=90, out=-45] (42) to (46.center);
		\draw [in=-90, out=120] (42) to (43.center);
		\draw [in=-90, out=60] (42) to (44.center);
		\draw [in=90, out=-120] (49) to (51.center);
		\draw [in=90, out=-150, looseness=0.75] (49) to (50.center);
		\draw [in=90, out=-60] (49) to (52.center);
		\draw [in=90, out=-30, looseness=0.75] (49) to (53.center);
		\draw [in=-90, out=150, looseness=0.75] (49) to (54.center);
		\draw [in=-90, out=120] (49) to (55.center);
		\draw [in=-90, out=60] (49) to (56.center);
		\draw [in=-90, out=30, looseness=0.75] (49) to (57.center);
		\draw (62.center) to (43.center);
		\draw (63.center) to (44.center);
		\draw (39.center) to (65.center);
		\draw (38.center) to (64.center);
		\draw [in=180, out=-45] (35) to (42);
		\draw (67.center) to (50.center);
		\draw (68.center) to (51.center);
		\draw (69.center) to (52.center);
		\draw (70.center) to (53.center);
		\draw (71.center) to (57.center);
		\draw (72.center) to (56.center);
		\draw (73.center) to (55.center);
		\draw (74.center) to (54.center);
		\draw [in=135, out=0] (35) to (42);
		\draw [in=90, out=-120, looseness=0.75] (85) to (87.center);
		\draw [in=90, out=-150, looseness=0.75] (85) to (86.center);
		\draw [in=90, out=-60, looseness=0.75] (85) to (88.center);
		\draw [in=90, out=-30, looseness=0.75] (85) to (89.center);
		\draw [in=-90, out=150, looseness=0.75] (85) to (90.center);
		\draw [in=-90, out=120, looseness=0.75] (85) to (91.center);
		\draw [in=-90, out=60, looseness=0.75] (85) to (92.center);
		\draw [in=-90, out=30, looseness=0.75] (85) to (93.center);
		\draw (94.center) to (86.center);
		\draw (97.center) to (89.center);
		\draw (98.center) to (93.center);
		\draw (101.center) to (90.center);
		\draw [in=90, out=-90, looseness=0.50] (107.center) to (91.center);
		\draw [in=90, out=-90, looseness=0.50] (106.center) to (92.center);
		\draw (100.center) to (106.center);
		\draw (99.center) to (107.center);
		\draw [in=-90, out=90, looseness=0.50] (113.center) to (108.center);
		\draw [in=-90, out=90, looseness=0.50] (112.center) to (109.center);
		\draw (111.center) to (112.center);
		\draw (110.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/hadamard-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-4.75, 2.25) {$K_1$};
		\node [style=none] (1) at (-2.525, -0.125) {$\cdots$};
		\node [style={umat}] (2) at (-3.5, 1.5) {$\minu r$};
		\node [style=none] (3) at (-4.25, 4.25) {};
		\node [style=none] (4) at (-4.25, -4.25) {};
		\node [style=none] (5) at (-4.75, -0.125) {$\cdots$};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-3.5, 2.125) {};
		\node [style={umat}] (8) at (-1.5, 1.5) {$1$};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, 2.125) {};
		\node [style={umat}] (11) at (-6, 1.5) {$\minu 1$};
		\node [style=none] (12) at (-6, 1) {};
		\node [style=none] (13) at (-6, 2.125) {};
		\node [style=uw] (14) at (-4.75, 1) {};
		\node [style=rn] (15) at (-4.25, -3.25) {};
		\node [style=rn] (16) at (-4.25, 3.25) {};
		\node [style={umat}] (17) at (-7.25, 1.5) {$0$};
		\node [style=none] (18) at (-7.25, 1) {};
		\node [style=none] (19) at (-7.25, 2.125) {};
		\node [style=gn] (20) at (-7.25, -0.125) {};
		\node [style=gn] (21) at (-6, -0.125) {};
		\node [style=box] (22) at (-7.25, -1) {$M$};
		\node [style=box] (23) at (-6, -1) {$M$};
		\node [style=gn] (24) at (-3.5, -0.125) {};
		\node [style=box] (25) at (-3.5, -1) {$M$};
		\node [style=gn] (26) at (-1.5, -0.125) {};
		\node [style=box] (27) at (-1.5, -1) {$M$};
		\node [style={gn_phase}] (28) at (-7.25, -2) {$K_0$};
		\node [style={gn_phase}] (29) at (-6, -2) {$K_1$};
		\node [style={gn_phase}] (30) at (-3.5, -2) {$K_r$};
		\node [style={gn_phase}] (31) at (-1.5, -2) {$K_{d \minu 1}$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=hbox] (34) at (1.5, 0) {$H$};
		\node [style=none] (35) at (1.5, -1) {};
		\node [style={rn_phase}] (36) at (-8.75, 0.75) {$K_1$};
		\node [style=gbox] (37) at (-8.75, -0.75) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw (0) to (14);
		\draw (16) to (3.center);
		\draw (15) to (4.center);
		\draw (17) to (19.center);
		\draw (18.center) to (17);
		\draw [in=-15, out=90, looseness=0.50] (10.center) to (16);
		\draw [in=-30, out=90, looseness=0.75] (7.center) to (16);
		\draw [in=-150, out=90, looseness=0.50] (13.center) to (16);
		\draw [in=-165, out=90, looseness=0.50] (19.center) to (16);
		\draw (21) to (12.center);
		\draw (20) to (18.center);
		\draw (20) to (22);
		\draw (21) to (23);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (26) to (9.center);
		\draw (6.center) to (24);
		\draw (27) to (31);
		\draw (25) to (30);
		\draw (23) to (29);
		\draw (22) to (28);
		\draw [in=-195, out=-90, looseness=0.50] (28) to (15);
		\draw [in=-300, out=-90, looseness=0.50] (30) to (15);
		\draw [in=15, out=-90, looseness=0.50] (31) to (15);
		\draw [in=-210, out=-90, looseness=0.50] (29) to (15);
		\draw [in=60, out=-135, looseness=0.50] (14) to (20);
		\draw [in=60, out=-105, looseness=0.50] (14) to (21);
		\draw [in=105, out=-75] (14) to (24);
		\draw [in=120, out=-45, looseness=0.50] (14) to (26);
		\draw (33.center) to (34);
		\draw (34) to (35.center);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/hadamard-decomposition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-4.5, 2.25) {$K_1$};
		\node [style=none] (1) at (-2.525, -0.125) {$\cdots$};
		\node [style=umat] (2) at (-3.5, 1.5) {$\minu r$};
		\node [style=none] (3) at (-3.5, 4.25) {};
		\node [style=none] (4) at (-3.5, -4.25) {};
		\node [style=none] (5) at (-4.5, -0.125) {$\cdots$};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-3.5, 2.125) {};
		\node [style=umat] (8) at (-1.5, 1.5) {$1$};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, 2.125) {};
		\node [style=uw] (14) at (-4.5, 1) {};
		\node [style=rn] (15) at (-3.5, -3.25) {};
		\node [style=rn] (16) at (-3.5, 3.25) {};
		\node [style=umat] (17) at (-5.5, 1.5) {$0$};
		\node [style=none] (18) at (-5.5, 1) {};
		\node [style=none] (19) at (-5.5, 2.125) {};
		\node [style=gn] (20) at (-5.5, -0.125) {};
		\node [style=box] (22) at (-5.5, -1) {$M$};
		\node [style=gn] (24) at (-3.5, -0.125) {};
		\node [style=box] (25) at (-3.5, -1) {$M$};
		\node [style=gn] (26) at (-1.5, -0.125) {};
		\node [style=box] (27) at (-1.5, -1) {$M$};
		\node [style={gn_phase}] (28) at (-5.5, -2) {$K_0$};
		\node [style={gn_phase}] (30) at (-3.5, -2) {$K_r$};
		\node [style={gn_phase}] (31) at (-1.5, -2) {$K_{d \minu 1}$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=hbox] (34) at (1.5, 0) {$H$};
		\node [style=none] (35) at (1.5, -1) {};
		\node [style={rn_phase}] (36) at (-7, 1.5) {$K_1$};
		\node [style=gbox] (37) at (-7, 0) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (0) to (14);
		\draw (16) to (3.center);
		\draw (15) to (4.center);
		\draw (17) to (19.center);
		\draw (18.center) to (17);
		\draw [in=-15, out=90, looseness=0.50] (10.center) to (16);
		\draw (7.center) to (16);
		\draw [in=-165, out=90, looseness=0.50] (19.center) to (16);
		\draw (20) to (18.center);
		\draw (20) to (22);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (26) to (9.center);
		\draw (6.center) to (24);
		\draw (27) to (31);
		\draw (25) to (30);
		\draw (22) to (28);
		\draw [in=-195, out=-90, looseness=0.50] (28) to (15);
		\draw [in=90, out=-90, looseness=0.50] (30) to (15);
		\draw [in=15, out=-90, looseness=0.50] (31) to (15);
		\draw [in=60, out=-135, looseness=0.50] (14) to (20);
		\draw [in=105, out=-75] (14) to (24);
		\draw [in=120, out=-45, looseness=0.50] (14) to (26);
		\draw (33.center) to (34);
		\draw (34) to (35.center);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/hhdaggerchangedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.75) {};
		\node [style={gn_phase}] (1) at (-2.25, 0) {$K_j$ };
		\node [style=hbox] (2) at (-3.25, -1) {$H$};
		\node [style=hbox] (3) at (-3.25, 1) {$H^\dagger$};
		\node [style=none] (4) at (-3.25, -1.75) {};
		\node [style=none] (5) at (-2.25, -1.625) {$\cdots$};
		\node [style=none] (6) at (-1.25, 1.75) {};
		\node [style=hbox] (7) at (-1.25, 1) {$H^\dagger$};
		\node [style=none] (8) at (-3.25, 1.75) {};
		\node [style=hbox] (9) at (-1.25, -1) {$H$};
		\node [style=none] (10) at (-2.25, 1.625) {$\cdots$};
		\node [style=none] (11) at (3.25, 1.75) {};
		\node [style={gn_phase}] (12) at (2.25, 0) {$K_{d \minu j}$};
		\node [style=hbox] (13) at (1.25, 1) {$H$};
		\node [style=hbox] (14) at (1.25, -1) {$H^\dagger$};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (2.25, 1.625) {$\cdots$};
		\node [style=none] (17) at (3.25, -1.75) {};
		\node [style=hbox] (18) at (3.25, -1) {$H^\dagger$};
		\node [style=none] (19) at (1.25, -1.75) {};
		\node [style=hbox] (20) at (3.25, 1) {$H$};
		\node [style=none] (21) at (2.25, -1.625) {$\cdots$};
		\node [style=none] (22) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165, looseness=0.75] (1) to (3);
		\draw [in=270, out=15, looseness=0.75] (1) to (7);
		\draw (7) to (6.center);
		\draw (3) to (8.center);
		\draw [in=90, out=-165, looseness=0.75] (1) to (2);
		\draw [in=90, out=-15, looseness=0.75] (1) to (9);
		\draw (9) to (0.center);
		\draw (2) to (4.center);
		\draw [in=90, out=-165, looseness=0.75] (12) to (14);
		\draw [in=90, out=-15, looseness=0.75] (12) to (18);
		\draw (18) to (17.center);
		\draw (14) to (19.center);
		\draw [in=-90, out=165, looseness=0.75] (12) to (13);
		\draw [in=-90, out=15, looseness=0.75] (12) to (20);
		\draw (20) to (11.center);
		\draw (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/k1copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, -1) {};
		\node [style=gn] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (3.75, -1) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style={rn_phase}] (11) at (-2.25, 0.5) {$K_j$};
		\node [style={rn_phase}] (12) at (1.75, 0) {$K_j$};
		\node [style={rn_phase}] (13) at (3.75, 0) {$K_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (4) to (10.center);
		\draw [in=90, out=0] (4) to (8.center);
		\draw (11) to (4);
		\draw (1.center) to (12);
		\draw (9.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/k1zstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (1, -0.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {$\cdots$};
		\node [style=gn] (15) at (-2, -0.5) {};
		\node [style=uw] (21) at (-2, 1.25) {};
		\node [style=rn] (25) at (0.25, 2.5) {};
		\node [style={rn_phase}] (28) at (-2, 2.5) {$K_1$};
		\node [style=none] (32) at (2.5, 0) {$=$};
		\node [style=none] (33) at (-4, -1.25) {};
		\node [style=none] (34) at (4, -1.25) {};
		\node [style=none] (35) at (5.5, -1.25) {};
		\node [style=none] (36) at (-2, -1.25) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=rn] (40) at (5.5, -0.25) {};
		\node [style=none] (41) at (7.5, -1.25) {};
		\node [style=rn] (42) at (7.5, -0.25) {};
		\node [style={rn_phase}] (45) at (4, -0.25) {$K_1$};
		\node [style={umat}] (47) at (-0.5, 1.25) {$e_1$};
		\node [style={umat}] (48) at (1, 1.25) {$e_n$};
		\node [style=none] (50) at (6.5, -0.25) {$\cdots$};
		\node [style=none] (51) at (-4, -0.5) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (1, 0.5) {};
		\node [style=none] (54) at (-0.5, 2) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (15);
		\draw [in=120, out=-45, looseness=0.50] (21) to (1);
		\draw (28) to (21);
		\draw (1) to (38.center);
		\draw (15) to (36.center);
		\draw (40) to (35.center);
		\draw (42) to (41.center);
		\draw (45) to (34.center);
		\draw [in=225, out=90, looseness=0.75] (51.center) to (21);
		\draw (51.center) to (33.center);
		\draw [in=30, out=-90, looseness=0.75] (55.center) to (15);
		\draw (55.center) to (47);
		\draw (54.center) to (47);
		\draw [in=90, out=-165, looseness=0.50] (25) to (54.center);
		\draw [in=90, out=-15, looseness=0.50] (25) to (52.center);
		\draw (52.center) to (48);
		\draw (48) to (53.center);
		\draw (53.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/k2adit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.5) {};
		\node [style=none] (1) at (-0.5, 0) {$=$};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=gbox] (3) at (-2.25, -0.5) {$\overrightarrow{a}$};
		\node [style={rn_phase}] (4) at (-2.25, 1) {$K_j$};
		\node [style={rn_phase}] (5) at (3, -0.5) {$K_j$};
		\node [style=gbox] (6) at (3, 1) {$k_j(\overrightarrow{a})$};
		\node [style=none] (7) at (3, -1.5) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=gbox] (9) at (1.25, -0.5) {$\overrightarrow{a}$};
		\node [style={rn_phase}] (10) at (1.25, 1) {$K_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/p1sdit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=hbox] (2) at (-2.5, -0.5) {$H$};
		\node [style=none] (3) at (-2.5, -1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (11) at (1.25, 0) {$=$};
		\node [style=none] (17) at (-1.25, 0) {$=$};
		\node [style=hbox] (21) at (-2.5, 0.5) {$H$};
		\node [style=dmat] (22) at (2.5, 0) {$\minu 1$};
		\node [style=hbox] (23) at (0, 0) {$D$};
		\node [style=none] (24) at (0, -1.5) {};
		\node [style=none] (25) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (21);
		\draw (3.center) to (2);
		\draw (2) to (21);
		\draw (7.center) to (22);
		\draw (22) to (1.center);
		\draw (24.center) to (23);
		\draw (23) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/phasecopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=gbox] (17) at (-1.75, 0.75) {$\overrightarrow{a}$ };
		\node [style=uw] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (-2.5, -1.5) {};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=uw] (23) at (2, 0.25) {};
		\node [style=none] (24) at (1.25, -0.75) {};
		\node [style=none] (25) at (2.75, -0.75) {};
		\node [style=gbox] (26) at (1.25, -0.75) {$\overrightarrow{a}$ };
		\node [style=gbox] (27) at (2.75, -0.75) {$\overrightarrow{a}$ };
		\node [style=none] (28) at (1.25, -1.5) {};
		\node [style=none] (29) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (17) to (0.center);
		\draw [in=-45, out=90, looseness=0.75] (20.center) to (18);
		\draw [in=90, out=-135, looseness=0.75] (18) to (19.center);
		\draw [in=-45, out=90, looseness=0.75] (25.center) to (23);
		\draw [in=90, out=-135, looseness=0.75] (23) to (24.center);
		\draw (21.center) to (23);
		\draw (29.center) to (27);
		\draw (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/pimultiplecpdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1.5) {$\cdots$};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (-2.5, -1.5) {$\cdots$};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=gn] (7) at (-2.5, -0.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=gn] (12) at (2.75, 0.25) {};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (4, -1.5) {};
		\node [style=none] (16) at (-3.75, -1.5) {};
		\node [style={rn_phase}] (20) at (-2.5, 0.5) {$K_j$};
		\node [style={rn_phase}] (22) at (1.5, -0.75) {$K_j$};
		\node [style={rn_phase}] (24) at (4, -0.75) {$K_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (7) to (16.center);
		\draw [in=90, out=0] (7) to (14.center);
		\draw (6.center) to (12);
		\draw (20) to (13.center);
		\draw (20) to (7);
		\draw (3.center) to (22);
		\draw (15.center) to (24);
		\draw [in=0, out=90] (24) to (12);
		\draw [in=90, out=-180] (12) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/rdotaemptydit0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1) {$\cdot$};
		\node [style=none] (1) at (1.25, -0.5) {$\cdot$};
		\node [style=rn] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (2.25, 1) {$\cdot$};
		\node [style=none] (4) at (1.75, 1) {$\cdot$};
		\node [style=none] (5) at (3.25, 1) {$\cdot$};
		\node [style=none] (6) at (3.25, -0.5) {$\cdot$};
		\node [style=none] (7) at (1.25, 1) {$\cdot$};
		\node [style=none] (8) at (3.25, 0.5) {$\cdot$};
		\node [style=none] (9) at (2.75, 1) {$\cdot$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (12) at (2.25, -1) {$\cdot$};
		\node [style=gbox] (13) at (-1.25, -0.75) {$\overrightarrow{a}$ };
		\node [style=none] (14) at (3.25, 0) {$\cdot$};
		\node [style=none] (15) at (1.25, -1) {$\cdot$};
		\node [style=none] (16) at (1.25, 0) {$\cdot$};
		\node [style=none] (17) at (1.75, -1) {$\cdot$};
		\node [style=none] (18) at (2.75, -1) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/s2qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.0, 0.0) {$=$};
		\node [style=none] (1) at (2.5, 1.0) {};
		\node [style=rn] (2) at (0.0, 0.0) {};
		\node [style=none] (3) at (-2.0, -1.0) {};
		\node [style=none] (4) at (0.0, 1.0) {};
		\node [style=none] (5) at (2.5, -1.0) {};
		\node [style=none] (6) at (0.0, -1.0) {};
		\node [style=none] (7) at (-2.0, 1.0) {};
		\node [style=none] (8) at (1.5, 0.0) {$=$};
		\node [style=gn] (9) at (-2.0, 0.0) {};
		\node [style=none] (10) at (0.5, 0.0) {};
		\node [style=none] (11) at (3.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (3.center);
		\draw (9) to (7.center);
		\draw (1.center) to (5.center);
		\draw (2) to (6.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/s3qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.0, -0.5) {};
		\node [style=none] (1) at (1.0, -0.5) {};
		\node [style=none] (2) at (0.0, 0.0) {$=$};
		\node [style=none] (3) at (3.0, -0.5) {};
		\node [style=none] (4) at (-3.0, -0.5) {};
		\node [style=gn] (5) at (2.0, 0.5) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (4.center) to (0.center);
		\draw [in=90, out=90, looseness=1.75] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/trialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=rn] (4) at (-1.5, 1) {};
		\node [style=gn] (5) at (-3.5, -0.5) {};
		\node [style=uw] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=gn] (9) at (3.5, -0.5) {};
		\node [style=none] (10) at (3.5, -1.5) {};
		\node [style=none] (11) at (1.5, 2) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=uw] (13) at (3.5, 1) {};
		\node [style=gn] (14) at (1.5, -0.5) {};
		\node [style=uw] (15) at (1.5, 1) {};
		\node [style=none] (16) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (7.center) to (4);
		\draw (6) to (5);
		\draw (6) to (0);
		\draw (4) to (5);
		\draw (0) to (4);
		\draw (5) to (3.center);
		\draw (0) to (1.center);
		\draw (11.center) to (15);
		\draw (16.center) to (13);
		\draw (15) to (14);
		\draw (15) to (9);
		\draw (13) to (14);
		\draw (9) to (13);
		\draw (14) to (12.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/triangleocopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 1.125) {};
		\node [style=uw] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=rn] (9) at (1.25, 0) {};
		\node [style=rn] (10) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw [in=-45, out=90, looseness=0.75] (3.center) to (1);
		\draw [in=90, out=-135, looseness=0.75] (1) to (2.center);
		\draw (9) to (7.center);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/trianglepicopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gbox] (6) at (1.75, 0) {$T_j$};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style={rn_phase}] (8) at (-2.25, 1.125) {$K_j$};
		\node [style=uw] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-3, -0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (1.75, 0.75) {};
		\node [style=none] (15) at (3.25, 0.75) {};
		\node [style={rn_phase}] (16) at (2.5, 1.25) {$K_j$};
		\node [style=none] (17) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw [in=-45, out=90, looseness=0.75] (11.center) to (9);
		\draw [in=90, out=-135, looseness=0.75] (9) to (10.center);
		\draw (8) to (9);
		\draw [bend left=90, looseness=1.25] (14.center) to (15.center);
		\draw (14.center) to (6);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/trianglepicopydit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gbox] (1) at (1.75, 0.25) {$T_j$};
		\node [style=none] (2) at (1.75, -1) {};
		\node [style={rn_phase}] (3) at (-2.25, 1.125) {$K_j$};
		\node [style=uw] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-3, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style={gn}] (14) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw [in=-45, out=90, looseness=0.75] (6.center) to (4);
		\draw [in=90, out=-135, looseness=0.75] (4) to (5.center);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/v-push-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 1.25) {$V$};
		\node [style=uw] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=uw] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (3, -0.25) {};
		\node [style=box] (10) at (1.5, -0.5) {$V$};
		\node [style=box] (11) at (3, -0.5) {$V$};
		\node [style=none] (12) at (1.5, -1.25) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=none] (14) at (-2.75, -1.25) {};
		\node [style=none] (15) at (-1.25, -1.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (0);
		\draw [in=90, out=-120, looseness=0.75] (1) to (3.center);
		\draw [in=300, out=90, looseness=0.75] (4.center) to (1);
		\draw [in=90, out=-120, looseness=0.75] (6) to (8.center);
		\draw [in=300, out=90, looseness=0.75] (9.center) to (6);
		\draw (6) to (7.center);
		\draw (9.center) to (11);
		\draw (8.center) to (10);
		\draw (12.center) to (10);
		\draw (13.center) to (11);
		\draw (15.center) to (4.center);
		\draw (14.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/w-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=uw] (4) at (-1.5, 1) {};
		\node [style=gn] (5) at (-3.5, -0.5) {};
		\node [style=uw] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=uw] (15) at (2, -0.5) {};
		\node [style=none] (18) at (1.25, -1.5) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=gn] (21) at (2, 1) {};
		\node [style=none] (24) at (1.25, 2) {};
		\node [style=none] (25) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (7.center) to (4);
		\draw (6) to (5);
		\draw (6) to (0);
		\draw (4) to (5);
		\draw (0) to (4);
		\draw (5) to (3.center);
		\draw (0) to (1.center);
		\draw [in=90, out=-135, looseness=0.75] (15) to (18.center);
		\draw [in=-45, out=90, looseness=0.75] (19.center) to (15);
		\draw (21) to (15);
		\draw [in=-90, out=135, looseness=0.75] (21) to (24.center);
		\draw [in=45, out=-90, looseness=0.75] (25.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/w-w-algebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-4.5, -0.25) {};
		\node [style=gn] (3) at (-4.5, -1.75) {};
		\node [style=gn] (4) at (-1.5, -1.75) {};
		\node [style=none] (5) at (-3, -1.75) {$\cdots$};
		\node [style=uw] (6) at (-3, -0.25) {};
		\node [style=dw] (7) at (-3, 1.25) {};
		\node [style=none] (10) at (-3, 2.25) {$\cdots$};
		\node [style=none] (11) at (-4.5, 2.5) {};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (-4.5, -2.5) {};
		\node [style=none] (14) at (-1.5, -2.5) {};
		\node [style=uw] (15) at (1.5, -0.25) {};
		\node [style=gn] (17) at (2.75, -1.75) {};
		\node [style=gn] (18) at (5.75, -1.75) {};
		\node [style=none] (24) at (4.25, 2) {$\cdots$};
		\node [style=none] (25) at (2.75, 2.5) {};
		\node [style=none] (26) at (5.75, 2.5) {};
		\node [style=none] (27) at (2.75, -2.5) {};
		\node [style=none] (28) at (5.75, -2.5) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=dw] (30) at (2.75, -0.25) {};
		\node [style=dw] (31) at (5.75, -0.25) {};
		\node [style=uw] (32) at (2.75, 1.5) {};
		\node [style=uw] (33) at (5.75, 1.5) {};
		\node [style=none] (34) at (4.25, -0.875) {$\cdots$};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=none] (36) at (-4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (6) to (3);
		\draw (6) to (4);
		\draw (14.center) to (4);
		\draw (13.center) to (3);
		\draw [in=120, out=-135] (0) to (3);
		\draw [in=165, out=-45, looseness=0.75] (0) to (4);
		\draw (28.center) to (18);
		\draw (27.center) to (17);
		\draw [in=150, out=-135, looseness=1.25] (15) to (17);
		\draw [in=165, out=-45, looseness=0.75] (15) to (18);
		\draw (30) to (17);
		\draw (31) to (18);
		\draw (33) to (30);
		\draw (32) to (30);
		\draw (32) to (31);
		\draw (31) to (33);
		\draw (35.center) to (15);
		\draw (36.center) to (0);
		\draw [in=45, out=-90] (12.center) to (7);
		\draw [in=135, out=-90] (11.center) to (7);
		\draw (26.center) to (33);
		\draw (25.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/wdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn] (7) at (1.75, 1) {};
		\node [style=gn] (8) at (1.75, -1) {};
		\node [style=rn] (9) at (3, 0) {};
		\node [style=none] (10) at (3, -1.75) {};
		\node [style=none] (11) at (1.75, -1.75) {};
		\node [style=none] (12) at (1.75, 1.75) {};
		\node [style=utriang] (13) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw [in=-45, out=90, looseness=0.75] (2.center) to (0);
		\draw [in=90, out=-135, looseness=0.75] (0) to (1.center);
		\draw (5.center) to (0);
		\draw (7) to (8);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (9) to (10.center);
		\draw (8) to (11.center);
		\draw (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/wsymetrydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=uw] (6) at (2, 0.75) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (2.75, -0.25) {};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (2.75, -1.25) {};
		\node [style=none] (14) at (2.75, -1.5) {};
		\node [style=none] (15) at (1.25, -1.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (0) to (1.center);
		\draw [in=-45, out=90, looseness=0.75] (2.center) to (0);
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (0);
		\draw [in=90, out=-135, looseness=0.75] (6) to (7.center);
		\draw [in=-45, out=90, looseness=0.75] (8.center) to (6);
		\draw (10.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (11.center) to (6);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw [in=-90, out=90, looseness=0.50] (13.center) to (9.center);
		\draw [in=270, out=90, looseness=0.50] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/wxid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=rn] (6) at (-2.75, -1) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw [in=-45, out=90, looseness=0.75] (2.center) to (0);
		\draw [in=90, out=-135, looseness=0.75] (0) to (3.center);
		\draw (0) to (1.center);
		\draw (3.center) to (6);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/z-push-v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (5) at (1.75, 0.25) {$\overrightarrow{a_{d \minu 1}}$};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=box] (8) at (-1.5, 0) {$V$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=gbox] (11) at (-1.5, 1.25) {$\overrightarrow a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (8) to (10.center);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/zbox-v-decomposition-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-5.25, 0.625) {$a_1$};
		\node [style=gbox] (1) at (-2, 0.625) {$a_{d \minu 1}$};
		\node [style=none] (2) at (-3.275, 0.625) {$\cdots$};
		\node [style=dmat] (3) at (-5.25, -0.75) {$\minu 1$};
		\node [style=dmat] (4) at (-2, -0.75) {$1$};
		\node [style=none] (5) at (-5.25, -0.25) {};
		\node [style=none] (6) at (-5.25, -1.375) {};
		\node [style=none] (7) at (-2, -0.25) {};
		\node [style=none] (8) at (-2, -1.375) {};
		\node [style=rn] (9) at (-3.5, -2.125) {};
		\node [style=gbox] (10) at (-4.25, 0.625) {$a_2$};
		\node [style=dmat] (11) at (-4.25, -0.75) {$\minu 2$};
		\node [style=none] (12) at (-4.25, -0.25) {};
		\node [style=none] (13) at (-4.25, -1.375) {};
		\node [style=none] (14) at (-3.5, -2.875) {};
		\node [style=uw] (17) at (-3.5, 1.875) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (41) at (-3.5, 2.875) {};
		\node [style=none] (54) at (1.75, -1.625) {};
		\node [style=gbox] (57) at (1.75, -0.625) {$\overrightarrow a$};
		\node [style=none] (58) at (1.75, 1.625) {};
		\node [style=box] (59) at (1.75, 0.625) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (5.center);
		\draw (0) to (5.center);
		\draw (7.center) to (1);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [in=-90, out=15, looseness=0.50] (9) to (8.center);
		\draw [in=-90, out=165, looseness=0.50] (9) to (6.center);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
		\draw (10) to (12.center);
		\draw [in=135, out=-90, looseness=0.50] (13.center) to (9);
		\draw (14.center) to (9);
		\draw [in=90, out=-135, looseness=0.50] (17) to (0);
		\draw [in=90, out=-120, looseness=0.75] (17) to (10);
		\draw [in=90, out=-45, looseness=0.50] (17) to (1);
		\draw (41.center) to (17);
		\draw (54.center) to (57);
		\draw (58.center) to (59);
		\draw (59) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/circlegspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.25) {$\cdots$};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (1.5, -1.5) {};
		\node [style={gn_phase}] (3) at (0, 0) { $\overrightarrow{\alpha}$ };
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0.5, -1.25) {$\cdots$};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (8.center) to (3);
		\draw [style=none, bend left=15] (7.center) to (3);
		\draw [style=none, bend left=15] (3) to (4.center);
		\draw [style=none, bend right=15] (2.center) to (3);
		\draw [style=none, bend right=15] (3) to (1.center);
		\draw [style=none, bend left=15] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/circlegspiders_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {$\cdots$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (3, 1.25) {$\cdots$};
		\node [style=none] (3) at (3, -1.25) {$\cdots$};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (0, 0) {$\coloneqq$};
		\node [style={gn_phase}] (7) at (-2.5, 0) { $\overrightarrow{\alpha}$ };
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-2, -1.25) {$\cdots$};
		\node [style=none] (13) at (-3, -1.5) {};
		\node [style=gbox] (14) at (2.5, 0) {$e^{i\overrightarrow{\alpha}}$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (15.center) to (7);
		\draw [style=none, bend left=15] (13.center) to (7);
		\draw [style=none, bend left=15] (7) to (8.center);
		\draw [style=none, bend right=15] (4.center) to (7);
		\draw [style=none, bend right=15] (7) to (1.center);
		\draw [style=none, bend left=15] (7) to (11.center);
		\draw [style=none, bend left=15] (5.center) to (14);
		\draw [style=none, bend left=15] (9.center) to (14);
		\draw [style=none, bend left=15] (14) to (16.center);
		\draw [style=none, bend right=15] (10.center) to (14);
		\draw [style=none, bend right=15] (14) to (18.center);
		\draw [style=none, bend left=15] (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/circlegspiders_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {$\cdots$};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (12) at (0, 0) {$\coloneqq$};
		\node [style=gn] (16) at (-2.5, 0) {};
		\node [style=none] (18) at (-3, -1.5) {};
		\node [style=none] (20) at (-4, 1.5) {};
		\node [style=none] (25) at (-2, -1.25) {$\cdots$};
		\node [style=none] (28) at (-1, -1.5) {};
		\node [style=none] (29) at (3, 1.25) {$\cdots$};
		\node [style=none] (30) at (3, -1.25) {$\cdots$};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (2, -1.5) {};
		\node [style=none] (33) at (4, -1.5) {};
		\node [style=gbox] (34) at (2.5, 0) {$\overrightarrow{1}$};
		\node [style=none] (35) at (1, 1.5) {};
		\node [style=none] (36) at (2, 1.5) {};
		\node [style=none] (37) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (1.center) to (16);
		\draw [style=none, bend left=15] (18.center) to (16);
		\draw [style=none, bend left=15] (16) to (20.center);
		\draw [style=none, bend right=15] (28.center) to (16);
		\draw [style=none, bend right=15] (16) to (7.center);
		\draw [style=none, bend left=15] (16) to (5.center);
		\draw [style=none, bend left=15] (31.center) to (34);
		\draw [style=none, bend left=15] (32.center) to (34);
		\draw [style=none, bend left=15] (34) to (35.center);
		\draw [style=none, bend right=15] (33.center) to (34);
		\draw [style=none, bend right=15] (34) to (37.center);
		\draw [style=none, bend left=15] (34) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/compactstructures_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=gn] (5) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (4.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/compactstructures_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=gn] (5) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (4.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/dualiser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-1.5, 0) {$D$};
		\node [style=gn] (1) at (1.75, -0.5) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=rn] (7) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [bend left=15] (1) to (3.center);
		\draw (1) to (7);
		\draw [bend left=15] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/h-dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (1.5, 1) {$H$};
		\node [style=hbox] (1) at (1.5, 0) {$H$};
		\node [style=hbox] (2) at (1.5, -1) {$H$};
		\node [style=hbox] (3) at (-1.5, 0) {$H^\dagger$};
		\node [style=none] (4) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=none] (8) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (5.center);
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/lastditgbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-2.5, 1) {$\cdots$};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=gbox] (9) at (-3, 0) {$x$};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-4.5, 1.5) {};
		\node [style=none] (12) at (-2.5, -1) {$\cdots$};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (3.5, 1) {$\cdots$};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=gbox] (18) at (3, 0) {$(0,\, \ldots,\, 0,\, x)$};
		\node [style=none] (19) at (2.5, -1.5) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (3.5, -1) {$\cdots$};
		\node [style=none] (22) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (6.center) to (9);
		\draw [style=none, bend left=15] (10.center) to (9);
		\draw [style=none, bend left=15] (9) to (11.center);
		\draw [style=none, bend right=15] (13.center) to (9);
		\draw [style=none, bend right=15] (9) to (8.center);
		\draw [style=none, bend left=15] (9) to (7.center);
		\draw [style=none, bend left=15] (15.center) to (18);
		\draw [style=none, bend left=15] (19.center) to (18);
		\draw [style=none, bend left=15] (18) to (20.center);
		\draw [style=none, bend right=15] (22.center) to (18);
		\draw [style=none, bend right=15] (18) to (17.center);
		\draw [style=none, bend left=15] (18) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/lastditgbox2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-2, 1.25) {$\cdots$};
		\node [style=none] (6) at (-2, -1.25) {$\cdots$};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=gbox] (10) at (-2.5, 0) {$x$};
		\node [style=none] (11) at (-4, 1.5) {};
		\node [style=none] (12) at (-3, 1.5) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style=none] (14) at (3.25, 1.25) {$\cdots$};
		\node [style=none] (15) at (3.25, -1.25) {$\cdots$};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=none] (17) at (2.25, -1.5) {};
		\node [style=none] (18) at (4.25, -1.5) {};
		\node [style=gbox] (19) at (2.75, 0) {$(0,\, \ldots, 0, x)$};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (22) at (4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (7.center) to (10);
		\draw [style=none, bend left=15] (8.center) to (10);
		\draw [style=none, bend left=15] (10) to (11.center);
		\draw [style=none, bend right=15] (9.center) to (10);
		\draw [style=none, bend right=15] (10) to (13.center);
		\draw [style=none, bend left=15] (10) to (12.center);
		\draw [style=none, bend left=15] (16.center) to (19);
		\draw [style=none, bend left=15] (17.center) to (19);
		\draw [style=none, bend left=15] (19) to (20.center);
		\draw [style=none, bend right=15] (18.center) to (19);
		\draw [style=none, bend right=15] (19) to (22.center);
		\draw [style=none, bend left=15] (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/m-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.5) {};
		\node [style=box] (2) at (1.25, -0.5) {$V$};
		\node [style=uw] (3) at (1.75, 0.5) {};
		\node [style=gbox] (4) at (2.25, -0.5) {$1$};
		\node [style=none] (5) at (1.75, 1.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=box] (9) at (-1.25, 0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [in=90, out=-135] (3) to (2);
		\draw [in=90, out=-45] (3) to (4);
		\draw (5.center) to (3);
		\draw (8.center) to (9);
		\draw (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/m-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (1.375, -0.125) {$\minu 1$};
		\node [style=dmat] (1) at (3.75, -0.125) {$1$};
		\node [style=none] (2) at (1.375, 0.375) {};
		\node [style=none] (3) at (1.375, -0.75) {};
		\node [style=none] (4) at (3.75, 0.375) {};
		\node [style=none] (5) at (3.75, -0.75) {};
		\node [style=rn] (6) at (2.875, -1.25) {};
		\node [style=dmat] (7) at (2.125, -0.125) {$\minu 2$};
		\node [style=none] (8) at (2.125, 0.375) {};
		\node [style=none] (9) at (2.125, -0.75) {};
		\node [style=uw] (10) at (2.875, 1.25) {};
		\node [style=none] (11) at (3, 0) {$\cdots$};
		\node [style=dmat] (12) at (4.5, -0.125) {$0$};
		\node [style=none] (13) at (4.5, 0.375) {};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=box] (15) at (-1.75, 0) {$M$};
		\node [style=none] (16) at (0, 0) {$\coloneqq$};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (2.875, 3) {};
		\node [style=none] (20) at (2.875, -2) {};
		\node [style=gbox] (21) at (2.875, 2.375) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (5.center) to (1);
		\draw [in=-90, out=30, looseness=0.75] (6) to (5.center);
		\draw [in=-90, out=165, looseness=0.50] (6) to (3.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [in=150, out=-90, looseness=0.75] (9.center) to (6);
		\draw [in=90, out=-135, looseness=0.50] (10) to (2.center);
		\draw [in=90, out=-120, looseness=0.75] (10) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (10) to (4.center);
		\draw (13.center) to (12);
		\draw (14.center) to (12);
		\draw [in=90, out=-60, looseness=0.50] (10) to (13.center);
		\draw [in=15, out=-90, looseness=0.50] (14.center) to (6);
		\draw (18.center) to (15);
		\draw (15) to (17.center);
		\draw (19.center) to (10);
		\draw (6) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/mlegsblackspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (9) at (0, 0) {$\coloneqq$};
		\node [style=none] (10) at (3.5, -0.5) {$\ddots$};
		\node [style=none] (18) at (4.5, -0.75) {};
		\node [style=uw] (25) at (-2, 0) {};
		\node [style=none] (26) at (-1.95, -1) {$\cdots$};
		\node [style=none] (27) at (-2.75, -1) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=uw] (29) at (2, 2.5) {};
		\node [style=none] (31) at (1.25, 1.5) {};
		\node [style=none] (32) at (2.75, 1.5) {};
		\node [style=uw] (33) at (2.75, 1.25) {};
		\node [style=none] (35) at (2, 0.25) {};
		\node [style=none] (36) at (3.5, 0.25) {};
		\node [style=uw] (37) at (4.5, -1.5) {};
		\node [style=none] (39) at (3.75, -2.5) {};
		\node [style=none] (40) at (5.25, -2.5) {};
		\node [style=none] (41) at (2, 3.5) {};
		\node [style=none] (42) at (-2.75, -1.25) {};
		\node [style=none] (43) at (-1.25, -1.25) {};
		\node [style=none] (44) at (3.75, -2.75) {};
		\node [style=none] (45) at (5.25, -2.75) {};
		\node [style=none] (46) at (1.25, 1.25) {};
		\node [style=none] (47) at (2, 0) {};
		\node [style=none] (48) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (25) to (27.center);
		\draw [in=90, out=-45, looseness=1.25] (25) to (28.center);
		\draw (3.center) to (25);
		\draw [in=90, out=-135, looseness=1.25] (29) to (31.center);
		\draw [in=90, out=-45, looseness=1.25] (29) to (32.center);
		\draw [in=90, out=-135, looseness=1.25] (33) to (35.center);
		\draw [in=90, out=-45, looseness=1.25] (33) to (36.center);
		\draw [in=90, out=-135, looseness=1.25] (37) to (39.center);
		\draw [in=90, out=-45, looseness=1.25] (37) to (40.center);
		\draw (18.center) to (37);
		\draw (41.center) to (29);
		\draw (33) to (32.center);
		\draw (42.center) to (27.center);
		\draw (28.center) to (43.center);
		\draw (44.center) to (39.center);
		\draw (40.center) to (45.center);
		\draw (46.center) to (31.center);
		\draw (35.center) to (47.center);
		\draw (48.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/mlegsdownblackspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (9) at (0, 0) {$\coloneqq$};
		\node [style=none] (10) at (2.5, 1.25) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=dw] (17) at (-2, -0.25) {};
		\node [style=none] (18) at (-1.95, 0.75) {$\cdots$};
		\node [style=none] (19) at (-2.75, 0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=uw] (21) at (2.5, 0.75) {};
		\node [style=none] (22) at (2.55, -0.125) {$\cdots$};
		\node [style=none] (23) at (1.75, -0.25) {};
		\node [style=none] (24) at (3.25, -0.25) {};
		\node [style=none] (25) at (5, -0.5) {};
		\node [style=none] (26) at (3.75, -0.5) {};
		\node [style=none] (27) at (3.75, 1) {};
		\node [style=none] (28) at (5, 1) {};
		\node [style=none] (29) at (-2.75, 1) {};
		\node [style=none] (30) at (-1.25, 1) {};
		\node [style=none] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (14.center);
		\draw [bend left=90, looseness=1.25] (7.center) to (10.center);
		\draw [in=-90, out=135, looseness=1.25] (17) to (19.center);
		\draw [in=-90, out=45, looseness=1.25] (17) to (20.center);
		\draw (17) to (0.center);
		\draw [in=90, out=-135, looseness=1.25] (21) to (23.center);
		\draw [in=90, out=-45, looseness=1.25] (21) to (24.center);
		\draw (10.center) to (21);
		\draw (28.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (19.center);
		\draw (30.center) to (20.center);
		\draw (32.center) to (24.center);
		\draw (23.center) to (31.center);
		\draw [bend right=90] (31.center) to (26.center);
		\draw [bend right=90] (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/multiplier-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=dmat] (2) at (2.75, 0) {$m$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=none] (6) at (4.25, 1) {};
		\node [style=umat] (7) at (-1.25, 0) {$m$};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (0, 0) {$\coloneqq$};
		\node [style=none] (11) at (5.25, 0) {$=$};
		\node [style=none] (12) at (6.75, -1.75) {};
		\node [style=gn] (13) at (6.75, -1) {};
		\node [style=rn] (14) at (6.75, 1) {};
		\node [style=none] (15) at (6.8, -0.05) {$\cdots$};
		\node [style=none] (16) at (6.75, 0.25) {$m$};
		\node [style=none] (17) at (6.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [bend right=315] (14) to (13);
		\draw [bend left=45] (13) to (14);
		\draw (12.center) to (13);
		\draw (17.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, 0) {$\coloneqq$};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=gn] (5) at (1.5, 1) {};
		\node [style=rn] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.55, -0.05) {$\cdots$};
		\node [style=none] (8) at (1.5, 0.25) {$m$};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=dmat] (10) at (-1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=315] (6) to (5);
		\draw [bend right=45] (5) to (6);
		\draw (4.center) to (5);
		\draw (9.center) to (6);
		\draw (0.center) to (10);
		\draw (10) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/normalformdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3, 1.75) {$a_0$};
		\node [style=none] (1) at (-3, -3.625) {};
		\node [style=none] (3) at (1.25, 1.75) {$\cdots$};
		\node [style=none] (7) at (3, -3.625) {};
		\node [style=none] (9) at (0, -3.625) {};
		\node [style=none] (10) at (-1.5, 1.75) {$\cdots$};
		\node [style={rn_phase}] (11) at (0, 4.25) {$K_1$};
		\node [style=none] (12) at (-1.5, -3.125) {$\cdots$};
		\node [style=none] (13) at (1.5, -3.125) {$\cdots$};
		\node [style=none] (15) at (-3, -4.125) {${\scriptstyle m-1}$};
		\node [style=rn] (16) at (3, -2.625) {};
		\node [style=rn] (18) at (0, -2.625) {};
		\node [style=gbox] (19) at (0, 1.75) {$a_i$};
		\node [style=none] (21) at (3, -4.125) {$0$};
		\node [style=uw] (22) at (0, 3) {};
		\node [style=none] (23) at (0, -4.125) {$s$};
		\node [style=rn] (24) at (-3, -2.625) {};
		\node [style=gbox] (26) at (3, 1.75) {$a_{d^{m} \minu 1}$};
		\node [style=none] (29) at (2.125, 1) {};
		\node [style=none] (31) at (2.125, -1.125) {};
		\node [style=none] (32) at (3, 1) {};
		\node [style=none] (34) at (3, -1.125) {};
		\node [style=none] (38) at (3.875, 1) {};
		\node [style=none] (40) at (3.875, -1.125) {};
		\node [style=none] (41) at (-1.05, 1) {};
		\node [style=dmat] (42) at (-1.05, -0.325) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (43) at (-1.05, -1.75) {};
		\node [style=none] (44) at (0, 1) {};
		\node [style=dmat] (45) at (0, 0) {$\minu e_{s, i}$};
		\node [style=none] (46) at (0, -1.375) {};
		\node [style=none] (50) at (1.05, 1) {};
		\node [style=dmat] (51) at (1.05, 0) {$\minu e_{0,i}$};
		\node [style=none] (52) at (1.05, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (19);
		\draw [in=90, out=-150, looseness=0.50] (22) to (0);
		\draw [in=90, out=-30, looseness=0.50] (22) to (26);
		\draw (11) to (22);
		\draw [in=60, out=-90, looseness=0.50] (40.center) to (16);
		\draw [in=30, out=-90, looseness=0.50] (34.center) to (18);
		\draw [in=0, out=-90, looseness=0.25] (31.center) to (24);
		\draw [in=90, out=-135, looseness=0.50] (26) to (29.center);
		\draw (26) to (32.center);
		\draw [in=90, out=-45, looseness=0.75] (26) to (38.center);
		\draw (42) to (41.center);
		\draw (45) to (44.center);
		\draw (51) to (50.center);
		\draw (42) to (43.center);
		\draw (45) to (46.center);
		\draw (51) to (52.center);
		\draw [in=90, out=-45, looseness=0.50] (19) to (50.center);
		\draw (19) to (44.center);
		\draw [in=90, out=-135, looseness=0.50] (19) to (41.center);
		\draw [in=150, out=-90, looseness=0.50] (52.center) to (16);
		\draw (18) to (9.center);
		\draw (16) to (7.center);
		\draw (46.center) to (18);
		\draw [in=30, out=-90, looseness=0.50] (43.center) to (24);
		\draw (24) to (1.center);
		\draw (29.center) to (31.center);
		\draw (34.center) to (32.center);
		\draw (38.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/pinkspiders-phasefree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (4) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=rn] (6) at (-2, 0) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style={rn_phase}] (8) at (2, 0) {$K_0$ };
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=none] (11) at (-2, 1.25) {$\cdots$};
		\node [style=none] (12) at (2, 1.25) {$\cdots$};
		\node [style=none] (13) at (-2, -1.25) {$\cdots$};
		\node [style=none] (14) at (2, -1.25) {$\cdots$};
		\node [style=none] (15) at (-3, 1.5) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (3, 1.5) {};
		\node [style=none] (19) at (-3, -1.5) {};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (1, -1.5) {};
		\node [style=none] (22) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150] (6) to (0.center);
		\draw [in=270, out=30] (6) to (5.center);
		\draw [in=90, out=-150] (6) to (7.center);
		\draw [in=90, out=-30] (6) to (9.center);
		\draw [in=270, out=150] (8) to (1.center);
		\draw [in=-90, out=30] (8) to (10.center);
		\draw [in=90, out=-150] (8) to (2.center);
		\draw [in=90, out=-30] (8) to (3.center);
		\draw (18.center) to (10.center);
		\draw (17.center) to (1.center);
		\draw (16.center) to (5.center);
		\draw (15.center) to (0.center);
		\draw (22.center) to (3.center);
		\draw (2.center) to (21.center);
		\draw (9.center) to (20.center);
		\draw (7.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/pinkspiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 1.25) {$\cdots$};
		\node [style=none] (6) at (3.25, 1.5) {$\cdots$};
		\node [style=none] (7) at (4.25, -1.75) {};
		\node [style=gbox] (8) at (1.75, 0) {$u_{m,n}$};
		\node [style={rn_phase}] (11) at (-2, 0) {$K_j$ };
		\node [style=none] (15) at (2.25, -1.75) {};
		\node [style=hbox] (16) at (2.25, -1) {$H$};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=none] (18) at (-3, 1.25) {};
		\node [style=none] (19) at (-2, -1.25) {$\cdots$};
		\node [style=none] (20) at (3.25, -1.5) {$\cdots$};
		\node [style={gn_phase}] (22) at (3.25, 0) {$K_j$ };
		\node [style=hbox] (23) at (2.25, 1) {$H^\dagger$};
		\node [style=none] (24) at (4.25, 1.75) {};
		\node [style=none] (25) at (2.25, 1.75) {};
		\node [style=hbox] (26) at (4.25, 1) {$H^\dagger$};
		\node [style=none] (27) at (0, 0) {$\coloneqq$};
		\node [style=hbox] (28) at (4.25, -1) {$H$};
		\node [style=none] (29) at (-3, -1.25) {};
		\node [style=none] (30) at (-1, 1.25) {};
		\node [style=none] (32) at (-3.125, 1.875) {};
		\node [style=none] (33) at (-0.875, 1.875) {};
		\node [style=none] (34) at (-3.125, -1.875) {};
		\node [style=none] (35) at (-0.875, -1.875) {};
		\node [style=none] (36) at (-2, 2.375) {{\scriptsize $n$}};
		\node [style=none] (37) at (-2, -2.375) {{\scriptsize $m$}};
		\node [style=none] (38) at (2.125, 2.125) {};
		\node [style=none] (39) at (4.375, 2.125) {};
		\node [style=none] (40) at (3.25, 2.625) {{\scriptsize $n$}};
		\node [style=none] (41) at (2.125, -2.125) {};
		\node [style=none] (42) at (4.375, -2.125) {};
		\node [style=none] (43) at (3.25, -2.625) {{\scriptsize $m$}};
		\node [style=none] (44) at (-1, 1.5) {};
		\node [style=none] (45) at (-3, 1.5) {};
		\node [style=none] (46) at (-1, -1.5) {};
		\node [style=none] (47) at (-3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=150, looseness=0.75] (22) to (23);
		\draw [in=255, out=30, looseness=0.75] (22) to (26);
		\draw (26) to (24.center);
		\draw (23) to (25.center);
		\draw [in=75, out=-150, looseness=0.75] (22) to (16);
		\draw [in=105, out=-30, looseness=0.75] (22) to (28);
		\draw (28) to (7.center);
		\draw (16) to (15.center);
		\draw [in=-90, out=150] (11) to (18.center);
		\draw [in=-90, out=30] (11) to (30.center);
		\draw [in=90, out=-150] (11) to (29.center);
		\draw [in=90, out=-30] (11) to (17.center);
		\draw [style=braceedge] (35.center) to (34.center);
		\draw [style=braceedge] (32.center) to (33.center);
		\draw [style=braceedge] (38.center) to (39.center);
		\draw [style=braceedge] (42.center) to (41.center);
		\draw (44.center) to (30.center);
		\draw (45.center) to (18.center);
		\draw (47.center) to (29.center);
		\draw (46.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/spidersdenotedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 5) {$\cdots$};
		\node [style=none] (2) at (0.5, 2.5) {};
		\node [style=none] (5) at (1, -6.5) {$\cdots$};
		\node [style=none] (6) at (-7, 5) {$\cdots$};
		\node [style=none] (7) at (-6, 5.5) {};
		\node [style=none] (8) at (-2.5, 5) {$\cdots$};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=none] (10) at (1.5, 5.5) {};
		\node [style=none] (11) at (3, -3.5) {};
		\node [style=none] (12) at (3, -6.5) {};
		\node [style=none] (13) at (5, -6.5) {};
		\node [style=hbox] (14) at (7.5, -5) {$D$};
		\node [style=none] (15) at (-2.5, 3) {$\cdots$};
		\node [style=none] (16) at (3.5, 5.5) {};
		\node [style=none] (17) at (-8.5, -3.5) {$\cdots$};
		\node [style=gn] (19) at (9.5, -5.5) {};
		\node [style=none] (20) at (8.5, -5) {$\coloneqq$};
		\node [style=none] (21) at (2.5, -5) {$\coloneqq$};
		\node [style=none] (22) at (-4, -3.5) {$\cdots$};
		\node [style=none] (23) at (-3, -7) {};
		\node [style=gbox] (25) at (-5.5, -5) {$u_{m,n}$};
		\node [style=none] (26) at (2, -3.5) {};
		\node [style=none] (27) at (4, -6.5) {$\cdots$};
		\node [style=rn] (28) at (1, -5) {};
		\node [style=none] (29) at (-6, 2.5) {};
		\node [style=none] (31) at (-4.5, 2.5) {};
		\node [style=none] (32) at (9, -4) {};
		\node [style={rn_phase}] (33) at (-8.5, -5) {$K_j$ };
		\node [style=none] (34) at (-2, -5) {$(H)$};
		\node [style=none] (35) at (-5, 4) {$\coloneqq$};
		\node [style=none] (38) at (0, -6.5) {};
		\node [style={rn_phase}] (39) at (4, -5) {$K_0$ };
		\node [style=none] (40) at (-5, -7) {};
		\node [style=hbox] (42) at (-5, -6) {$H$};
		\node [style=none] (43) at (-7.5, -6.5) {};
		\node [style=none] (44) at (7.5, -4) {};
		\node [style=none] (45) at (7.5, -6) {};
		\node [style={gn_phase}] (47) at (-7.5, 4) { $\overrightarrow{\alpha}$ };
		\node [style=none] (48) at (4.5, 4) {$\coloneqq$};
		\node [style=none] (51) at (-9.5, -3.5) {};
		\node [style=none] (52) at (-8.5, -6.5) {$\cdots$};
		\node [style=none] (56) at (-9, 5.5) {};
		\node [style=none] (58) at (-3.5, 2.5) {};
		\node [style=none] (63) at (-1.5, 2.5) {};
		\node [style=none] (64) at (-4, -6.5) {$\cdots$};
		\node [style=none] (65) at (2, -6.5) {};
		\node [style={gn_phase}] (67) at (-4, -5) {$K_j$ };
		\node [style=none] (68) at (1, -3.5) {$\cdots$};
		\node [style=hbox] (71) at (-5, -4) {$H^\dagger$};
		\node [style=gn] (72) at (2, 4) {};
		\node [style=none] (73) at (-3, -3) {};
		\node [style=none] (75) at (-8, 5.5) {};
		\node [style=none] (76) at (1.5, 2.5) {};
		\node [style=none] (77) at (-5, -3) {};
		\node [style=none] (84) at (-7, 3) {$\cdots$};
		\node [style=none] (86) at (0.5, 5.5) {};
		\node [style=none] (87) at (-8, 2.5) {};
		\node [style=gbox] (90) at (-3, 4) {$e^{i\overrightarrow{\alpha}}$};
		\node [style=none] (92) at (4, -3.5) {$\cdots$};
		\node [style=hbox] (94) at (-3, -4) {$H^\dagger$};
		\node [style=none] (97) at (-7, -5) {$\coloneqq$};
		\node [style=none] (98) at (11, -6) {};
		\node [style=none] (99) at (-9, 2.5) {};
		\node [style=hbox] (100) at (-3, -6) {$H$};
		\node [style=none] (102) at (-9.5, -6.5) {};
		\node [style=none] (103) at (-4.5, 5.5) {};
		\node [style=rn] (105) at (10.5, -4.5) {};
		\node [style=none] (107) at (-7.5, -3.5) {};
		\node [style=none] (108) at (2.5, 3) {$\cdots$};
		\node [style=none] (111) at (5, -3.5) {};
		\node [style=none] (112) at (-3.5, 5.5) {};
		\node [style=none] (113) at (-1.5, 5.5) {};
		\node [style=none] (115) at (3.5, 2.5) {};
		\node [style=none] (116) at (7.5, 2.5) {};
		\node [style=none] (117) at (8, 5.5) {};
		\node [style=none] (118) at (5, 5.5) {};
		\node [style=none] (119) at (6, 2.5) {};
		\node [style=none] (120) at (5, 2.5) {};
		\node [style=none] (121) at (7, 5) {$\cdots$};
		\node [style=none] (122) at (6, 5.5) {};
		\node [style=gbox] (123) at (6.5, 4) { $\overrightarrow{1}$ };
		\node [style=none] (124) at (7, 3) {$\cdots$};
		\node [style=none] (125) at (-10, -3) {};
		\node [style=none] (133) at (-7, -3) {};
		\node [style=none] (135) at (-10, -7) {};
		\node [style=none] (137) at (-7, -7) {};
		\node [style=none] (138) at (-8.5, -2.5) {$n$};
		\node [style=none] (139) at (-8.5, -7.5) {$m$};
		\node [style=none] (140) at (-5.5, -2.5) {};
		\node [style=none] (141) at (-2.5, -2.5) {};
		\node [style=none] (142) at (-4, -2) {$n$};
		\node [style=none] (143) at (-5.5, -7.5) {};
		\node [style=none] (144) at (-2.5, -7.5) {};
		\node [style=none] (145) at (-4, -8) {$m$};
		\node [style=none] (146) at (0.75, -0.75) {};
		\node [style=none] (147) at (-0.25, 0.25) {$\coloneqq$};
		\node [style=none] (148) at (1.75, -0.75) {};
		\node [style=none] (149) at (-1.25, 1.25) {};
		\node [style=none] (150) at (-1.25, -0.75) {};
		\node [style=none] (151) at (1.25, 1.25) {};
		\node [style=utriang] (152) at (-1.25, 0.25) {};
		\node [style=uw] (153) at (1.25, 0.25) {};
		\node [style=gn] (154) at (0.75, -0.75) {};
		\node [style=none] (155) at (8.75, -0.75) {};
		\node [style=none] (156) at (5.75, 1.25) {};
		\node [style=none] (157) at (6.75, 0.25) {$\coloneqq$};
		\node [style=utriang] (158) at (5.75, 0.25) {};
		\node [style=none] (159) at (8.25, 1.25) {};
		\node [style=uw] (160) at (8.25, 0.25) {};
		\node [style=none] (161) at (5.75, -0.75) {};
		\node [style=none] (162) at (7.75, -0.75) {};
		\node [style=none] (163) at (6.25, 0.75) {${\scriptstyle ^{-1}}$};
		\node [style=gbox] (165) at (7.75, -0.75) { ${\scriptstyle  \overrightarrow{-1}}$ };
		\node [style=gbox] (166) at (-9, 0.5) {$x$};
		\node [style=none] (167) at (-9, -0.75) {};
		\node [style=none] (168) at (-7.75, 0) {$\coloneqq$};
		\node [style=gbox] (169) at (-5, 0.5) {$(0,\, \ldots, 0, x)$};
		\node [style=none] (170) at (-5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (2.center) to (72);
		\draw [style=none, bend left=15] (76.center) to (72);
		\draw [style=none, bend left=15] (72) to (86.center);
		\draw [style=none, bend right=15] (115.center) to (72);
		\draw [style=none, bend right=15] (72) to (16.center);
		\draw [style=none, bend left=15] (72) to (10.center);
		\draw [style=none, bend left=15] (99.center) to (47);
		\draw [style=none, bend left=15] (87.center) to (47);
		\draw [style=none, bend left=15] (47) to (56.center);
		\draw [style=none, bend right=15] (29.center) to (47);
		\draw [style=none, bend right=15] (47) to (7.center);
		\draw [style=none, bend left=15] (47) to (75.center);
		\draw [style=none, bend left=15] (31.center) to (90);
		\draw [style=none, bend left=15] (58.center) to (90);
		\draw [style=none, bend left=15] (90) to (103.center);
		\draw [style=none, bend right=15] (63.center) to (90);
		\draw [style=none, bend right=15] (90) to (113.center);
		\draw [style=none, bend left=15] (90) to (112.center);
		\draw [bend left=15] (67) to (71);
		\draw [bend right, looseness=0.75] (67) to (94);
		\draw (94) to (73.center);
		\draw (71) to (77.center);
		\draw [bend right=15] (67) to (42);
		\draw [bend left=15] (67) to (100);
		\draw (100) to (23.center);
		\draw (42) to (40.center);
		\draw [bend left, looseness=0.75] (33) to (51.center);
		\draw [bend right=15] (33) to (107.center);
		\draw [bend right] (33) to (102.center);
		\draw [bend left=15] (33) to (43.center);
		\draw [bend left, looseness=0.75] (28) to (9.center);
		\draw [bend right=15] (28) to (26.center);
		\draw [bend right] (28) to (38.center);
		\draw [bend left=15] (28) to (65.center);
		\draw [bend left, looseness=0.75] (39) to (11.center);
		\draw [bend right=15] (39) to (111.center);
		\draw [bend right] (39) to (12.center);
		\draw [bend left=15] (39) to (13.center);
		\draw (44.center) to (45.center);
		\draw [bend left=15] (19) to (32.center);
		\draw (19) to (105);
		\draw [bend left=15] (105) to (98.center);
		\draw [style=none, bend left=15] (120.center) to (123);
		\draw [style=none, bend left=15] (119.center) to (123);
		\draw [style=none, bend left=15] (123) to (118.center);
		\draw [style=none, bend right=15] (116.center) to (123);
		\draw [style=none, bend right=15] (123) to (117.center);
		\draw [style=none, bend left=15] (123) to (122.center);
		\draw [style=braceedge] (137.center) to (135.center);
		\draw [style=braceedge] (125.center) to (133.center);
		\draw [style=braceedge] (140.center) to (141.center);
		\draw [style=braceedge] (144.center) to (143.center);
		\draw (151.center) to (153);
		\draw (153) to (146.center);
		\draw (153) to (148.center);
		\draw (149.center) to (150.center);
		\draw (159.center) to (160);
		\draw (160) to (162.center);
		\draw (160) to (155.center);
		\draw (156.center) to (161.center);
		\draw (167.center) to (166);
		\draw (169) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/spidersdenotedit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.5, 5.25) {$\cdots$};
		\node [style=none] (2) at (1.5, 2.5) {};
		\node [style=none] (6) at (-7, 5.25) {$\cdots$};
		\node [style=none] (7) at (-6, 5.5) {};
		\node [style=none] (8) at (-2, 5.25) {$\cdots$};
		\node [style=none] (9) at (3, -8.25) {};
		\node [style=none] (10) at (2.5, 5.5) {};
		\node [style=none] (11) at (7, -8.25) {};
		\node [style=none] (12) at (7, -10.75) {};
		\node [style=none] (13) at (9, -10.75) {};
		\node [style=hbox] (14) at (4.75, -4) {$D$};
		\node [style=none] (15) at (-2, 2.75) {$\cdots$};
		\node [style=none] (16) at (4.5, 5.5) {};
		\node [style=none] (17) at (-7.5, -8.25) {$\cdots$};
		\node [style=gn] (19) at (7.75, -4.5) {};
		\node [style=none] (20) at (6.25, -4) {$\coloneqq$};
		\node [style=none] (21) at (6, -9.5) {$\coloneqq$};
		\node [style=none] (22) at (-2.25, -8) {$\cdots$};
		\node [style=none] (23) at (-1.25, -11.25) {};
		\node [style=gbox] (25) at (-3.75, -9.5) {$u_{m,n}$};
		\node [style=none] (26) at (5, -8.25) {};
		\node [style=rn] (28) at (4, -9.5) {};
		\node [style=none] (29) at (-6, 2.5) {};
		\node [style=none] (31) at (-4, 2.5) {};
		\node [style=none] (32) at (7.25, -3) {};
		\node [style={rn_phase}] (33) at (-7.5, -9.5) {$K_j$ };
		\node [style=none] (34) at (0, -9.5) {$(H)$};
		\node [style=none] (35) at (-5, 4) {$\coloneqq$};
		\node [style=none] (38) at (3, -10.75) {};
		\node [style={rn_phase}] (39) at (8, -9.5) {$K_0$ };
		\node [style=none] (40) at (-3.25, -11.25) {};
		\node [style=hbox] (42) at (-3.25, -10.5) {$H$};
		\node [style=none] (43) at (-6.5, -10.75) {};
		\node [style=none] (44) at (4.75, -3) {};
		\node [style=none] (45) at (4.75, -5) {};
		\node [style={gn_phase}] (47) at (-7.5, 4) { $\overrightarrow{\alpha}$ };
		\node [style=none] (48) at (5.5, 4) {$\coloneqq$};
		\node [style=none] (51) at (-8.5, -8.25) {};
		\node [style=none] (52) at (-7.5, -10.75) {$\cdots$};
		\node [style=none] (56) at (-9, 5.5) {};
		\node [style=none] (58) at (-3, 2.5) {};
		\node [style=none] (63) at (-1, 2.5) {};
		\node [style=none] (64) at (-2.25, -11) {$\cdots$};
		\node [style=none] (65) at (5, -10.75) {};
		\node [style={gn_phase}] (67) at (-2.25, -9.5) {$K_j$ };
		\node [style=hbox] (71) at (-3.25, -8.5) {$H^\dagger$};
		\node [style=gn] (72) at (3, 4) {};
		\node [style=none] (73) at (-1.25, -7.75) {};
		\node [style=none] (75) at (-8, 5.5) {};
		\node [style=none] (76) at (2.5, 2.5) {};
		\node [style=none] (77) at (-3.25, -7.75) {};
		\node [style=none] (84) at (-7, 2.75) {$\cdots$};
		\node [style=none] (86) at (1.5, 5.5) {};
		\node [style=none] (87) at (-8, 2.5) {};
		\node [style=gbox] (90) at (-2.5, 4) {$e^{i\overrightarrow{\alpha}}$};
		\node [style=hbox] (94) at (-1.25, -8.5) {$H^\dagger$};
		\node [style=none] (97) at (-5.5, -9.5) {$\coloneqq$};
		\node [style=none] (98) at (9.25, -5) {};
		\node [style=none] (99) at (-9, 2.5) {};
		\node [style=hbox] (100) at (-1.25, -10.5) {$H$};
		\node [style=none] (102) at (-8.5, -10.75) {};
		\node [style=none] (103) at (-4, 5.5) {};
		\node [style=rn] (105) at (8.75, -3.5) {};
		\node [style=none] (107) at (-6.5, -8.25) {};
		\node [style=none] (108) at (3.5, 2.75) {$\cdots$};
		\node [style=none] (111) at (9, -8.25) {};
		\node [style=none] (112) at (-3, 5.5) {};
		\node [style=none] (113) at (-1, 5.5) {};
		\node [style=none] (115) at (4.5, 2.5) {};
		\node [style=none] (125) at (-8.625, -7.625) {};
		\node [style=none] (133) at (-6.375, -7.625) {};
		\node [style=none] (135) at (-8.625, -11.375) {};
		\node [style=none] (137) at (-6.375, -11.375) {};
		\node [style=none] (138) at (-7.5, -7.125) {{\scriptsize $n$}};
		\node [style=none] (139) at (-7.5, -11.875) {{\scriptsize $m$}};
		\node [style=none] (140) at (-3.375, -7.375) {};
		\node [style=none] (141) at (-1.125, -7.375) {};
		\node [style=none] (142) at (-2.25, -6.875) {{\scriptsize $n$}};
		\node [style=none] (143) at (-3.375, -11.625) {};
		\node [style=none] (144) at (-1.125, -11.625) {};
		\node [style=none] (145) at (-2.25, -12.125) {{\scriptsize $m$}};
		\node [style=none] (146) at (-6.25, -5) {};
		\node [style=none] (147) at (-7.25, -4) {$\coloneqq$};
		\node [style=none] (148) at (-5.25, -5.25) {};
		\node [style=none] (149) at (-8.75, -3) {};
		\node [style=none] (150) at (-8.75, -5) {};
		\node [style=none] (151) at (-5.75, -3) {};
		\node [style=utriang] (152) at (-8.75, -4) {};
		\node [style=uw] (153) at (-5.75, -4) {};
		\node [style=gn] (154) at (-6.25, -5) {};
		\node [style=none] (155) at (2.5, -5) {};
		\node [style=none] (156) at (-2.25, -3) {};
		\node [style=none] (157) at (-0.5, -4) {$\coloneqq$};
		\node [style=utriang] (158) at (-2.25, -4) {};
		\node [style=none] (159) at (1.625, -3) {};
		\node [style=uw] (160) at (1.625, -4) {};
		\node [style=none] (161) at (-2.25, -5) {};
		\node [style=none] (162) at (0.75, -5) {};
		\node [style=none] (163) at (-1.75, -3.5) {${\scriptstyle ^{-1}}$};
		\node [style=gbox] (165) at (0.75, -5) {${\scriptstyle (\minu 1, \ldots, \minu 1)}$};
		\node [style=gbox] (166) at (-9, 0.5) {$x$};
		\node [style=none] (167) at (-9, -0.75) {};
		\node [style=none] (168) at (-7.75, 0) {$\coloneqq$};
		\node [style=gbox] (169) at (-5.25, 0.5) {$(0,\, \ldots, 0, x)$};
		\node [style=none] (170) at (-5.25, -0.75) {};
		\node [style=none] (173) at (0.75, 0.25) {$\coloneqq$};
		\node [style=none] (174) at (-0.25, -0.25) {};
		\node [style=none] (175) at (1.75, -0.25) {};
		\node [style=none] (177) at (3.75, -0.25) {};
		\node [style=none] (178) at (-2.25, -0.25) {};
		\node [style=gn] (179) at (2.75, 0.75) {};
		\node [style=none] (180) at (8.75, 0.25) {$\coloneqq$};
		\node [style=none] (181) at (7.75, 0.75) {};
		\node [style=none] (182) at (9.75, 0.75) {};
		\node [style=none] (183) at (11.75, 0.75) {};
		\node [style=none] (184) at (5.75, 0.75) {};
		\node [style=gn] (185) at (10.75, -0.25) {};
		\node [style=none] (186) at (12.75, 0.25) {$(S3)$};
		\node [style=none] (187) at (-6.5, -8) {};
		\node [style=none] (188) at (-8.5, -8) {};
		\node [style=none] (189) at (-6.5, -11) {};
		\node [style=none] (190) at (-8.5, -11) {};
		\node [style=none] (191) at (4, -8.25) {$\cdots$};
		\node [style=none] (192) at (8, -8.25) {$\cdots$};
		\node [style=none] (193) at (4, -10.75) {$\cdots$};
		\node [style=none] (194) at (8, -10.75) {$\cdots$};
		\node [style=none] (195) at (3, -8) {};
		\node [style=none] (196) at (5, -8) {};
		\node [style=none] (197) at (7, -8) {};
		\node [style=none] (198) at (9, -8) {};
		\node [style=none] (199) at (3, -11) {};
		\node [style=none] (200) at (5, -11) {};
		\node [style=none] (201) at (7, -11) {};
		\node [style=none] (202) at (9, -11) {};
		\node [style=none] (203) at (8.625, 5.25) {$\cdots$};
		\node [style=none] (204) at (8.625, 2.75) {$\cdots$};
		\node [style=none] (205) at (6.5, 2.5) {};
		\node [style=none] (206) at (7.5, 2.5) {};
		\node [style=none] (207) at (10, 2.5) {};
		\node [style=gbox] (208) at (8.25, 4) {$(1, \ldots, 1)$};
		\node [style=none] (209) at (6.5, 5.5) {};
		\node [style=none] (210) at (7.5, 5.5) {};
		\node [style=none] (211) at (10, 5.5) {};
		\node [style=none] (212) at (2.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (2.center) to (72);
		\draw [style=none, bend left=15] (76.center) to (72);
		\draw [style=none, bend left=15] (72) to (86.center);
		\draw [style=none, bend right=15] (115.center) to (72);
		\draw [style=none, bend right=15] (72) to (16.center);
		\draw [style=none, bend left=15] (72) to (10.center);
		\draw [style=none, bend left=15] (99.center) to (47);
		\draw [style=none, bend left=15] (87.center) to (47);
		\draw [style=none, bend left=15] (47) to (56.center);
		\draw [style=none, bend right=15] (29.center) to (47);
		\draw [style=none, bend right=15] (47) to (7.center);
		\draw [style=none, bend left=15] (47) to (75.center);
		\draw [style=none, bend left=15] (31.center) to (90);
		\draw [style=none, bend left=15] (58.center) to (90);
		\draw [style=none, bend left=15] (90) to (103.center);
		\draw [style=none, bend right=15] (63.center) to (90);
		\draw [style=none, bend right=15] (90) to (113.center);
		\draw [style=none, bend left=15] (90) to (112.center);
		\draw [in=-75, out=150, looseness=0.75] (67) to (71);
		\draw [in=255, out=30, looseness=0.75] (67) to (94);
		\draw (94) to (73.center);
		\draw (71) to (77.center);
		\draw [in=75, out=-150, looseness=0.75] (67) to (42);
		\draw [in=105, out=-30, looseness=0.75] (67) to (100);
		\draw (100) to (23.center);
		\draw (42) to (40.center);
		\draw [in=-90, out=150] (33) to (51.center);
		\draw [in=-90, out=30] (33) to (107.center);
		\draw [in=90, out=-150] (33) to (102.center);
		\draw [in=90, out=-30] (33) to (43.center);
		\draw [in=-90, out=150] (28) to (9.center);
		\draw [in=270, out=30] (28) to (26.center);
		\draw [in=90, out=-150] (28) to (38.center);
		\draw [in=90, out=-30] (28) to (65.center);
		\draw [in=270, out=150] (39) to (11.center);
		\draw [in=-90, out=30] (39) to (111.center);
		\draw [in=90, out=-150] (39) to (12.center);
		\draw [in=90, out=-30] (39) to (13.center);
		\draw (44.center) to (45.center);
		\draw [bend left=15] (19) to (32.center);
		\draw (19) to (105);
		\draw [bend left=15] (105) to (98.center);
		\draw [style=braceedge] (137.center) to (135.center);
		\draw [style=braceedge] (125.center) to (133.center);
		\draw [style=braceedge] (140.center) to (141.center);
		\draw [style=braceedge] (144.center) to (143.center);
		\draw (151.center) to (153);
		\draw [in=90, out=-135] (153) to (146.center);
		\draw [in=90, out=-45] (153) to (148.center);
		\draw (149.center) to (150.center);
		\draw (159.center) to (160);
		\draw [in=75, out=-150, looseness=0.75] (160) to (162.center);
		\draw [in=90, out=-30, looseness=0.75] (160) to (155.center);
		\draw (156.center) to (161.center);
		\draw (167.center) to (166);
		\draw (169) to (170.center);
		\draw [in=90, out=90, looseness=1.75] (178.center) to (174.center);
		\draw [in=90, out=90, looseness=1.75] (175.center) to (177.center);
		\draw [in=-90, out=-90, looseness=1.75] (184.center) to (181.center);
		\draw [in=-90, out=-90, looseness=1.75] (182.center) to (183.center);
		\draw (187.center) to (107.center);
		\draw (188.center) to (51.center);
		\draw (190.center) to (102.center);
		\draw (189.center) to (43.center);
		\draw (198.center) to (111.center);
		\draw (197.center) to (11.center);
		\draw (196.center) to (26.center);
		\draw (195.center) to (9.center);
		\draw (202.center) to (13.center);
		\draw (12.center) to (201.center);
		\draw (65.center) to (200.center);
		\draw (38.center) to (199.center);
		\draw [style=none, bend left=15] (205.center) to (208);
		\draw [style=none, bend left=15] (206.center) to (208);
		\draw [style=none, bend left=15] (208) to (209.center);
		\draw [style=none, bend right=15] (207.center) to (208);
		\draw [style=none, bend right=15] (208) to (211.center);
		\draw [style=none, bend left=15] (208) to (210.center);
		\draw (155.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/trianlge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$\coloneqq$};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=utriang] (6) at (-1.5, 0) {};
		\node [style=none] (19) at (1.875, 1.25) {};
		\node [style=uw] (20) at (1.875, 0.25) {};
		\node [style=none] (22) at (2.5, -0.75) {};
		\node [style=none] (31) at (2.5, -1.25) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=gn] (33) at (1.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-45, looseness=1.25] (20) to (22.center);
		\draw (19.center) to (20);
		\draw (31.center) to (22.center);
		\draw [in=90, out=-135, looseness=1.25] (20) to (32.center);
		\draw (33) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/trianlge-inv-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (0, 0) {$\coloneqq$};
		\node [style=utriang] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-1.375, 0.375) {\scriptsize $\null^{\minu 1}$};
		\node [style=none] (5) at (2.125, 1.25) {};
		\node [style=uw] (6) at (2.125, 0.25) {};
		\node [style=none] (7) at (2.75, -0.75) {};
		\node [style=gbox] (8) at (1.5, -0.875) {$\overrightarrow{\minu 1}$};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (6) to (7.center);
		\draw (5.center) to (6);
		\draw [in=-135, out=90, looseness=1.25] (9.center) to (6);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/v-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (2, -0.375) {$\minu 1$};
		\node [style=dmat] (1) at (4.375, -0.375) {$1$};
		\node [style=none] (2) at (2, 0.125) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (4.375, 0.125) {};
		\node [style=none] (5) at (4.375, -1) {};
		\node [style=rn] (6) at (3.25, -1.5) {};
		\node [style=dmat] (7) at (2.75, -0.375) {$\minu 2$};
		\node [style=none] (8) at (2.75, 0.125) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=uw] (11) at (3.25, 1) {};
		\node [style=none] (12) at (3.625, -0.25) {$\cdots$};
		\node [style=none] (14) at (3.25, 2.75) {};
		\node [style=none] (15) at (0.125, 0) {$\coloneqq$};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=box] (19) at (-1.5, 0) {$V$};
		\node [style=gbox] (20) at (3.25, 2.125) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (5.center) to (1);
		\draw [in=-90, out=15, looseness=0.50] (6) to (5.center);
		\draw [in=-90, out=165, looseness=0.50] (6) to (3.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [in=135, out=-90] (9.center) to (6);
		\draw [in=90, out=-135, looseness=0.50] (11) to (2.center);
		\draw [in=90, out=-105, looseness=0.75] (11) to (8.center);
		\draw [in=90, out=-45, looseness=0.50] (11) to (4.center);
		\draw (14.center) to (11);
		\draw (18.center) to (19);
		\draw (10.center) to (6);
		\draw (16.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/w1ton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=uw] (4) at (0, 0) {};
		\node [style=none] (6) at (-0.625, -1) {};
		\node [style=none] (7) at (0.625, -1) {};
		\node [style=none] (8) at (0.05, -0.875) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (4) to (6.center);
		\draw [in=90, out=-45, looseness=1.25] (4) to (7.center);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/wnto1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=dw] (1) at (0, 0) {};
		\node [style=none] (2) at (0.625, 1) {};
		\node [style=none] (3) at (-0.625, 1) {};
		\node [style=none] (4) at (0.05, 0.875) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (1) to (2.center);
		\draw [in=-90, out=135] (1) to (3.center);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/wstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.05, -0.5) {$\cdots$};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=gn] (14) at (0, 1.75) {};
		\node [style=gbox] (15) at (1.5, -0.625) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (2) to (9.center);
		\draw [in=90, out=-45, looseness=1.25] (2) to (10.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw [in=-30, out=90, looseness=0.75] (15) to (2);
		\draw (14) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/xbellneqzbell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {$\neq$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (3) at (5, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=rn] (5) at (4, 0.5) {};
		\node [style=none] (7) at (-2, 0) {$=$};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-5, -0.5) {};
		\node [style=gn] (10) at (-4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (4.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/zbox-single-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1.25, 0.5) {$x$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=gbox] (3) at (2.75, 0.5) {$(0,\, \ldots, 0, x)$};
		\node [style=none] (4) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/compactstructure_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.25) {};
		\node [style=none] (1) at (-3.75, -1.25) {};
		\node [style=none] (2) at (-3.75, -0.25) {};
		\node [style=none] (3) at (-2, -2.275) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-2, 2.275) {};
		\node [style=none] (8) at (-2.75, -0.75) {$f$};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=none] (10) at (-3.5, 2.275) {};
		\node [style=none] (11) at (-3.5, -2.275) {};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (13) at (-2.75, 0.25) {$\cdots$};
		\node [style=none] (14) at (-2.75, -1.8) {$\cdots$};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-4.5, 0.25) {};
		\node [style=none] (17) at (-4.5, -2.25) {};
		\node [style=none] (18) at (-1, 2.25) {};
		\node [style=none] (19) at (3.75, 0.25) {};
		\node [style=none] (20) at (1.75, 0.25) {};
		\node [style=none] (21) at (1.75, 1.25) {};
		\node [style=none] (22) at (3.5, -2.275) {};
		\node [style=none] (23) at (3.5, 0.25) {};
		\node [style=none] (24) at (3.75, 1.25) {};
		\node [style=none] (25) at (3.5, 1.25) {};
		\node [style=none] (26) at (3.5, 2.275) {};
		\node [style=none] (27) at (2.75, 0.75) {$f$};
		\node [style=none] (28) at (2, 1.25) {};
		\node [style=none] (29) at (2, 2.275) {};
		\node [style=none] (30) at (2, -2.275) {};
		\node [style=none] (31) at (2, 0.25) {};
		\node [style=none] (32) at (2.75, 1.75) {$\cdots$};
		\node [style=none] (33) at (2.75, -0.3) {$\cdots$};
		\node [style=none] (34) at (4.5, -0.25) {};
		\node [style=none] (35) at (1, -1.75) {};
		\node [style=none] (36) at (1, -2.25) {};
		\node [style=none] (37) at (4.5, 2.25) {};
		\node [style=none] (38) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (16.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (24.center);
		\draw (21.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw [in=-90, out=90, looseness=0.75] (35.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/compactstructure_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101) at (-3.75, -1.25) {};
		\node [style=none] (102) at (-1.75, -1.25) {};
		\node [style=none] (103) at (-1.75, -0.25) {};
		\node [style=none] (104) at (-3.5, -2.275) {};
		\node [style=none] (105) at (-3.5, -1.25) {};
		\node [style=none] (106) at (-3.75, -0.25) {};
		\node [style=none] (107) at (-3.5, -0.25) {};
		\node [style=none] (108) at (-3.5, 2.275) {};
		\node [style=none] (109) at (-2.75, -0.75) {$f$};
		\node [style=none] (110) at (-2, -0.25) {};
		\node [style=none] (111) at (-2, 2.275) {};
		\node [style=none] (112) at (-2, -2.275) {};
		\node [style=none] (113) at (-2, -1.25) {};
		\node [style=none] (114) at (-2.75, 0.25) {$\cdots$};
		\node [style=none] (115) at (-2.75, -1.8) {$\cdots$};
		\node [style=none] (116) at (-4.5, 1.75) {};
		\node [style=none] (117) at (-1, 0.25) {};
		\node [style=none] (118) at (-1, -2.25) {};
		\node [style=none] (119) at (-4.5, 2.25) {};
		\node [style=none] (120) at (1.75, 0.25) {};
		\node [style=none] (121) at (3.75, 0.25) {};
		\node [style=none] (122) at (3.75, 1.25) {};
		\node [style=none] (123) at (2, -2.275) {};
		\node [style=none] (124) at (2, 0.25) {};
		\node [style=none] (125) at (1.75, 1.25) {};
		\node [style=none] (126) at (2, 1.25) {};
		\node [style=none] (127) at (2, 2.275) {};
		\node [style=none] (128) at (2.75, 0.75) {$f$};
		\node [style=none] (129) at (3.5, 1.25) {};
		\node [style=none] (130) at (3.5, 2.275) {};
		\node [style=none] (131) at (3.5, -2.275) {};
		\node [style=none] (132) at (3.5, 0.25) {};
		\node [style=none] (133) at (2.75, 1.75) {$\cdots$};
		\node [style=none] (134) at (2.75, -0.3) {$\cdots$};
		\node [style=none] (135) at (1, -0.25) {};
		\node [style=none] (136) at (4.5, -1.75) {};
		\node [style=none] (137) at (4.5, -2.25) {};
		\node [style=none] (138) at (1, 2.25) {};
		\node [style=none] (139) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (106.center);
		\draw (103.center) to (106.center);
		\draw (108.center) to (107.center);
		\draw (105.center) to (104.center);
		\draw (111.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw [in=-90, out=90, looseness=0.75] (117.center) to (116.center);
		\draw (118.center) to (117.center);
		\draw (119.center) to (116.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (125.center);
		\draw (122.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw (124.center) to (123.center);
		\draw (130.center) to (129.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90, looseness=0.75] (136.center) to (135.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/compactstructure_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.75) {};
		\node [style=none] (1) at (2.5, 1.75) {};
		\node [style=none] (2) at (2.5, -1.75) {};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-2.5, 1.75) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (-1, -1.75) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (-2.5, -1.75) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw [in=90, out=-90] (9.center) to (12.center);
		\draw [in=-90, out=90] (9.center) to (7.center);
		\draw [in=90, out=-90] (5.center) to (11.center);
		\draw [in=90, out=-90] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/generalboxf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1, -1.525) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.525) {};
		\node [style=none] (8) at (0, 0) {$f$};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1.525) {};
		\node [style=none] (11) at (-1, -1.525) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 1) {$\cdots$};
		\node [style=none] (14) at (0, -1.05) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/generalboxg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1, -1.525) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.525) {};
		\node [style=none] (8) at (0, 0) {$g$};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1.525) {};
		\node [style=none] (11) at (-1, -1.525) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 1) {$\cdots$};
		\node [style=none] (14) at (0, -1.05) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.5) {};
		\node [style=none] (1) at (-9, -0.5) {};
		\node [style=none] (2) at (-9, 0.5) {};
		\node [style=none] (3) at (-6.5, -1.5) {};
		\node [style=none] (4) at (-6.5, -0.5) {};
		\node [style=none] (5) at (-6, 0.5) {};
		\node [style=none] (6) at (-6.5, 0.5) {};
		\node [style=none] (7) at (-6.5, 1.5) {};
		\node [style=none] (8) at (-7.5, 0) {$g_1$};
		\node [style=none] (18) at (2, 0) {$\cdots$};
		\node [style=none] (28) at (-8.5, 0.5) {};
		\node [style=none] (29) at (-8.5, 1.5) {};
		\node [style=none] (30) at (-8.5, -1.5) {};
		\node [style=none] (31) at (-8.5, -0.5) {};
		\node [style=none] (32) at (-7.5, 1) {$\cdots$};
		\node [style=none] (33) at (-7.5, -1.05) {$\cdots$};
		\node [style=none] (34) at (8, -0.5) {};
		\node [style=none] (35) at (5, -0.5) {};
		\node [style=none] (36) at (5, 0.5) {};
		\node [style=none] (37) at (7.5, -1.5) {};
		\node [style=none] (38) at (7.5, -0.5) {};
		\node [style=none] (39) at (8, 0.5) {};
		\node [style=none] (40) at (7.5, 0.5) {};
		\node [style=none] (41) at (7.5, 1.5) {};
		\node [style=none] (42) at (6.5, 0) {$g_s$};
		\node [style=none] (43) at (5.5, 0.5) {};
		\node [style=none] (44) at (5.5, 1.5) {};
		\node [style=none] (45) at (5.5, -1.5) {};
		\node [style=none] (46) at (5.5, -0.5) {};
		\node [style=none] (47) at (6.5, 1) {$\cdots$};
		\node [style=none] (48) at (6.5, -1.05) {$\cdots$};
		\node [style=none] (49) at (-1, -0.5) {};
		\node [style=none] (50) at (-4, -0.5) {};
		\node [style=none] (51) at (-4, 0.5) {};
		\node [style=none] (52) at (-1.5, -1.5) {};
		\node [style=none] (53) at (-1.5, -0.5) {};
		\node [style=none] (54) at (-1, 0.5) {};
		\node [style=none] (55) at (-1.5, 0.5) {};
		\node [style=none] (56) at (-1.5, 1.5) {};
		\node [style=none] (57) at (-2.5, 0) {$g_2$};
		\node [style=none] (58) at (-3.5, 0.5) {};
		\node [style=none] (59) at (-3.5, 1.5) {};
		\node [style=none] (60) at (-3.5, -1.5) {};
		\node [style=none] (61) at (-3.5, -0.5) {};
		\node [style=none] (62) at (-2.5, 1) {$\cdots$};
		\node [style=none] (63) at (-2.5, -1.05) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (39.center);
		\draw (36.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (38.center) to (37.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (54.center);
		\draw (51.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (53.center) to (52.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/parallelcomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-3.75, 0.5) {};
		\node [style=none] (3) at (-1.25, -1.525) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.25, 1.525) {};
		\node [style=none] (8) at (-2.25, 0) {$f$};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=none] (10) at (-3.25, 1.525) {};
		\node [style=none] (11) at (-3.25, -1.525) {};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none] (13) at (-2.25, 1) {$\cdots$};
		\node [style=none] (14) at (-2.25, -1) {$\cdots$};
		\node [style=none] (15) at (3.75, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (3.25, -1.525) {};
		\node [style=none] (19) at (3.25, -0.5) {};
		\node [style=none] (20) at (3.75, 0.5) {};
		\node [style=none] (21) at (3.25, 0.5) {};
		\node [style=none] (22) at (3.25, 1.525) {};
		\node [style=none] (23) at (2.25, 0) {$g$};
		\node [style=none] (24) at (1.25, 0.5) {};
		\node [style=none] (25) at (1.25, 1.525) {};
		\node [style=none] (26) at (1.25, -1.525) {};
		\node [style=none] (27) at (1.25, -0.5) {};
		\node [style=none] (28) at (2.25, -1) {$\cdots$};
		\node [style=none] (29) at (2.25, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (20.center);
		\draw (17.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (19.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/rewritedm1LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (-3.75, -0.5) {};
		\node [style=none] (31) at (-3.75, 0.5) {};
		\node [style=none] (32) at (-1.25, -2) {};
		\node [style=none] (33) at (-1.25, -0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-1.25, 0.5) {};
		\node [style=none] (36) at (-1.25, 2) {};
		\node [style=none] (37) at (-2.25, 0) {$g_2$};
		\node [style=none] (38) at (-3.25, 0.5) {};
		\node [style=none] (41) at (-3.25, -0.5) {};
		\node [style=none] (42) at (-2.25, 1.25) {$\cdots$};
		\node [style=none] (43) at (-2.25, -1.25) {$\cdots$};
		\node [style=none] (44) at (3.75, -0.5) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (0.75, 0.5) {};
		\node [style=none] (48) at (3.25, -0.5) {};
		\node [style=none] (49) at (3.75, 0.5) {};
		\node [style=none] (50) at (3.25, 0.5) {};
		\node [style=none] (52) at (2.25, 0) {$k$};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (1.25, 2) {};
		\node [style=none] (55) at (1.25, -2) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=none] (57) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (58) at (2.25, 1.25) {$\cdots$};
		\node [style=none] (59) at (3.75, 2) {};
		\node [style=none] (60) at (-3.75, 2) {};
		\node [style=none] (61) at (-3.75, 3) {};
		\node [style=none] (63) at (3.25, 2) {};
		\node [style=none] (64) at (3.75, 3) {};
		\node [style=none] (65) at (3.25, 3) {};
		\node [style=none] (66) at (3.25, 4) {};
		\node [style=none] (67) at (0, 2.5) {$g_1$};
		\node [style=none] (68) at (-3.25, 3) {};
		\node [style=none] (69) at (-3.25, 4) {};
		\node [style=none] (71) at (-3.25, 2) {};
		\node [style=none] (72) at (0, 3.5) {$\cdots$};
		\node [style=none] (76) at (-1.25, -4) {};
		\node [style=none] (77) at (-1.25, -3) {};
		\node [style=none] (80) at (-2.25, -3.5) {$\cdots$};
		\node [style=none] (85) at (1.25, -4) {};
		\node [style=none] (86) at (1.25, -3) {};
		\node [style=none] (87) at (2.25, -3.5) {$\cdots$};
		\node [style=none] (88) at (3.75, -3) {};
		\node [style=none] (89) at (-3.75, -3) {};
		\node [style=none] (90) at (-3.75, -2) {};
		\node [style=none] (91) at (3.25, -4) {};
		\node [style=none] (92) at (3.25, -3) {};
		\node [style=none] (93) at (3.75, -2) {};
		\node [style=none] (94) at (3.25, -2) {};
		\node [style=none] (96) at (0, -2.5) {$g_3$};
		\node [style=none] (97) at (-3.25, -2) {};
		\node [style=none] (99) at (-3.25, -4) {};
		\node [style=none] (100) at (-3.25, -3) {};
		\node [style=none] (102) at (0, -3.5) {$\cdots$};
		\node [style=none] (103) at (-1.25, 3) {};
		\node [style=none] (104) at (-1.25, 4) {};
		\node [style=none] (105) at (1.25, 3) {};
		\node [style=none] (106) at (1.25, 4) {};
		\node [style=none] (312) at (-2.25, 3.5) {$\cdots$};
		\node [style=none] (313) at (2.25, 3.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (34.center);
		\draw (31.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (49.center);
		\draw (46.center) to (49.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (64.center);
		\draw (61.center) to (64.center);
		\draw (66.center) to (65.center);
		\draw (69.center) to (68.center);
		\draw (77.center) to (76.center);
		\draw (86.center) to (85.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (93.center);
		\draw (90.center) to (93.center);
		\draw (92.center) to (91.center);
		\draw (100.center) to (99.center);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (71.center) to (38.center);
		\draw (63.center) to (50.center);
		\draw (94.center) to (48.center);
		\draw (41.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/rewritedm1RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-0.75, -0.5) {};
		\node [style=none] (62) at (-3.75, -0.5) {};
		\node [style=none] (63) at (-3.75, 0.5) {};
		\node [style=none] (64) at (-1.25, -2) {};
		\node [style=none] (65) at (-1.25, -0.5) {};
		\node [style=none] (66) at (-0.75, 0.5) {};
		\node [style=none] (67) at (-1.25, 0.5) {};
		\node [style=none] (68) at (-1.25, 2) {};
		\node [style=none] (69) at (-2.25, 0) {$g_2$};
		\node [style=none] (70) at (-3.25, 0.5) {};
		\node [style=none] (71) at (-3.25, -0.5) {};
		\node [style=none] (72) at (-2.25, 1.25) {$\cdots$};
		\node [style=none] (73) at (-2.25, -1.25) {$\cdots$};
		\node [style=none] (74) at (3.75, -0.5) {};
		\node [style=none] (75) at (0.75, -0.5) {};
		\node [style=none] (76) at (0.75, 0.5) {};
		\node [style=none] (77) at (3.25, -0.5) {};
		\node [style=none] (78) at (3.75, 0.5) {};
		\node [style=none] (79) at (3.25, 0.5) {};
		\node [style=none] (80) at (2.25, 0) {$h$};
		\node [style=none] (81) at (1.25, 0.5) {};
		\node [style=none] (82) at (1.25, 2) {};
		\node [style=none] (83) at (1.25, -2) {};
		\node [style=none] (84) at (1.25, -0.5) {};
		\node [style=none] (85) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (86) at (2.25, 1.25) {$\cdots$};
		\node [style=none] (87) at (3.75, 2) {};
		\node [style=none] (88) at (-3.75, 2) {};
		\node [style=none] (89) at (-3.75, 3) {};
		\node [style=none] (90) at (3.25, 2) {};
		\node [style=none] (91) at (3.75, 3) {};
		\node [style=none] (92) at (3.25, 3) {};
		\node [style=none] (93) at (3.25, 4) {};
		\node [style=none] (94) at (0, 2.5) {$g_1$};
		\node [style=none] (95) at (-3.25, 3) {};
		\node [style=none] (96) at (-3.25, 4) {};
		\node [style=none] (97) at (-3.25, 2) {};
		\node [style=none] (98) at (0, 3.5) {$\cdots$};
		\node [style=none] (99) at (-1.25, -4) {};
		\node [style=none] (100) at (-1.25, -3) {};
		\node [style=none] (101) at (-2.25, -3.5) {$\cdots$};
		\node [style=none] (102) at (1.25, -4) {};
		\node [style=none] (103) at (1.25, -3) {};
		\node [style=none] (104) at (2.25, -3.5) {$\cdots$};
		\node [style=none] (105) at (3.75, -3) {};
		\node [style=none] (106) at (-3.75, -3) {};
		\node [style=none] (107) at (-3.75, -2) {};
		\node [style=none] (108) at (3.25, -4) {};
		\node [style=none] (109) at (3.25, -3) {};
		\node [style=none] (110) at (3.75, -2) {};
		\node [style=none] (111) at (3.25, -2) {};
		\node [style=none] (112) at (0, -2.5) {$g_3$};
		\node [style=none] (113) at (-3.25, -2) {};
		\node [style=none] (114) at (-3.25, -4) {};
		\node [style=none] (115) at (-3.25, -3) {};
		\node [style=none] (116) at (0, -3.5) {$\cdots$};
		\node [style=none] (117) at (-1.25, 3) {};
		\node [style=none] (118) at (-1.25, 4) {};
		\node [style=none] (119) at (1.25, 3) {};
		\node [style=none] (120) at (1.25, 4) {};
		\node [style=none] (123) at (-2.25, 3.5) {$\cdots$};
		\node [style=none] (124) at (2.25, 3.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (66.center);
		\draw (63.center) to (66.center);
		\draw (68.center) to (67.center);
		\draw (65.center) to (64.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (78.center);
		\draw (76.center) to (78.center);
		\draw (82.center) to (81.center);
		\draw (84.center) to (83.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (89.center) to (91.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (95.center);
		\draw (100.center) to (99.center);
		\draw (103.center) to (102.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (110.center);
		\draw (107.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw (115.center) to (114.center);
		\draw (118.center) to (117.center);
		\draw (120.center) to (119.center);
		\draw (71.center) to (113.center);
		\draw (70.center) to (97.center);
		\draw (90.center) to (79.center);
		\draw (77.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/rewritedm2LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, 0) {$k$};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 1) {$\cdots$};
		\node [style=none] (14) at (0, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/rewritedm2RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, 0) {$h$};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 1) {$\cdots$};
		\node [style=none] (14) at (0, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/sequelcomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1.5, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (1, 3) {};
		\node [style=none] (8) at (0, 1.5) {$g$};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-1, 3) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (0, 2.5) {$\cdots$};
		\node [style=none] (14) at (0, 0) {$\cdots$};
		\node [style=none] (15) at (1.5, -2) {};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (1, -3) {};
		\node [style=none] (19) at (1, -2) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (23) at (0, -1.5) {$f$};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (26) at (-1, -3) {};
		\node [style=none] (27) at (-1, -2) {};
		\node [style=none] (29) at (0, -2.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (20.center);
		\draw (17.center) to (20.center);
		\draw (19.center) to (18.center);
		\draw (27.center) to (26.center);
		\draw (4.center) to (21.center);
		\draw (12.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/sequential2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (1, 2.75) {};
		\node [style=none] (8) at (0, 1.25) {$g$};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (10) at (-1, 2.75) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (0, 2.25) {$\cdots$};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (-1.5, -1.75) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (1, -2.75) {};
		\node [style=none] (19) at (1, -1.75) {};
		\node [style=none] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (23) at (0, -1.25) {$f$};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style=none] (26) at (-1, -2.75) {};
		\node [style=none] (27) at (-1, -1.75) {};
		\node [style=none] (28) at (0, -2.25) {$\cdots$};
		\node [style=none] (29) at (0, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (20.center);
		\draw (17.center) to (20.center);
		\draw (19.center) to (18.center);
		\draw (27.center) to (26.center);
		\draw (21.center) to (4.center);
		\draw (12.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introduction/ExtractionHamiltonianExponential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -1.5) {$=$};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (4, -1.5) {};
		\node [style=hbox] (4) at (-0.5, -1.5) {};
		\node [style=gn] (5) at (0.5, -1.5) {};
		\node [style=hbox] (6) at (1.5, -1.5) {};
		\node [style=gn] (7) at (3, -1.5) {};
		\node [style=hbox] (8) at (0.5, -0.625) {};
		\node [style=gbox] (9) at (0.5, 0.25) {$a$};
		\node [style=gbox] (10) at (3, 0.25) {$b$};
		\node [style=hbox] (11) at (3, -0.625) {};
		\node [style=gbox] (13) at (-1.25, 2.25) {$s_0(t)$};
		\node [style=gbox] (14) at (1.75, 2.25) {$s_1(t)$};
		\node [style=uw] (15) at (0.25, 3.25) {};
		\node [style={rn_phase}] (16) at (0.25, 4.5) {$\pi$};
		\node [style=gbox] (17) at (0.5, 0.25) {$a$};
		\node [style=gbox] (18) at (3, 0.25) {$b$};
		\node [style=uw] (19) at (1.75, 1.25) {};
		\node [style=none] (20) at (-4, -1.5) {};
		\node [style=none] (21) at (-7.5, -1.5) {};
		\node [style=none] (22) at (-4, -1.5) {};
		\node [style=none, fill=white] (23) at (-5.75, -1.5) {\scriptsize $e^{Ht}$};
		\node [style=none] (24) at (-6.5, -1) {};
		\node [style=none] (25) at (-5, -1) {};
		\node [style=none] (26) at (-5, -2) {};
		\node [style=none] (27) at (-6.5, -2) {};
		\node [style=none] (28) at (-5, 3.75) {$H = aX + bZ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (9) to (8);
		\draw (8) to (5);
		\draw (11) to (7);
		\draw (11) to (10);
		\draw [in=90, out=-150, looseness=0.75] (15) to (13);
		\draw [in=90, out=-30, looseness=0.75] (15) to (14);
		\draw (16) to (15);
		\draw [in=90, out=-30] (19) to (18);
		\draw [in=90, out=-150] (19) to (17);
		\draw (14) to (19);
		\draw (21.center) to (22.center);
		\draw [fill=white] (24.center)
			 to (27.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introduction/derivativegraphstate.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw, rotate=-45] (0) at (11, 3) {};
		\node [style={rn_phase}, rotate=0] (1) at (12, 4) {$\pi$};
		\node [style={gn_phase}, scale=1] (2) at (7, -0.5) {$\theta$};
		\node [style=none] (3) at (7, 3) {};
		\node [style={gn_phase}, scale=1] (5) at (9, 1.5) {$\theta$};
		\node [style=none] (6) at (5.5, -1.5) {};
		\node [style=hbox, rotate=45, scale=0.8] (7) at (8, 0.5) {};
		\node [style=hbox, rotate=45, scale=0.8] (8) at (10, 0.5) {};
		\node [style=hbox, scale=0.8] (9) at (9, -0.5) {};
		\node [style=none] (10) at (9, -2) {};
		\node [style=utriang, rotate=103, scale=0.8] (12) at (9, 3) {};
		\node [style=utriang, rotate=130, scale=0.8] (13) at (9.9, 2.2) {};
		\node [style=utriang, rotate=180, scale=0.8] (14) at (11, 1.4) {};
		\node [style=none] (15) at (11, 3) {};
		\node [style={gn_phase}, scale=1] (16) at (11, -0.5) {$\theta$};
		\node [style=none] (17) at (13, -1) {};
		\node [style={rn_phase}] (18) at (4.5, -0.5) {$\pi$};
		\node [style=gbox] (19) at (4.5, 1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw [bend left=45, looseness=0.75] (3.center) to (5);
		\draw [bend right, looseness=0.75] (6.center) to (2);
		\draw (5) to (0);
		\draw (15.center) to (1);
		\draw [bend right] (16) to (17.center);
		\draw (19) to (18);
		\draw (5) to (16);
		\draw (16) to (2);
		\draw (0) to (16);
		\draw (12) to (0);
		\draw [bend right=45] (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introduction/graph-like-to-MBQC-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (314) at (-6.75, 0.75) {};
		\node [style=gn] (315) at (-3.75, 0.75) {};
		\node [style={gn_phase}] (316) at (-2.75, 0.75) {$\gamma$};
		\node [style=none] (317) at (-7.75, 2.25) {};
		\node [style=none] (318) at (-7.75, 0.75) {};
		\node [style=none] (319) at (-1.5, 0.75) {};
		\node [style=none] (320) at (-1.5, 2.25) {};
		\node [style=none] (321) at (-1.5, -0.75) {};
		\node [style=none] (322) at (-7.75, -0.75) {};
		\node [style=gn] (323) at (-5.25, 0.75) {};
		\node [style=gn] (324) at (-5.25, -0.75) {};
		\node [style={gn_phase}] (330) at (-5.25, 2.25) {$\alpha$};
		\node [style=gn] (332) at (-2.75, 2.25) {};
		\node [style=gn] (333) at (-2.75, -0.75) {};
		\node [style=none] (336) at (-7.75, -2.25) {};
		\node [style=none] (337) at (-1.5, -2.25) {};
		\node [style=gn] (339) at (-6.75, -2.25) {};
		\node [style=gn] (340) at (-2.75, -2.25) {};
		\node [style=none] (341) at (0, 0) {=};
		\node [style=gn] (342) at (2.5, 0.75) {};
		\node [style=gn] (343) at (5.5, 0.75) {};
		\node [style=gn] (344) at (6.5, 0.75) {};
		\node [style=none] (345) at (1.5, 2.25) {};
		\node [style=none] (346) at (1.5, 0.75) {};
		\node [style=none] (347) at (9.25, 0.75) {};
		\node [style=none] (348) at (9.25, 2.25) {};
		\node [style=none] (349) at (9.25, -0.75) {};
		\node [style=none] (350) at (1.5, -0.75) {};
		\node [style=gn] (351) at (4, 0.75) {};
		\node [style=gn] (352) at (4, -0.75) {};
		\node [style=gn] (360) at (6.5, 2.25) {};
		\node [style=gn] (361) at (6.5, -0.75) {};
		\node [style=none] (364) at (1.5, -2.25) {};
		\node [style=none] (365) at (9.25, -2.25) {};
		\node [style=gn] (367) at (2.5, -2.25) {};
		\node [style=gn] (368) at (6.5, -2.25) {};
		\node [style={gn_phase}] (369) at (4.75, 3) {$\alpha$};
		\node [style={gn_phase}] (370) at (7.25, 1.5) {$\gamma$};
		\node [style=gn] (372) at (6, 1.25) {};
		\node [style=gn] (373) at (4.5, -0.25) {};
		\node [style=gn] (375) at (3.25, -1.5) {};
		\node [style=none] (377) at (-1.5, -2.25) {};
		\node [style=gn] (378) at (2.5, 1.5) {};
		\node [style=gn] (379) at (4, 1.5) {};
		\node [style=gn] (380) at (7.5, 0.75) {};
		\node [style=gn] (381) at (4, 2.25) {};
		\node [style=gn] (382) at (8.5, 0.75) {};
		\node [style=gn] (383) at (8.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (315) to (316);
		\draw (318.center) to (314);
		\draw [style=hadamard edge] (314) to (315);
		\draw (316) to (319.center);
		\draw [style=hadamard edge] (323) to (324);
		\draw [loop] (330) to ();
		\draw [style=hadamard edge] (330) to (315);
		\draw [style=hadamard edge] (330) to (314);
		\draw (317.center) to (330);
		\draw [loop] (330) to ();
		\draw [style=hadamard edge] (343) to (344);
		\draw (346.center) to (342);
		\draw [style=hadamard edge] (342) to (343);
		\draw [style=hadamard edge] (351) to (352);
		\draw (344) to (370);
		\draw (343) to (372);
		\draw (352) to (373);
		\draw (367) to (375);
		\draw [style=hadamard edge] (368) to (367);
		\draw (365.center) to (368);
		\draw (367) to (364.center);
		\draw (350.center) to (352);
		\draw (322.center) to (324);
		\draw (333) to (321.center);
		\draw (336.center) to (339);
		\draw (340) to (377.center);
		\draw [style=hadamard edge] (324) to (333);
		\draw [style=hadamard edge] (339) to (340);
		\draw [style=hadamard edge] (352) to (361);
		\draw (361) to (349.center);
		\draw (332) to (320.center);
		\draw [style=hadamard edge] (330) to (332);
		\draw (360) to (348.center);
		\draw (378) to (342);
		\draw (379) to (351);
		\draw (345.center) to (381);
		\draw [style=hadamard edge] (381) to (360);
		\draw [style=hadamard edge] (342) to (381);
		\draw [style=hadamard edge] (381) to (343);
		\draw (381) to (369);
		\draw [style=hadamard edge] (344) to (380);
		\draw [style=hadamard edge] (380) to (382);
		\draw (382) to (347.center);
		\draw (380) to (383);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introduction/graphstate.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}, scale=1] (0) at (-2.0, -0.5) {$\theta$};
		\node [style=none] (1) at (-2.0, 3.0) {};
		\node [style={gn_phase}, scale=1] (2) at (2.0, -0.5) {$\theta$};
		\node [style={gn_phase}, scale=1] (3) at (0.0, 1.5) {$\theta$};
		\node [style=none] (4) at (-3.5, -1.5) {};
		\node [style=none] (5) at (4.0, -1.0) {};
		\node [style=hbox, rotate=45, scale=0.8] (6) at (-1.0, 0.5) {};
		\node [style=hbox, rotate=45, scale=0.8] (7) at (1.0, 0.5) {};
		\node [style=hbox, scale=0.8] (8) at (0.0, -0.5) {};
		\node [style=none] (9) at (0.0, -2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (3) to (2);
		\draw (2) to (0);
		\draw [bend left=45, looseness=0.75] (1.center) to (3);
		\draw [bend right, looseness=0.75] (4.center) to (0);
		\draw [bend right] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introduction/optimisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-4.75, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=gn] (4) at (-4, 0.75) {};
		\node [style=gn] (6) at (-2, 0.75) {};
		\node [style=rn] (7) at (-4, -0.75) {};
		\node [style=rn] (8) at (-2, -0.75) {};
		\node [style=rn] (9) at (1.75, 0) {};
		\node [style=gn] (10) at (1.75, 0.75) {};
		\node [style=gn] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (3.125, -0.75) {};
		\node [style=none] (15) at (3.125, 0.75) {};
		\node [style={gn_phase}] (16) at (2.625, 0) {$\alpha$};
		\node [style={gn_phase}] (17) at (-3, -0.75) {$\alpha$};
		\node [style=none] (18) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7);
		\draw (7) to (17);
		\draw (17) to (8);
		\draw (8) to (3.center);
		\draw (8) to (6);
		\draw (6) to (1.center);
		\draw (6) to (4);
		\draw (4) to (0.center);
		\draw (4) to (7);
		\draw (13.center) to (11);
		\draw (11) to (14.center);
		\draw (16) to (9);
		\draw (9) to (11);
		\draw (9) to (10);
		\draw (10) to (12.center);
		\draw (15.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introduction/path-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (277) at (7, 1.5) {};
		\node [style=none] (278) at (6.5, 1.75) {};
		\node [style=none] (279) at (6.5, 1.25) {};
		\node [style=none] (280) at (7.5, 1.5) {};
		\node [style=none] (281) at (7, 0) {};
		\node [style=none] (282) at (6.5, 0.25) {};
		\node [style=none] (283) at (6.5, -0.25) {};
		\node [style=none] (284) at (7, -1.5) {};
		\node [style=none] (285) at (6.5, -1.25) {};
		\node [style=none] (286) at (6.5, -1.75) {};
		\node [style=none] (287) at (7.5, 0) {};
		\node [style=none] (288) at (7.5, -1.5) {};
		\node [style=none] (293) at (2, 1.5) {};
		\node [style=none] (294) at (2.5, 1.75) {};
		\node [style=none] (295) at (2.5, 1.25) {};
		\node [style=none] (296) at (1.5, 1.5) {};
		\node [style=none] (297) at (2, 0) {};
		\node [style=none] (298) at (2.5, 0.25) {};
		\node [style=none] (299) at (2.5, -0.25) {};
		\node [style=none] (300) at (1.5, 0) {};
		\node [style=none] (301) at (2, -1.5) {};
		\node [style=none] (302) at (2.5, -1.25) {};
		\node [style=none] (303) at (2.5, -1.75) {};
		\node [style=none] (304) at (1.5, -1.5) {};
		\node [style=none] (305) at (2.5, 1.5) {};
		\node [style=none] (306) at (2.5, 0) {};
		\node [style=none] (307) at (2.5, -1.5) {};
		\node [style=none] (308) at (6.5, -1.5) {};
		\node [style=none] (309) at (6.5, 0) {};
		\node [style=none] (310) at (6.5, 1.5) {};
		\node [style=none] (311) at (-6.5, 1) {};
		\node [style=none] (312) at (-6, 1.25) {};
		\node [style=none] (313) at (-6, 0.75) {};
		\node [style=none] (314) at (-4.5, 1) {};
		\node [style=none] (315) at (-5, 1.25) {};
		\node [style=none] (316) at (-5, 0.75) {};
		\node [style=none] (317) at (-6.5, 0) {};
		\node [style=none] (318) at (-6, 0.25) {};
		\node [style=none] (319) at (-6, -0.25) {};
		\node [style=none] (321) at (-4.5, 0) {};
		\node [style=none] (322) at (-5, 0.25) {};
		\node [style=none] (323) at (-5, -0.25) {};
		\node [style=none] (324) at (-4, 0) {};
		\node [style=none] (325) at (-4, 0) {};
		\node [style=none] (326) at (-3.5, 0.25) {};
		\node [style=none] (327) at (-3.5, -0.25) {};
		\node [style=none] (329) at (-2, 0) {};
		\node [style=none] (330) at (-2.5, 0.25) {};
		\node [style=none] (331) at (-2.5, -0.25) {};
		\node [style=none] (332) at (-4, -1) {};
		\node [style=none] (333) at (-3.5, -0.75) {};
		\node [style=none] (334) at (-3.5, -1.25) {};
		\node [style=none] (336) at (-2, -1) {};
		\node [style=none] (337) at (-2.5, -0.75) {};
		\node [style=none] (338) at (-2.5, -1.25) {};
		\node [style=none] (342) at (-7, -1) {};
		\node [style=none] (347) at (-9, 0) {};
		\node [style=none] (348) at (-8.5, 0.25) {};
		\node [style=none] (349) at (-8.5, -0.25) {};
		\node [style=none] (350) at (-7, 0) {};
		\node [style=none] (351) at (-7.5, 0.25) {};
		\node [style=none] (352) at (-7.5, -0.25) {};
		\node [style=none] (353) at (-9, -1) {};
		\node [style=none] (354) at (-8.5, -0.75) {};
		\node [style=none] (355) at (-8.5, -1.25) {};
		\node [style=none] (356) at (-9.5, -1) {};
		\node [style=none] (357) at (-7, -1) {};
		\node [style=none] (358) at (-7.5, -0.75) {};
		\node [style=none] (359) at (-7.5, -1.25) {};
		\node [style=none] (360) at (-6.5, 0) {};
		\node [style=none] (361) at (-4, -1) {};
		\node [style=none] (365) at (-9.5, -1) {};
		\node [style=none] (366) at (-1.5, -1) {};
		\node [style=none] (367) at (-1.5, 0) {};
		\node [style=none] (368) at (-9.5, 0) {};
		\node [style=none] (369) at (-9.5, 1) {};
		\node [style=none] (370) at (-1.5, 1) {};
		\node [style=none] (371) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (277.center) to (278.center);
		\draw (278.center) to (279.center);
		\draw (279.center) to (277.center);
		\draw (277.center) to (280.center);
		\draw (281.center) to (282.center);
		\draw (282.center) to (283.center);
		\draw (283.center) to (281.center);
		\draw (284.center) to (285.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (284.center);
		\draw (284.center) to (288.center);
		\draw (281.center) to (287.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (295.center);
		\draw (295.center) to (293.center);
		\draw (296.center) to (293.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (297.center);
		\draw (300.center) to (297.center);
		\draw (301.center) to (302.center);
		\draw (302.center) to (303.center);
		\draw (303.center) to (301.center);
		\draw (304.center) to (301.center);
		\draw [bend left=15] (294.center) to (278.center);
		\draw (298.center) to (310.center);
		\draw [bend right=15] (302.center) to (279.center);
		\draw [bend left=15] (305.center) to (282.center);
		\draw [bend left=15] (295.center) to (285.center);
		\draw (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (313.center) to (311.center);
		\draw (314.center) to (315.center);
		\draw (315.center) to (316.center);
		\draw (316.center) to (314.center);
		\draw (317.center) to (318.center);
		\draw (318.center) to (319.center);
		\draw (319.center) to (317.center);
		\draw (321.center) to (322.center);
		\draw (322.center) to (323.center);
		\draw (323.center) to (321.center);
		\draw [bend left=15] (312.center) to (315.center);
		\draw (313.center) to (322.center);
		\draw (316.center) to (318.center);
		\draw [bend right=15] (319.center) to (323.center);
		\draw (321.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (326.center) to (327.center);
		\draw (327.center) to (325.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (329.center);
		\draw (332.center) to (333.center);
		\draw (333.center) to (334.center);
		\draw (334.center) to (332.center);
		\draw (336.center) to (337.center);
		\draw (337.center) to (338.center);
		\draw (338.center) to (336.center);
		\draw [bend left=15] (326.center) to (330.center);
		\draw (327.center) to (337.center);
		\draw (331.center) to (333.center);
		\draw [bend right=15] (334.center) to (338.center);
		\draw (347.center) to (348.center);
		\draw (348.center) to (349.center);
		\draw (349.center) to (347.center);
		\draw (350.center) to (351.center);
		\draw (351.center) to (352.center);
		\draw (352.center) to (350.center);
		\draw (353.center) to (354.center);
		\draw (354.center) to (355.center);
		\draw (355.center) to (353.center);
		\draw (356.center) to (353.center);
		\draw (357.center) to (358.center);
		\draw (358.center) to (359.center);
		\draw (359.center) to (357.center);
		\draw [bend left=15] (348.center) to (351.center);
		\draw (349.center) to (358.center);
		\draw (352.center) to (354.center);
		\draw [bend right=15] (355.center) to (359.center);
		\draw (357.center) to (361.center);
		\draw (350.center) to (360.center);
		\draw (368.center) to (347.center);
		\draw (329.center) to (367.center);
		\draw (366.center) to (336.center);
		\draw (369.center) to (311.center);
		\draw (314.center) to (370.center);
		\draw [style=thick] (306.center) to (309.center);
		\draw [style=thick] (299.center) to (308.center);
		\draw [style=thick, bend left=15] (286.center) to (303.center);
		\draw [style=thick, bend right=15] (307.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/introduction/summation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw, shape border rotate=180] (0) at (-4.5, 0) {};
		\node [style=dw, shape border rotate=0] (1) at (-2, 0) {};
		\node [style=gbox] (2) at (-3.25, 0.5) {$a$};
		\node [style=gbox] (3) at (-3.25, -0.5) {$b$};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=gbox] (9) at (2.5, 0) {$a + b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (1) to (2);
		\draw [in=-135, out=0, looseness=0.75] (3) to (1);
		\draw [in=-45, out=180, looseness=0.75] (3) to (0);
		\draw [in=-180, out=45, looseness=0.75] (0) to (2);
		\draw (4.center) to (0);
		\draw (5.center) to (1);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/1triangle1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (25) at (-1.5, -2) {};
		\node [style=none] (26) at (-1.5, 2) {};
		\node [style=gbox] (27) at (-1.5, 1) {$1$};
		\node [style=gbox] (28) at (-1.5, -1) {$1$};
		\node [style=utriang] (30) at (-1.5, -0.025) {};
		\node [style=none] (31) at (1.5, -1.5) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=gbox] (33) at (1.5, 0.5) {$1$};
		\node [style=utriang] (34) at (1.5, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (27);
		\draw (30) to (28);
		\draw (30) to (27);
		\draw (25.center) to (28);
		\draw (32.center) to (33);
		\draw (34) to (33);
		\draw (34) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/1triangle1prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -2) {};
		\node [style=none] (1) at (-8.25, 2) {};
		\node [style=gbox] (3) at (-8.25, 1) {$1$};
		\node [style=gbox] (4) at (-8.25, -1) {$1$};
		\node [style=none, label={above:\axref{YT}}] (5) at (-6.75, 0) {$=$};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\axref{S1}}] (13) at (-3, 0) {$=$};
		\node [style=none, label={above:\axref{Pcy}}] (20) at (1, 0) {$=$};
		\node [style=none, label={above:\axref{YT}}] (27) at (4.75, 0) {$=$};
		\node [style=utriang] (32) at (-8.25, -0.025) {};
		\node [style=none] (33) at (-4.5, -2) {};
		\node [style=none] (34) at (-5, 2.25) {};
		\node [style=gbox] (35) at (-5, 1.375) {$1$};
		\node [style=gbox] (36) at (-4.5, -1) {$1$};
		\node [style=uw] (37) at (-5, 0.175) {};
		\node [style=gn] (38) at (-5.5, -1) {};
		\node [style=none] (39) at (-0.5, -2) {};
		\node [style=none] (40) at (-1, 1.5) {};
		\node [style=gbox] (41) at (-1.5, -1) {$1$};
		\node [style=gbox] (42) at (-0.5, -1) {$1$};
		\node [style=uw] (43) at (-1, 0.175) {};
		\node [style=none] (44) at (3.5, -1.75) {};
		\node [style=none] (45) at (3, 2.25) {};
		\node [style=gbox] (46) at (3, 1.375) {$1$};
		\node [style=uw] (48) at (3, 0.175) {};
		\node [style=gn] (49) at (2.5, -1) {};
		\node [style=none] (50) at (3.5, -1) {};
		\node [style=none] (51) at (6.25, -1.5) {};
		\node [style=none] (52) at (6.25, 1.5) {};
		\node [style=gbox] (53) at (6.25, 0.5) {$1$};
		\node [style=utriang] (55) at (6.25, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (32) to (4);
		\draw (32) to (3);
		\draw (0.center) to (4);
		\draw (34.center) to (35);
		\draw [in=90, out=-45] (37) to (36);
		\draw (37) to (35);
		\draw (33.center) to (36);
		\draw [in=-135, out=90] (38) to (37);
		\draw [in=90, out=-45] (43) to (42);
		\draw (39.center) to (42);
		\draw [in=-135, out=90] (41) to (43);
		\draw (40.center) to (43);
		\draw (45.center) to (46);
		\draw (48) to (46);
		\draw [in=-135, out=90] (49) to (48);
		\draw [in=90, out=-45] (48) to (50.center);
		\draw (50.center) to (44.center);
		\draw (52.center) to (53);
		\draw (55) to (53);
		\draw (55) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/2trianglebw2gnlmdm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=utriang] (0) at (-1.0, 0.0) {};
		\node [style=none] (1) at (-1.5, 1.0) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (-1.5, 1.0) {};
		\node [style=utriang] (4) at (-2.0, 0.0) {};
		\node [style=gn] (5) at (-1.5, -1.0) {};
		\node [style=gn] (6) at (-1.5, 1.0) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=utriang] (8) at (1.0, 0.0) {};
		\node [style=none] (9) at (1.0, 1.0) {};
		\node [style=none] (10) at (1.0, -1.0) {};
		\node [style=none] (11) at (0.0, 0.0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (5) to (0);
		\draw [bend left, looseness=0.75] (5) to (4);
		\draw [bend right, looseness=0.75] (3.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (0);
		\draw (5) to (2.center);
		\draw (6) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas/2waddition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0.025, 0) {$=$};
		\node [style=none] (10) at (2, -1.75) {};
		\node [style=none] (11) at (2, 1.75) {};
		\node [style=gbox] (12) at (1.975, 0) {$\sum\limits_{i = 1}^{s} \overrightarrow{a_i}$};
		\node [style=gbox] (13) at (-1.5, 0) {$\overrightarrow{a_s}$};
		\node [style=none] (14) at (-2.75, 2.25) {};
		\node [style=uw] (15) at (-2.75, 1.25) {};
		\node [style=gbox] (16) at (-4, 0) {$\overrightarrow{a_1}$};
		\node [style=none] (17) at (-2.75, 0) {$\cdots$};
		\node [style=rn] (18) at (-2.775, -1.125) {};
		\node [style=none] (19) at (-2.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (14.center) to (15);
		\draw [in=105, out=-45, looseness=0.75] (15) to (13);
		\draw [in=-135, out=75, looseness=0.75] (16) to (15);
		\draw [in=-75, out=150, looseness=0.75] (18) to (16);
		\draw [in=-120, out=30, looseness=0.75] (18) to (13);
		\draw (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/2wadditionprf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (1.25, 0) {$\overrightarrow{a_s}$};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=uw] (2) at (0, 1.25) {};
		\node [style=gbox] (3) at (-1.25, 0) {$\overrightarrow{a_1}$};
		\node [style=none] (4) at (0, 0) {$\cdots$};
		\node [style=rn] (5) at (-0.025, -1.125) {};
		\node [style=none] (6) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=105, out=-45, looseness=0.75] (2) to (0);
		\draw [in=-135, out=75, looseness=0.75] (3) to (2);
		\draw [in=-75, out=150, looseness=0.75] (5) to (3);
		\draw [in=-120, out=30, looseness=0.75] (5) to (0);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/2wadditionprf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}] (7) at (-5.475, 0) {$=$};
		\node [style=none, label={above:\axref{BZW}}] (31) at (13.275, 0) {$=$};
		\node [style=none] (34) at (15.8, -1.5) {$\cdots$};
		\node [style=gbox] (37) at (17.025, -1.5) {$\overrightarrow{a_s}$};
		\node [style=gbox] (38) at (14.525, -1.5) {$\overrightarrow{a_1}$};
		\node [style=none] (42) at (18.025, -2.25) {};
		\node [style=gn] (59) at (4, -0.5) {};
		\node [style=none] (60) at (2, 2) {};
		\node [style=uw] (61) at (2, 1) {};
		\node [style=gn] (62) at (1.625, -0.5) {};
		\node [style=none] (63) at (2.875, -0.5) {$\cdots$};
		\node [style=rn] (64) at (3.725, 1) {};
		\node [style=none] (65) at (3.75, 1.5) {};
		\node [style=none] (66) at (5.25, 1.5) {};
		\node [style=none] (67) at (5.25, -2) {};
		\node [style=none, label={above:\lemref{trialgebraallconnectionlm}}] (68) at (6.75, 0) {$=$};
		\node [style=gn] (78) at (10.5, -0.625) {};
		\node [style=none] (79) at (8.5, 1.75) {};
		\node [style=uw] (80) at (8.5, 0.75) {};
		\node [style=gn] (81) at (8.25, -0.625) {};
		\node [style=none] (82) at (9.425, -0.625) {$\cdots$};
		\node [style=uw] (83) at (10.225, 0.75) {};
		\node [style=none] (84) at (10.25, 1.25) {};
		\node [style=none] (85) at (11.75, 1.25) {};
		\node [style=none] (86) at (11.75, -2.25) {};
		\node [style=gbox] (87) at (10.5, -1.75) {$\overrightarrow{a_s}$};
		\node [style=gbox] (88) at (8.25, -1.75) {$\overrightarrow{a_1}$};
		\node [style=none] (89) at (15, 2.25) {};
		\node [style=none] (90) at (15, 1.75) {};
		\node [style=gn] (91) at (15.75, 1) {};
		\node [style=uw] (92) at (15.75, -0.25) {};
		\node [style=none] (93) at (16.5, 1.75) {};
		\node [style=none] (94) at (18, 1.75) {};
		\node [style=none, label={above:\lemref{xtransposelm}}] (101) at (0, 0) {$=$};
		\node [style=gbox] (111) at (4.025, -1.5) {$\overrightarrow{a_s}$};
		\node [style=gbox] (112) at (1.65, -1.5) {$\overrightarrow{a_1}$};
		\node [style=gbox] (113) at (-1.475, -1.5) {$\overrightarrow{a_s}$};
		\node [style=gbox] (114) at (-3.975, -1.5) {$\overrightarrow{a_1}$};
		\node [style=gn] (115) at (-1.475, 0) {};
		\node [style=none] (116) at (-2.725, 2.25) {};
		\node [style=uw] (117) at (-2.725, 1.25) {};
		\node [style=gn] (118) at (-3.975, 0) {};
		\node [style=none] (119) at (-2.725, 0) {$\cdots$};
		\node [style=rn] (120) at (-2.75, -1.125) {};
		\node [style=none] (121) at (-2.725, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60.center) to (61);
		\draw [in=105, out=-45, looseness=0.75] (61) to (59);
		\draw [bend left=15, looseness=0.75] (62) to (61);
		\draw [in=60, out=-135, looseness=0.75] (64) to (62);
		\draw [bend left=15, looseness=0.75] (64) to (59);
		\draw (64) to (65.center);
		\draw [bend left=270] (66.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw (79.center) to (80);
		\draw [in=105, out=-45, looseness=0.75] (80) to (78);
		\draw [bend left=15, looseness=0.75] (81) to (80);
		\draw [in=60, out=-135, looseness=0.75] (83) to (81);
		\draw [bend left=15, looseness=0.75] (83) to (78);
		\draw (83) to (84.center);
		\draw [bend left=270] (85.center) to (84.center);
		\draw (86.center) to (85.center);
		\draw (78) to (87);
		\draw (81) to (88);
		\draw (90.center) to (89.center);
		\draw [in=75, out=-135, looseness=0.75] (92) to (38);
		\draw [in=105, out=-45, looseness=0.75] (92) to (37);
		\draw (91) to (92);
		\draw [in=150, out=-90] (90.center) to (91);
		\draw (42.center) to (94.center);
		\draw [bend left=90] (93.center) to (94.center);
		\draw [in=30, out=-90] (93.center) to (91);
		\draw (59) to (111);
		\draw (62) to (112);
		\draw (116.center) to (117);
		\draw [in=105, out=-45, looseness=0.75] (117) to (115);
		\draw [in=-135, out=75, looseness=0.75] (118) to (117);
		\draw [in=-75, out=150, looseness=0.75] (120) to (118);
		\draw [in=-120, out=30, looseness=0.75] (120) to (115);
		\draw (120) to (121.center);
		\draw (118) to (114);
		\draw (115) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/2wadditionprf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{AD}}] (0) at (-6, 0) {$=$};
		\node [style=gbox] (1) at (-3.75, -0.75) {$\sum\limits_{i = 1}^{s} \overrightarrow{a_i}$};
		\node [style=none, label={above:\axref{S3}}, label={below:\axref{S1}}] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (2, -1.75) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=gbox] (5) at (1.975, 0) {$\sum\limits_{i = 1}^{s} \overrightarrow{a_i}$};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (-4.525, 2) {};
		\node [style=none] (8) at (-4.525, 1.5) {};
		\node [style=gn] (9) at (-3.775, 0.75) {};
		\node [style=none] (10) at (-3.025, 1.5) {};
		\node [style=none] (11) at (-1.525, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw [in=150, out=-90] (8.center) to (9);
		\draw (6.center) to (11.center);
		\draw [bend left=90, looseness=1.25] (10.center) to (11.center);
		\draw [in=30, out=-90] (10.center) to (9);
		\draw (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/K1Wgbox1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gbox] (6) at (1.5, 0.75) {$1$};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=gbox] (8) at (-2.25, -0.75) {$1$};
		\node [style={rn_phase}] (9) at (-1.75, 1.5) {$K_1$};
		\node [style=uw] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw [in=90, out=-135, looseness=0.75] (10) to (8);
		\draw (9) to (10);
		\draw [in=90, out=-45, looseness=0.75] (10) to (11.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/K1Wgbox1prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}] (0) at (-8.25, 0) {$=$};
		\node [style=gbox] (1) at (-15.25, -0.75) {$1$};
		\node [style={rn_phase}] (2) at (-14.75, 1.5) {$K_1$};
		\node [style=uw] (3) at (-14.75, 0.25) {};
		\node [style=none] (4) at (-14.25, -0.75) {};
		\node [style=gbox] (5) at (13.5, 0.5) {$1$};
		\node [style=none] (6) at (13.5, -0.75) {};
		\node [style=gbox] (11) at (-6.25, 0.75) {$1$};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\axref{S1}}] (12) at (-4.5, 0) {$=$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{Pcy}}] (19) at (-0.5, 0) {$=$};
		\node [style=none, label={below:\lemref{kjgalm}}, label={above:\axref{K0}}] (27) at (8, 0) {$=$};
		\node [style=none, label={above:\axref{Bsj}}] (34) at (11.75, 0) {$=$};
		\node [style=none] (35) at (-14.25, -1.5) {};
		\node [style=gbox] (36) at (-6.75, -1.5) {$1$};
		\node [style={rn_phase}] (37) at (-6.25, 1.875) {$K_1$};
		\node [style=uw] (38) at (-6.25, -0.5) {};
		\node [style=none] (39) at (-5.75, -1.5) {};
		\node [style=none] (40) at (-5.75, -2.25) {};
		\node [style=gbox] (41) at (-3, -0.75) {$1$};
		\node [style={rn_phase}] (42) at (-2.5, 1.5) {$K_1$};
		\node [style=uw] (43) at (-2.5, 0.25) {};
		\node [style=none] (45) at (-2, -1.75) {};
		\node [style=gbox] (46) at (-2, -0.75) {$1$};
		\node [style=gn] (47) at (1, -1.5) {};
		\node [style={rn_phase}] (48) at (1.5, 2) {$K_1$};
		\node [style=uw] (49) at (1.5, -0.5) {};
		\node [style=none] (51) at (2, -2.25) {};
		\node [style=none] (52) at (2, -1.5) {};
		\node [style=gbox] (53) at (1.5, 0.75) {$1$};
		\node [style=gn] (54) at (9.5, -0.75) {};
		\node [style={rn_phase}] (55) at (10, 1.5) {$K_1$};
		\node [style=uw] (56) at (10, 0.25) {};
		\node [style=none] (57) at (10.5, -1.5) {};
		\node [style=none] (58) at (10.5, -0.75) {};
		\node [style=none, label={above:\lemref{kjgalm}}] (64) at (-17.5, 0) {$=$};
		\node [style=gbox] (65) at (-20, -0.75) {$1$};
		\node [style={rn_phase}] (66) at (-19.5, 1.5) {$K_1$};
		\node [style=uw] (67) at (-19.5, 0.25) {};
		\node [style=none] (68) at (-19, -0.75) {};
		\node [style=none] (69) at (-19, -1.5) {};
		\node [style=gbox] (70) at (-16, 0) {$1$};
		\node [style={rn_phase}] (71) at (-16, 1.5) {$K_1$};
		\node [style=none, label={above:\axref{S1}}] (72) at (3.5, 0) {$=$};
		\node [style=gn] (73) at (5.5, -1.5) {};
		\node [style={rn_phase}] (74) at (6, 2) {$K_1$};
		\node [style=uw] (75) at (6, -0.5) {};
		\node [style=none] (76) at (6.5, -2.25) {};
		\node [style=none] (77) at (6.5, -1.5) {};
		\node [style=gbox] (78) at (5, -0.25) {$1$};
		\node [style=gn] (79) at (6, 0.75) {};
		\node [style=none, label={above:\axref{K0}}] (80) at (-12.75, 0) {$=$};
		\node [style=gn] (81) at (-10.75, -1.5) {};
		\node [style={rn_phase}] (82) at (-10.25, 2) {$K_1$};
		\node [style=uw] (83) at (-10.25, -0.5) {};
		\node [style=none] (84) at (-9.75, -2.25) {};
		\node [style=none] (85) at (-9.75, -1.5) {};
		\node [style=gbox] (86) at (-11.25, -0.25) {$1$};
		\node [style=gn] (87) at (-10.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (3) to (1);
		\draw (2) to (3);
		\draw [in=90, out=-45, looseness=0.75] (3) to (4.center);
		\draw (5) to (6.center);
		\draw (35.center) to (4.center);
		\draw [in=90, out=-135, looseness=0.75] (38) to (36);
		\draw (37) to (38);
		\draw [in=90, out=-45, looseness=0.75] (38) to (39.center);
		\draw (40.center) to (39.center);
		\draw [in=90, out=-135, looseness=0.75] (43) to (41);
		\draw (42) to (43);
		\draw (42) to (43);
		\draw [in=90, out=-135, looseness=0.75] (43) to (41);
		\draw [in=90, out=-135, looseness=0.75] (49) to (47);
		\draw (48) to (49);
		\draw (48) to (49);
		\draw [in=90, out=-135, looseness=0.75] (49) to (47);
		\draw [in=90, out=-45, looseness=0.75] (43) to (46);
		\draw (45.center) to (46);
		\draw [in=90, out=-45, looseness=0.75] (43) to (46);
		\draw (45.center) to (46);
		\draw [in=90, out=-45, looseness=0.75] (49) to (52.center);
		\draw (51.center) to (52.center);
		\draw [in=90, out=-45, looseness=0.75] (49) to (52.center);
		\draw (51.center) to (52.center);
		\draw [in=90, out=-135, looseness=0.75] (56) to (54);
		\draw (55) to (56);
		\draw (55) to (56);
		\draw [in=90, out=-135, looseness=0.75] (56) to (54);
		\draw [in=90, out=-45, looseness=0.75] (56) to (58.center);
		\draw (57.center) to (58.center);
		\draw [in=90, out=-45, looseness=0.75] (56) to (58.center);
		\draw (57.center) to (58.center);
		\draw [in=90, out=-135, looseness=0.75] (67) to (65);
		\draw (66) to (67);
		\draw [in=90, out=-45, looseness=0.75] (67) to (68.center);
		\draw (69.center) to (68.center);
		\draw (70) to (71);
		\draw [in=90, out=-135, looseness=0.75] (75) to (73);
		\draw (74) to (75);
		\draw (74) to (75);
		\draw [in=90, out=-135, looseness=0.75] (75) to (73);
		\draw [in=90, out=-45, looseness=0.75] (75) to (77.center);
		\draw (76.center) to (77.center);
		\draw [in=90, out=-45, looseness=0.75] (75) to (77.center);
		\draw (76.center) to (77.center);
		\draw [in=90, out=-165, looseness=0.75] (79) to (78);
		\draw [in=90, out=-135, looseness=0.75] (83) to (81);
		\draw (82) to (83);
		\draw (82) to (83);
		\draw [in=90, out=-135, looseness=0.75] (83) to (81);
		\draw [in=90, out=-45, looseness=0.75] (83) to (85.center);
		\draw (84.center) to (85.center);
		\draw [in=90, out=-45, looseness=0.75] (83) to (85.center);
		\draw (84.center) to (85.center);
		\draw [in=90, out=-165, looseness=0.75] (87) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/b3qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=gn] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=gn] (4) at (2.75, 0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=gn] (6) at (-2, 1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=rn] (8) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (8) to (3.center);
		\draw [bend right=45] (8) to (7.center);
		\draw (6) to (8);
		\draw (1) to (5.center);
		\draw (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/b3quditprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, -1.25) {};
		\node [style=gn] (1) at (8.75, 0.25) {};
		\node [style=none, label={above:\axref{HZ}}] (2) at (-9.5, 0) {$=$};
		\node [style=none] (3) at (-10.5, -1.25) {};
		\node [style=gn] (4) at (10.5, 0.25) {};
		\node [style=none] (5) at (8.75, -1.25) {};
		\node [style=gn] (6) at (-11.5, 0.75) {};
		\node [style=none] (7) at (-12.5, -1.25) {};
		\node [style=rn] (8) at (-11.5, -0.25) {};
		\node [style=none, label={above:\lemref{hilm}}] (9) at (-3.25, 0) {$=$};
		\node [style=none] (10) at (-4.75, -0.5) {};
		\node [style=rn] (11) at (-5.75, 3.5) {};
		\node [style=none] (12) at (-6.75, -0.5) {};
		\node [style=gn] (13) at (-5.75, 0.5) {};
		\node [style=hbox] (14) at (-5.75, 2.5) {$H$};
		\node [style=hbox] (15) at (-5.75, 1.5) {$H^\dagger$};
		\node [style=none] (16) at (-4.75, -1.25) {};
		\node [style=none] (17) at (-6.75, -1.25) {};
		\node [style=hbox] (18) at (-6.75, -0.5) {$H$};
		\node [style=hbox] (19) at (-4.75, -0.5) {$H$};
		\node [style=gbox] (20) at (-7.5, 1) {$u_{2,1}$};
		\node [style=gbox] (21) at (-7.5, 2) {$v_{1, 0}$};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=rn] (23) at (-0.25, 1.75) {};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=gn] (25) at (-0.25, 0.5) {};
		\node [style=none] (28) at (0.75, -1.25) {};
		\node [style=none] (29) at (-1.25, -1.25) {};
		\node [style=hbox] (30) at (-1.25, -0.5) {$H$};
		\node [style=hbox] (31) at (0.75, -0.5) {$H$};
		\node [style=none, label={above:\axref{K0}}] (32) at (2.25, 0) {$=$};
		\node [style=rn] (33) at (3.75, 0.25) {};
		\node [style=rn] (34) at (5.75, 0.25) {};
		\node [style=none] (37) at (5.75, -1.25) {};
		\node [style=none] (38) at (3.75, -1.25) {};
		\node [style=hbox] (39) at (3.75, -0.5) {$H$};
		\node [style=hbox] (40) at (5.75, -0.5) {$H$};
		\node [style=gbox] (44) at (-1.5, 1) {$v_{1, 0}$};
		\node [style=gbox] (45) at (-1.5, 2) {$v_{1, 0}$};
		\node [style=gbox] (46) at (4.75, 1) {$v_{1, 0}$};
		\node [style=gbox] (47) at (4.75, 2) {$v_{1, 0}$};
		\node [style=none, label={above:\axref{HX}}] (48) at (7.25, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (8) to (3.center);
		\draw [bend right=45] (8) to (7.center);
		\draw (6) to (8);
		\draw (1) to (5.center);
		\draw (4) to (0.center);
		\draw [bend left=45] (13) to (10.center);
		\draw [bend right=45] (13) to (12.center);
		\draw (11) to (13);
		\draw (12.center) to (17.center);
		\draw (10.center) to (16.center);
		\draw [bend left=45] (25) to (22.center);
		\draw [bend right=45] (25) to (24.center);
		\draw (23) to (25);
		\draw (24.center) to (29.center);
		\draw (22.center) to (28.center);
		\draw (34) to (37.center);
		\draw (38.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/brkdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=utriang] (1) at (2.5, -1.0) {};
		\node [style=none] (2) at (1.5, -1.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=gn] (4) at (-2.5, 1.5) {};
		\node [style=utriang] (5) at (2.0, 1.0) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (2.5, 1.5) {-{\scriptsize1}};
		\node [style=none] (8) at (2.0, 1.5) {};
		\node [style=gn] (9) at (2.0, 0.0) {};
		\node [style=utriang] (10) at (-2.5, 0.0) {};
		\node [style=none] (11) at (-2.5, 2.0) {};
		\node [style=utriang] (12) at (1.5, -1.0) {};
		\node [style=gn] (13) at (-2.5, -1.0) {};
		\node [style=none] (14) at (0.5, 0.0) {=};
		\node [style=none] (15) at (-2.5, -1.5) {};
		\node [style=rn] (16) at (-0.5, 0.0) {};
		\node [style=none] (17) at (-0.5, -1.5) {};
		\node [style=utriang] (18) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9);
		\draw (9) to (0.center);
		\draw (9) to (3.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (6.center);
		\draw (11.center) to (4);
		\draw (13) to (10);
		\draw (10) to (4);
		\draw (13) to (15.center);
		\draw (4) to (16);
		\draw (16) to (17.center);
		\draw (16) to (18);
		\draw (18) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas/controlnotslidedit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 1.5) {};
		\node [style=none] (1) at (-6, 1.5) {};
		\node [style=none] (2) at (-4.75, 0) {$=$};
		\node [style=none] (3) at (-8, -1.5) {};
		\node [style=rn] (4) at (-6, 0.5) {};
		\node [style=gn] (5) at (-8, -0.5) {};
		\node [style=none] (6) at (-6, -1.5) {};
		\node [style=rn] (14) at (3.5, -0.5) {};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (4.75, 0) {$=$};
		\node [style=gn] (21) at (1.5, 0.5) {};
		\node [style=none] (25) at (3.5, 1.5) {};
		\node [style=none] (26) at (1.5, -1.5) {};
		\node [style=rn] (67) at (-1.5, -0.5) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (-3.5, -1.5) {};
		\node [style=gn] (71) at (-3.5, 0.5) {};
		\node [style=none] (72) at (-3.5, 1.5) {};
		\node [style=hbox] (73) at (-2.5, 0) {$D$};
		\node [style=gn] (74) at (6.5, -0.5) {};
		\node [style=none] (75) at (8.5, -1.5) {};
		\node [style=none] (76) at (6.5, -1.5) {};
		\node [style=rn] (77) at (8.5, 0.5) {};
		\node [style=none] (78) at (6.5, 1.5) {};
		\node [style=none] (79) at (8.5, 1.5) {};
		\node [style=hbox] (80) at (7.5, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (4) to (6.center);
		\draw (1.center) to (4);
		\draw (5) to (3.center);
		\draw (5) to (4);
		\draw (26.center) to (21);
		\draw (14) to (25.center);
		\draw (15.center) to (14);
		\draw (21) to (16.center);
		\draw (21) to (14);
		\draw (72.center) to (71);
		\draw (67) to (69.center);
		\draw (68.center) to (67);
		\draw (71) to (70.center);
		\draw (71) to (67);
		\draw (76.center) to (74);
		\draw (77) to (79.center);
		\draw (75.center) to (77);
		\draw (74) to (78.center);
		\draw (74) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/controlnotslidedit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -1.5) {};
		\node [style=none] (1) at (-6, -1.5) {};
		\node [style=rn] (2) at (-8, -0.5) {};
		\node [style=gn] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-6, 1.5) {};
		\node [style=none] (5) at (-8, 1.5) {};
		\node [style=none] (6) at (-4.75, 0) {$=$};
		\node [style=none] (7) at (3.5, 1.5) {};
		\node [style=gn] (8) at (3.5, -0.5) {};
		\node [style=none] (9) at (4.75, 0) {$=$};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=rn] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=gn] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-3.5, -1.5) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=rn] (17) at (-3.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-3.5, 1.5) {};
		\node [style=hbox] (20) at (-2.5, 0) {$D$};
		\node [style=gn] (21) at (8.5, 0.5) {};
		\node [style=none] (22) at (6.5, 1.5) {};
		\node [style=none] (23) at (8.5, 1.5) {};
		\node [style=rn] (24) at (6.5, -0.5) {};
		\node [style=none] (25) at (8.5, -1.5) {};
		\node [style=none] (26) at (6.5, -1.5) {};
		\node [style=hbox] (27) at (7.5, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (3) to (1.center);
		\draw (4.center) to (3);
		\draw (2) to (0.center);
		\draw (2) to (3);
		\draw (11.center) to (12);
		\draw (8) to (7.center);
		\draw (13.center) to (8);
		\draw (12) to (10.center);
		\draw (12) to (8);
		\draw (16.center) to (14);
		\draw (17) to (19.center);
		\draw (15.center) to (17);
		\draw (14) to (18.center);
		\draw (14) to (17);
		\draw (23.center) to (21);
		\draw (24) to (26.center);
		\draw (22.center) to (24);
		\draw (21) to (25.center);
		\draw (21) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/controlnotslideditprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (6.5, 0.5) {};
		\node [style=none] (1) at (6.5, 1.5) {};
		\node [style=none] (2) at (4.5, -1.5) {};
		\node [style=gn] (4) at (4.5, -0.5) {};
		\node [style=none] (5) at (6.5, -1.5) {};
		\node [style=none] (6) at (4.5, 1.5) {};
		\node [style=gn] (16) at (-0.5, -0.5) {};
		\node [style=rn] (18) at (0.5, 0.5) {};
		\node [style=rn] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (1.5, 1.5) {};
		\node [style=none] (22) at (1.5, -1.5) {};
		\node [style=none] (23) at (-1.5, 1.5) {};
		\node [style=gn] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-1.5, -1.5) {};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S4}}] (39) at (3, 0) {$=$};
		\node [style=rn] (40) at (-4.5, -0.5) {};
		\node [style=none] (41) at (-4.5, 1.5) {};
		\node [style=none] (42) at (-4.5, -1.5) {};
		\node [style=none] (43) at (-6.5, -1.5) {};
		\node [style=gn] (44) at (-6.5, 0.5) {};
		\node [style=none] (45) at (-6.5, 1.5) {};
		\node [style=hbox] (46) at (-5.5, 0) {$D$};
		\node [style=none, label={above:\lemref{dualiserslm}}] (53) at (-3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (0) to (5.center);
		\draw (1.center) to (0);
		\draw (4) to (2.center);
		\draw (4) to (0);
		\draw (16) to (18);
		\draw (23.center) to (24);
		\draw (24) to (25.center);
		\draw (21.center) to (20);
		\draw (20) to (22.center);
		\draw (45.center) to (44);
		\draw (40) to (42.center);
		\draw (41.center) to (40);
		\draw (44) to (43.center);
		\draw (44) to (40);
		\draw [bend left=15] (16) to (24);
		\draw [bend left=15] (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/copyvarsdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-10.25, -0.25) {};
		\node [style=none] (2) at (-10.25, -1.25) {};
		\node [style=gn] (3) at (-7.5, 0.5) {};
		\node [style=none] (4) at (-7.5, 1.5) {};
		\node [style=gn] (5) at (-10.75, 0.75) {};
		\node [style=none] (6) at (-9.75, 1.25) {};
		\node [style=none] (8) at (-8.75, 0) {$=$};
		\node [style=gn] (11) at (-7.5, -0.5) {};
		\node [style=none] (13) at (-7.5, -1.5) {};
		\node [style=rn] (40) at (2.25, 0.25) {};
		\node [style=none] (41) at (2.25, 1.25) {};
		\node [style=gn] (42) at (5, -0.5) {};
		\node [style=none] (43) at (5, -1.5) {};
		\node [style=gn] (44) at (1.75, -0.75) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=none] (46) at (3.75, 0) {$=$};
		\node [style=gn] (47) at (5, 0.5) {};
		\node [style=none] (48) at (5, 1.5) {};
		\node [style=gn] (49) at (-4, -0.25) {};
		\node [style=none] (50) at (-4, -1.25) {};
		\node [style=rn] (51) at (-1.25, 0.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=rn] (53) at (-4.5, 0.75) {};
		\node [style=none] (54) at (-3.5, 1.25) {};
		\node [style=none] (55) at (-2.5, 0) {$=$};
		\node [style=rn] (56) at (-1.25, -0.5) {};
		\node [style=none] (57) at (-1.25, -1.5) {};
		\node [style=gn] (58) at (8.5, 0.25) {};
		\node [style=none] (59) at (8.5, 1.25) {};
		\node [style=rn] (60) at (11.25, -0.5) {};
		\node [style=none] (61) at (11.25, -1.5) {};
		\node [style=rn] (62) at (8, -0.75) {};
		\node [style=none] (63) at (9, -1.25) {};
		\node [style=none] (64) at (10, 0) {$=$};
		\node [style=rn] (65) at (11.25, 0.5) {};
		\node [style=none] (66) at (11.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (3) to (4.center);
		\draw [in=-90, out=45, looseness=0.75] (0) to (6.center);
		\draw [style=none] (11) to (13.center);
		\draw [bend left=15] (0) to (5);
		\draw [style=none] (41.center) to (40);
		\draw [style=none] (42) to (43.center);
		\draw [in=90, out=-45, looseness=0.75] (40) to (45.center);
		\draw [style=none] (47) to (48.center);
		\draw [bend right=15] (40) to (44);
		\draw [style=none] (50.center) to (49);
		\draw [style=none] (51) to (52.center);
		\draw [in=-90, out=45, looseness=0.75] (49) to (54.center);
		\draw [style=none] (56) to (57.center);
		\draw [bend left=15] (49) to (53);
		\draw [style=none] (59.center) to (58);
		\draw [style=none] (60) to (61.center);
		\draw [in=90, out=-45, looseness=0.75] (58) to (63.center);
		\draw [style=none] (65) to (66.center);
		\draw [bend right=15] (58) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/copyvarsditprf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.25, 1.25) {};
		\node [style=none, label={above:\axref{B3}}] (2) at (0, 0) {$=$};
		\node [style=gn] (3) at (2.25, 0.25) {};
		\node [style=none, label={above:\lemref{slidecupditlm}}] (5) at (4.5, 0) {$=$};
		\node [style=rn] (6) at (2.75, -0.75) {};
		\node [style=none, label={above:\axref{S4}}] (9) at (-4.25, 0) {$=$};
		\node [style=none] (15) at (6, -1.5) {};
		\node [style=none] (18) at (6, 1.5) {};
		\node [style=gn] (19) at (6, -0.5) {};
		\node [style=gn] (21) at (6, 0.5) {};
		\node [style=rn] (26) at (-1.75, -0.75) {};
		\node [style=none] (28) at (-1.25, 1.25) {};
		\node [style=gn] (29) at (-3, 1) {};
		\node [style=none] (30) at (-2.5, -1.25) {};
		\node [style=rn] (33) at (-2.5, 0) {};
		\node [style=gn] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (1.5, -1.25) {};
		\node [style=rn] (56) at (-6, -0.25) {};
		\node [style=none] (57) at (-6, -1.25) {};
		\node [style=gn] (60) at (-6.5, 0.75) {};
		\node [style=none] (61) at (-5.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3) to (6);
		\draw [bend right=15] (6) to (1.center);
		\draw [style=none] (21) to (18.center);
		\draw [style=none] (19) to (15.center);
		\draw [bend right=15] (26) to (28.center);
		\draw [style=none] (30.center) to (33);
		\draw [style=none] (34) to (35.center);
		\draw [style=none] (57.center) to (56);
		\draw [in=-90, out=45, looseness=0.75] (56) to (61.center);
		\draw [bend left=15] (56) to (60);
		\draw [bend right=15] (33) to (26);
		\draw [style=none, bend right=15] (29) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/copyvarsditprf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 1.25) {};
		\node [style=gn] (1) at (5.25, -0.75) {};
		\node [style=rn] (2) at (13, 0.5) {};
		\node [style=none] (3) at (13, 1.5) {};
		\node [style=none] (4) at (13, -1.5) {};
		\node [style=rn] (5) at (13, -0.5) {};
		\node [style=gn] (6) at (0.25, -0.75) {};
		\node [style=rn] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (10.25, 1.25) {};
		\node [style=gn] (9) at (9.75, -0.75) {};
		\node [style=rn] (10) at (9.25, 0.25) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=gn] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none, label={above:\axref{S1}}] (14) at (2.5, 0) {$=$};
		\node [style=rn] (15) at (4, 1) {};
		\node [style=none] (16) at (4.5, -1.25) {};
		\node [style=gn] (17) at (4.5, 0) {};
		\node [style=none, label={above:\axref{K0}}] (18) at (7, 0) {$=$};
		\node [style=none] (19) at (8.5, -1.25) {};
		\node [style=rn] (20) at (8.5, -0.25) {};
		\node [style=none, label={above:\lemref{slidecupditlm}}] (21) at (-1.75, 0) {$=$};
		\node [style=none, label={above:\lemref{slidecupditlm}}] (22) at (11.5, 0) {$=$};
		\node [style=gn] (23) at (-3.5, 0.25) {};
		\node [style=none] (24) at (-3.5, 1.25) {};
		\node [style=rn] (25) at (-4, -0.75) {};
		\node [style=none] (26) at (-3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (0.center) to (1);
		\draw [style=none] (4.center) to (5);
		\draw [style=none] (3.center) to (2);
		\draw [bend right=15] (7) to (6);
		\draw [bend right=15] (10) to (9);
		\draw [bend right=15] (9) to (8.center);
		\draw [in=90, out=-30, looseness=0.75] (12) to (13.center);
		\draw (11.center) to (12);
		\draw [bend right=15] (15) to (17);
		\draw [style=none] (19.center) to (20);
		\draw [bend left=15] (1) to (17);
		\draw [bend right=15] (6) to (12);
		\draw (17) to (16.center);
		\draw [style=none] (24.center) to (23);
		\draw [in=90, out=-45, looseness=0.75] (23) to (26.center);
		\draw [bend right=15] (23) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/cupgdotcup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=gn] (5) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (4.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/cupgdotcupprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-8.5, 0) {$\overset{\substack{S1\\  S2}}{=}$};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-11.5, 0.5) {};
		\node [style=gn] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (-5.5, 0.25) {};
		\node [style=none] (7) at (-7.5, 0.25) {};
		\node [style=none] (8) at (-5.5, 0.25) {};
		\node [style=none] (9) at (-3.5, 0.25) {};
		\node [style=gn] (10) at (-4.5, 1.25) {};
		\node [style=none] (14) at (11.25, 0.5) {};
		\node [style=none] (15) at (13.25, 0.5) {};
		\node [style=gn] (16) at (12.25, -0.5) {};
		\node [style=none] (17) at (5.75, 0.25) {};
		\node [style=none] (18) at (0, 0) { $\overset{S3}{=}$ };
		\node [style=none] (19) at (7.75, 0.25) {};
		\node [style=gn] (20) at (6.75, -0.75) {};
		\node [style=none] (21) at (3.75, 0.25) {};
		\node [style=none] (22) at (1.75, 0.25) {};
		\node [style=none] (23) at (3.75, 0.25) {};
		\node [style=none] (24) at (5.75, 0.25) {};
		\node [style=none] (25) at (9.25, 0) { $\overset{Snake}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (4.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (1.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (7.center) to (6.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (14.center) to (15.center);
		\draw [in=-90, out=-90, looseness=1.75] (17.center) to (19.center);
		\draw [in=-90, out=-90, looseness=1.75] (22.center) to (21.center);
		\draw [in=90, out=90, looseness=1.75] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxbell-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=gn] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-7.5, -1) {};
		\node [style=gn] (4) at (-6.5, 0.75) {};
		\node [style=none] (6) at (-4.5, -0.125) {$=$};
		\node [style=hbox] (8) at (-7.5, -0.25) {$D$};
		\node [style=none] (9) at (7.5, -1) {};
		\node [style=rn] (10) at (6.5, 0.75) {};
		\node [style=none] (11) at (4.5, -0.125) {$=$};
		\node [style=hbox] (13) at (1.5, -0.25) {$D$};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=rn] (16) at (2.5, 0.75) {};
		\node [style=none] (17) at (5.5, -0.25) {};
		\node [style=none] (18) at (3.5, -1) {};
		\node [style=none] (19) at (-3.5, -1) {};
		\node [style=none] (20) at (-5.5, -1) {};
		\node [style=none] (21) at (5.5, -1) {};
		\node [style=hbox] (44) at (-5.5, -0.25) {$D$};
		\node [style=hbox] (46) at (3.5, -0.25) {$D$};
		\node [style=none] (48) at (7.5, -0.25) {};
		\node [style=none] (50) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165] (2) to (1.center);
		\draw [in=90, out=-165] (10) to (17.center);
		\draw (19.center) to (1.center);
		\draw (21.center) to (17.center);
		\draw [in=75, out=-165] (4) to (8);
		\draw (3.center) to (8);
		\draw [in=75, out=-165] (16) to (13);
		\draw (15.center) to (13);
		\draw [in=105, out=-15] (4) to (44);
		\draw [in=105, out=-15] (16) to (46);
		\draw (20.center) to (44);
		\draw (18.center) to (46);
		\draw [in=90, out=-15] (2) to (50.center);
		\draw (0.center) to (50.center);
		\draw [in=90, out=-15] (10) to (48.center);
		\draw (9.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxbell-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=gn] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-7.5, 1) {};
		\node [style=gn] (4) at (-6.5, -0.75) {};
		\node [style=none] (5) at (-4.5, 0.125) {$=$};
		\node [style=hbox] (6) at (-7.5, 0.25) {$D$};
		\node [style=none] (7) at (7.5, 1) {};
		\node [style=rn] (8) at (6.5, -0.75) {};
		\node [style=none] (9) at (4.5, 0.125) {$=$};
		\node [style=hbox] (10) at (1.5, 0.25) {$D$};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=rn] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (5.5, 0.25) {};
		\node [style=none] (14) at (3.5, 1) {};
		\node [style=none] (15) at (-3.5, 1) {};
		\node [style=none] (16) at (-5.5, 1) {};
		\node [style=none] (17) at (5.5, 1) {};
		\node [style=hbox] (18) at (-5.5, 0.25) {$D$};
		\node [style=hbox] (19) at (3.5, 0.25) {$D$};
		\node [style=none] (20) at (7.5, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (2) to (1.center);
		\draw [in=-90, out=165] (8) to (13.center);
		\draw (15.center) to (1.center);
		\draw (17.center) to (13.center);
		\draw [in=285, out=165] (4) to (6);
		\draw (3.center) to (6);
		\draw [in=285, out=165] (12) to (10);
		\draw (11.center) to (10);
		\draw [in=-105, out=15] (4) to (18);
		\draw [in=-105, out=15] (12) to (19);
		\draw (16.center) to (18);
		\draw (14.center) to (19);
		\draw [in=-90, out=15] (2) to (21.center);
		\draw (0.center) to (21.center);
		\draw [in=-90, out=15] (8) to (20.center);
		\draw (7.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxgcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-12.5, -0.375) {};
		\node [style=none] (1) at (-12.5, 1.375) {};
		\node [style=none] (2) at (-13, -1.375) {};
		\node [style=none] (3) at (-12, -1.375) {};
		\node [style=hbox] (4) at (-12.5, 0.625) {$D$};
		\node [style=none] (5) at (-11, 0) {$=$};
		\node [style=hbox] (6) at (-9.75, -0.625) {$D$};
		\node [style=gn] (7) at (-9.25, 0.375) {};
		\node [style=none] (8) at (-9.25, 1.375) {};
		\node [style=none] (9) at (-9.75, -1.375) {};
		\node [style=none] (10) at (-8.75, -1.375) {};
		\node [style=hbox] (11) at (-8.75, -0.625) {$D$};
		\node [style=none] (12) at (-1.5, 1.375) {};
		\node [style=none] (13) at (-2, -1.375) {};
		\node [style=none] (14) at (-2.5, 1.375) {};
		\node [style=none] (15) at (-3.75, 0) {$=$};
		\node [style=hbox] (16) at (-1.5, 0.625) {$D$};
		\node [style=hbox] (17) at (-2.5, 0.625) {$D$};
		\node [style=hbox] (18) at (-5.25, -0.625) {$D$};
		\node [style=gn] (19) at (-2, -0.375) {};
		\node [style=none] (20) at (-4.75, 1.375) {};
		\node [style=none] (21) at (-5.25, -1.375) {};
		\node [style=none] (22) at (-5.75, 1.375) {};
		\node [style=gn] (23) at (-5.25, 0.375) {};
		\node [style=none] (24) at (12.5, -1.375) {};
		\node [style=none] (25) at (8.75, 1.375) {};
		\node [style=hbox] (26) at (13, 0.625) {$D$};
		\node [style=none] (27) at (12, 1.375) {};
		\node [style=none] (28) at (5.75, -1.375) {};
		\node [style=none] (29) at (9.75, 1.375) {};
		\node [style=none] (30) at (5.25, 1.375) {};
		\node [style=none] (31) at (13, 1.375) {};
		\node [style=none] (32) at (4.75, -1.375) {};
		\node [style=none] (33) at (10.75, 0) {$=$};
		\node [style=none] (34) at (3.5, 0) {$=$};
		\node [style=hbox] (35) at (12, 0.625) {$D$};
		\node [style=hbox] (36) at (5.75, -0.625) {$D$};
		\node [style=hbox] (37) at (4.75, -0.625) {$D$};
		\node [style=rn] (38) at (5.25, 0.375) {};
		\node [style=none] (39) at (1.5, -1.375) {};
		\node [style=rn] (40) at (12.5, -0.375) {};
		\node [style=hbox] (41) at (9.25, -0.625) {$D$};
		\node [style=hbox] (42) at (2, 0.625) {$D$};
		\node [style=none] (43) at (2.5, -1.375) {};
		\node [style=none] (44) at (2, 1.375) {};
		\node [style=none] (45) at (9.25, -1.375) {};
		\node [style=rn] (46) at (2, -0.375) {};
		\node [style=rn] (47) at (9.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=90, out=-135] (0) to (2.center);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw (8.center) to (7);
		\draw [in=90, out=-135] (7) to (6);
		\draw (6) to (9.center);
		\draw [in=90, out=-45] (7) to (11);
		\draw (11) to (10.center);
		\draw (21.center) to (23);
		\draw [in=-90, out=135] (23) to (22.center);
		\draw [in=-90, out=45] (23) to (20.center);
		\draw (13.center) to (19);
		\draw [in=-90, out=135] (19) to (17);
		\draw (17) to (14.center);
		\draw [in=-90, out=45] (19) to (16);
		\draw (16) to (12.center);
		\draw (44.center) to (46);
		\draw [in=90, out=-135] (46) to (39.center);
		\draw [in=90, out=-45] (46) to (43.center);
		\draw (30.center) to (38);
		\draw [in=90, out=-135] (38) to (37);
		\draw (37) to (32.center);
		\draw [in=90, out=-45] (38) to (36);
		\draw (36) to (28.center);
		\draw (45.center) to (47);
		\draw [in=-90, out=135] (47) to (25.center);
		\draw [in=-90, out=45] (47) to (29.center);
		\draw (24.center) to (40);
		\draw [in=-90, out=135] (40) to (35);
		\draw (35) to (27.center);
		\draw [in=-90, out=45] (40) to (26);
		\draw (26) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxgcopyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-9, 1) {$D$};
		\node [style=none] (1) at (-9.5, -1) {};
		\node [style=gn] (2) at (-9, 0) {};
		\node [style=none] (3) at (-7.75, 0) {$\overset{\substack{\ref{hilm}\\ P1}}{=}$};
		\node [style=none] (4) at (-9, 1.5) {};
		\node [style=none] (5) at (-8.5, -1) {};
		\node [style=none] (6) at (-5, 0) { $\overset{H}{=}$ };
		\node [style=none] (7) at (-6, 2) {};
		\node [style=none] (8) at (-6.5, -1) {};
		\node [style=none] (9) at (-5.5, -1) {};
		\node [style=gn] (10) at (-6, -0.5) {};
		\node [style=hbox] (12) at (-6, 1.5) {$H^\dagger$};
		\node [style=hbox] (13) at (-6, 0.5) {$H^\dagger$};
		\node [style=hbox] (14) at (-6.5, -1.5) {$H$};
		\node [style=hbox] (15) at (-6.5, -2.5) {$H^\dagger$};
		\node [style=hbox] (16) at (-5.5, -2.5) {$H^\dagger$};
		\node [style=hbox] (17) at (-5.5, -1.5) {$H$};
		\node [style=none] (18) at (-6.5, -3) {};
		\node [style=none] (19) at (-5.5, -3) {};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=hbox] (24) at (-2.75, -1.5) {$H^\dagger$};
		\node [style=none] (25) at (-2.75, -2) {};
		\node [style=hbox] (26) at (-2.25, 0.5) {$H^\dagger$};
		\node [style=none] (27) at (-1.75, -2) {};
		\node [style=hbox] (28) at (-1.75, -1.5) {$H^\dagger$};
		\node [style=none] (29) at (-2.75, -1) {};
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=gbox] (31) at (-3.5, -0.25) {$u_{2,1}$};
		\node [style=rn] (32) at (-2.25, -0.5) {};
		\node [style=none] (33) at (3.5, 0) {$\overset{\substack{H\\  P1}}{=}$};
		\node [style=gn] (34) at (5, 0) {};
		\node [style=none] (35) at (5.5, -1.5) {};
		\node [style=none] (36) at (4.5, -1.5) {};
		\node [style=hbox] (37) at (5.5, -1) {$D$};
		\node [style=hbox] (38) at (4.5, -1) {$D$};
		\node [style=none] (39) at (5, 1) {};
		\node [style=none] (40) at (2, -3) {};
		\node [style=none] (41) at (1, -3) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=hbox] (43) at (2, -2.5) {$H^\dagger$};
		\node [style=rn] (45) at (1.5, 0.5) {};
		\node [style=none] (46) at (2, 0) {};
		\node [style=none] (47) at (1.5, 2) {};
		\node [style=hbox] (48) at (1.5, 1.5) {$H^\dagger$};
		\node [style=none] (49) at (-1.25, 0) {$\overset{\ref{hilm}}{=}$};
		\node [style=hbox] (50) at (1, -2.5) {$H^\dagger$};
		\node [style=hbox] (52) at (2, -1.5) {$H^\dagger$};
		\node [style=hbox] (53) at (1, -1.5) {$H^\dagger$};
		\node [style=hbox] (54) at (2, -0.5) {$H$};
		\node [style=hbox] (55) at (1, -0.5) {$H$};
		\node [style=gbox] (56) at (0, 0.5) {$u_{2,1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (1.center);
		\draw (2) to (5.center);
		\draw (7.center) to (10);
		\draw (10) to (8.center);
		\draw (10) to (9.center);
		\draw (8.center) to (18.center);
		\draw (9.center) to (19.center);
		\draw (22.center) to (32);
		\draw (32) to (29.center);
		\draw (32) to (30.center);
		\draw (29.center) to (25.center);
		\draw (30.center) to (27.center);
		\draw (39.center) to (34);
		\draw (34) to (38);
		\draw (38) to (36.center);
		\draw (34) to (37);
		\draw (37) to (35.center);
		\draw (47.center) to (45);
		\draw (45) to (42.center);
		\draw (45) to (46.center);
		\draw (42.center) to (41.center);
		\draw (46.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxgdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.5, -0.5) {};
		\node [style=none] (1) at (-4.5, 1.5) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=gn] (3) at (-1.5, -0.5) {};
		\node [style=hbox] (4) at (-4.5, 0.5) {$D$};
		\node [style=none] (5) at (-3, 0) {$=$};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=rn] (7) at (1.5, -0.5) {};
		\node [style=hbox] (8) at (1.5, 0.5) {$D$};
		\node [style=none] (9) at (3, 0) {$=$};
		\node [style=rn] (10) at (4.5, -0.5) {};
		\node [style=none] (11) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (3);
		\draw (6.center) to (7);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxgdotprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=gn] (1) at (-4.5, -1) {};
		\node [style=hbox] (2) at (-4.5, 0.5) {$D$};
		\node [style=none, label={above:\axref{P1}}] (3) at (-3, 0) {$=$};
		\node [style=gn] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=hbox] (7) at (-1.5, 0) {$H$};
		\node [style=hbox] (8) at (-1.5, 1) {$H$};
		\node [style=gn] (9) at (1.5, -1) {};
		\node [style=hbox] (10) at (1.5, 1) {$H$};
		\node [style=none, label={above:\axref{H1}}] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=hbox] (14) at (1.5, 0) {$H^\dagger$};
		\node [style=none, label={above:\lemref{hilm}}] (15) at (3, 0) {$=$};
		\node [style=none] (16) at (4.5, 1.75) {};
		\node [style=gn] (17) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (6.center) to (5);
		\draw (13.center) to (9);
		\draw (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxslidegrn-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-3.75, -0.25) {};
		\node [style=gn] (3) at (-2.75, 0.75) {};
		\node [style=none] (4) at (-7.75, -1) {};
		\node [style=gn] (5) at (-6.75, 0.75) {};
		\node [style=none] (7) at (-5.75, -0.25) {};
		\node [style=none] (8) at (-4.75, -0.125) {$=$};
		\node [style=hbox] (9) at (-1.75, -0.25) {$D$};
		\node [style=hbox] (10) at (-7.75, -0.25) {$D$};
		\node [style=none] (11) at (7.25, -1) {};
		\node [style=rn] (12) at (6.25, 0.75) {};
		\node [style=none] (14) at (4.25, -0.125) {$=$};
		\node [style=hbox] (16) at (7.25, -0.25) {$D$};
		\node [style=hbox] (17) at (1.25, -0.25) {$D$};
		\node [style=none] (18) at (3.25, -0.25) {};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=rn] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (5.25, -0.25) {};
		\node [style=none] (22) at (3.25, -1) {};
		\node [style=none] (23) at (-3.75, -1) {};
		\node [style=none] (24) at (-5.75, -1) {};
		\node [style=none] (25) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165] (3) to (1.center);
		\draw [in=90, out=-15] (5) to (7.center);
		\draw [in=90, out=-165] (12) to (21.center);
		\draw [in=90, out=-15] (20) to (18.center);
		\draw (24.center) to (7.center);
		\draw (23.center) to (1.center);
		\draw (22.center) to (18.center);
		\draw (25.center) to (21.center);
		\draw [in=105, out=-15] (3) to (9);
		\draw (0.center) to (9);
		\draw [in=75, out=-165] (5) to (10);
		\draw (4.center) to (10);
		\draw [in=105, out=-15] (12) to (16);
		\draw (11.center) to (16);
		\draw [in=75, out=-165] (20) to (17);
		\draw (19.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxslidegrn-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=gn] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-7.5, 1) {};
		\node [style=gn] (4) at (-6.5, -0.75) {};
		\node [style=none] (5) at (-5.5, 0.25) {};
		\node [style=none] (6) at (-4.5, 0.125) {$=$};
		\node [style=hbox] (7) at (-1.5, 0.25) {$D$};
		\node [style=hbox] (8) at (-7.5, 0.25) {$D$};
		\node [style=none] (9) at (7.5, 1) {};
		\node [style=rn] (10) at (6.5, -0.75) {};
		\node [style=none] (11) at (4.5, 0.125) {$=$};
		\node [style=hbox] (12) at (7.5, 0.25) {$D$};
		\node [style=hbox] (13) at (1.5, 0.25) {$D$};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=rn] (16) at (2.5, -0.75) {};
		\node [style=none] (17) at (5.5, 0.25) {};
		\node [style=none] (18) at (3.5, 1) {};
		\node [style=none] (19) at (-3.5, 1) {};
		\node [style=none] (20) at (-5.5, 1) {};
		\node [style=none] (21) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (2) to (1.center);
		\draw [in=-90, out=15] (4) to (5.center);
		\draw [in=-90, out=165] (10) to (17.center);
		\draw [in=-90, out=15] (16) to (14.center);
		\draw (20.center) to (5.center);
		\draw (19.center) to (1.center);
		\draw (18.center) to (14.center);
		\draw (21.center) to (17.center);
		\draw [in=255, out=15] (2) to (7);
		\draw (0.center) to (7);
		\draw [in=285, out=165] (4) to (8);
		\draw (3.center) to (8);
		\draw [in=255, out=15] (10) to (12);
		\draw (9.center) to (12);
		\draw [in=285, out=165] (16) to (13);
		\draw (15.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxslidegrnprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-8, 0) {$D$};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-8, -0.75) {};
		\node [style=none, label={above:\axref{P1}}] (4) at (-4.75, 0) {$=$};
		\node [style=gn] (5) at (-7, 1) {};
		\node [style=gn] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-3.25, -1.25) {};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=hbox] (11) at (-3.25, -0.5) {$H$};
		\node [style=hbox] (12) at (-3.25, 0.5) {$H$};
		\node [style=none] (13) at (3.25, -1.25) {};
		\node [style=gn] (14) at (2.25, 1.5) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none, label={above:\lemref{hadslidegnlm}}] (17) at (0, 0) {$=$};
		\node [style=hbox] (19) at (3.25, -0.5) {$H$};
		\node [style=hbox] (20) at (3.25, 0.5) {$H$};
		\node [style=none] (21) at (6, 0) {};
		\node [style=gn] (22) at (7, 1) {};
		\node [style=none] (23) at (8, 0) {};
		\node [style=hbox] (24) at (8, 0) {$D$};
		\node [style=none] (25) at (8, -0.75) {};
		\node [style=none] (27) at (1.25, -1.25) {};
		\node [style=none] (28) at (-1.25, -1.25) {};
		\node [style=none] (29) at (-6, -0.75) {};
		\node [style=none] (30) at (6, -0.75) {};
		\node [style=none, label={above:\axref{P1}}] (31) at (4.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (5) to (1.center);
		\draw [in=75, out=-165] (6) to (9.center);
		\draw [in=90, out=-15] (6) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=105, out=-15] (14) to (15.center);
		\draw [in=90, out=-165] (14) to (16.center);
		\draw (13.center) to (15.center);
		\draw [in=105, out=-15] (22) to (23.center);
		\draw [in=90, out=-165] (22) to (21.center);
		\draw (25.center) to (23.center);
		\draw (29.center) to (1.center);
		\draw (28.center) to (7.center);
		\draw (27.center) to (16.center);
		\draw (30.center) to (21.center);
		\draw [in=75, out=-165] (5) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=hbox] (2) at (-1.5, 0.5) {$D$};
		\node [style=hbox] (3) at (-1.5, -0.5) {$D$};
		\node [style=none] (4) at (1.375, 1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1.375, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxsquareprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1.25) {};
		\node [style=hbox] (1) at (-7.5, 0.5) {$D$};
		\node [style=none] (2) at (-7.5, -1.25) {};
		\node [style=hbox] (3) at (-7.5, -0.5) {$D$};
		\node [style=none, label={above:\axref{P1}}] (4) at (-6, 0) {$=$};
		\node [style=none] (6) at (-1.5, -2.5) {};
		\node [style=hbox] (7) at (-1.5, 1.5) {$H$};
		\node [style=hbox] (8) at (-1.5, -0.5) {$H^\dagger$};
		\node [style=none] (9) at (-1.5, 2.5) {};
		\node [style=hbox] (11) at (-1.5, 0.5) {$H$};
		\node [style=hbox] (12) at (-1.5, -1.5) {$H^\dagger$};
		\node [style=none, label={above:\lemref{hilm}}] (15) at (0, 0) {$=$};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (-4.5, -2.5) {};
		\node [style=hbox] (21) at (-4.5, 1.5) {$H$};
		\node [style=hbox] (22) at (-4.5, -0.5) {$H$};
		\node [style=none] (23) at (-4.5, 2.5) {};
		\node [style=hbox] (24) at (-4.5, 0.5) {$H$};
		\node [style=hbox] (25) at (-4.5, -1.5) {$H$};
		\node [style=none, label={above:\lemref{hheqhdhd}}] (26) at (-3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (9.center) to (7);
		\draw (6.center) to (8);
		\draw (8) to (7);
		\draw (19.center) to (18.center);
		\draw (23.center) to (21);
		\draw (20.center) to (22);
		\draw (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dboxtrianglekt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.0, -1.0) {};
		\node [style=utriang] (1) at (-1.0, -0.5) {};
		\node [style=none] (2) at (-1.0, 1.0) {};
		\node [style=none] (3) at (0.0, 0.0) {$=$};
		\node [style=hbox] (4) at (-1.0, 0.5) {$D$};
		\node [style=none] (5) at (1.0, -1.0) {};
		\node [style=utriang] (6) at (1.0, 0.5) {};
		\node [style=hbox] (7) at (1.0, -0.5) {$D$};
		\node [style=none] (8) at (1.0, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas/dualisers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1) {};
		\node [style=none] (1) at (-6.5, -1) {};
		\node [style=gn] (2) at (-8, -0.5) {};
		\node [style=none, label={above:\tikzrefsize{\text{(a)}}}] (3) at (-5, 0) {$=$};
		\node [style=rn] (4) at (-7, 0.5) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=rn] (7) at (2, -0.5) {};
		\node [style=none, label={above:\tikzrefsize{\text{(b)}}}] (8) at (0, 0) {$=$};
		\node [style=gn] (9) at (3, 0.5) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=gn] (12) at (-2, -0.5) {};
		\node [style=rn] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (8.5, 1) {};
		\node [style=gn] (15) at (7, 0.5) {};
		\node [style=none] (16) at (6.5, -1) {};
		\node [style=none, label={above:\tikzrefsize{\text{(c)}}}] (17) at (5, 0) {$=$};
		\node [style=rn] (18) at (8, -0.5) {};
		\node [style=none] (22) at (-10, 0) {$=$};
		\node [style=none] (23) at (-11.5, 1) {};
		\node [style=hbox] (24) at (-11.5, 0) {$D$};
		\node [style=none] (25) at (-11.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2) to (0.center);
		\draw (2) to (4);
		\draw [bend left=15] (4) to (1.center);
		\draw [bend left=15] (7) to (5.center);
		\draw (7) to (9);
		\draw [bend left=15] (9) to (6.center);
		\draw [bend right=15] (12) to (10.center);
		\draw (12) to (13);
		\draw [bend right=15] (13) to (11.center);
		\draw [bend right=15] (18) to (14.center);
		\draw (18) to (15);
		\draw [bend right=15] (15) to (16.center);
		\draw (25.center) to (24);
		\draw [in=270, out=90] (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dualisersprf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (182) at (7.5, 1) {};
		\node [style=rn] (183) at (6, 0.5) {};
		\node [style=none] (184) at (5.5, -1) {};
		\node [style=gn] (185) at (7, -0.5) {};
		\node [style=none, label={above:\axref{S1}}] (186) at (0, 0) {$=$};
		\node [style=none] (187) at (3.25, 1) {};
		\node [style=rn] (188) at (1.75, 1) {};
		\node [style=none] (189) at (1.25, -1) {};
		\node [style=gn] (190) at (2.75, -0.75) {};
		\node [style=none, label={above:\axref{S4}}] (191) at (4.5, 0) {$=$};
		\node [style=none] (192) at (1.25, 0.5) {};
		\node [style=none] (193) at (2.25, 0.5) {};
		\node [style=none] (194) at (-1.5, 1.375) {};
		\node [style=rn] (195) at (-2.75, 1.125) {};
		\node [style=none] (196) at (-3.25, -1.375) {};
		\node [style=none] (197) at (-4.5, 0) {$=$};
		\node [style=none] (198) at (-3.25, 0.625) {};
		\node [style=none] (199) at (-2.25, 0.625) {};
		\node [style=gn] (200) at (-1.775, -1.125) {};
		\node [style=none] (201) at (-1.275, -0.625) {};
		\node [style=none] (202) at (-2.275, -0.625) {};
		\node [style=none] (203) at (-7.75, 1) {};
		\node [style=rn] (204) at (-6.25, 0.5) {};
		\node [style=gn] (205) at (-7.25, -0.5) {};
		\node [style=none] (206) at (-5.75, -1) {};
		\node [style=none, label={above:\axref{Du}}] (208) at (-9, 0) {$=$};
		\node [style=none] (209) at (-10.5, 1) {};
		\node [style=hbox] (210) at (-10.5, 0) {$D$};
		\node [style=none] (211) at (-10.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (185) to (182.center);
		\draw (185) to (183);
		\draw [bend right=15] (183) to (184.center);
		\draw [bend right=15] (190) to (187.center);
		\draw [in=-30, out=90] (193.center) to (188);
		\draw [in=90, out=-150] (188) to (192.center);
		\draw [in=150, out=-90, looseness=0.75] (192.center) to (190);
		\draw [in=90, out=-90, looseness=0.75] (193.center) to (189.center);
		\draw [in=-30, out=90] (199.center) to (195);
		\draw [in=90, out=-150] (195) to (198.center);
		\draw [in=90, out=-90] (199.center) to (196.center);
		\draw [in=150, out=-90] (202.center) to (200);
		\draw [in=-90, out=30] (200) to (201.center);
		\draw [in=-90, out=90, looseness=0.75] (202.center) to (194.center);
		\draw [in=-90, out=90, looseness=0.75] (201.center) to (198.center);
		\draw (205) to (204);
		\draw [bend left=15] (204) to (206.center);
		\draw [bend right=15] (203.center) to (205);
		\draw (211.center) to (210);
		\draw [in=270, out=90] (210) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dualisersprf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (7.5, -0.25) {$D$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S2}}] (1) at (13, 0) {$=$};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=hbox] (3) at (1.5, 0.25) {$D$};
		\node [style=none, label={above:\lemref{dboxsquarelm}}] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (4.5, 1.5) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (19.75, -1) {};
		\node [style=hbox] (8) at (1.5, -0.75) {$D$};
		\node [style=gn] (9) at (10, 1) {};
		\node [style=none, label={above:\tikzrefsize{(\ref{dualiserslm}a)}}] (10) at (5.75, 0) {$=$};
		\node [style=none] (11) at (7.5, 0) {};
		\node [style=rn] (12) at (11, -1) {};
		\node [style=none] (13) at (19.75, 1) {};
		\node [style=gn] (14) at (2, 1.25) {};
		\node [style=gn] (15) at (9, -1) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=rn] (17) at (8, 1) {};
		\node [style=none] (18) at (7.5, -1.25) {};
		\node [style=rn] (19) at (-1.75, -0.5) {};
		\node [style=gn] (20) at (-2.75, 0.5) {};
		\node [style=rn] (21) at (3.5, -1) {};
		\node [style=none] (22) at (11.75, 1.25) {};
		\node [style=hbox] (23) at (14.75, -0.25) {$D$};
		\node [style=none, label={above:\axref{S4}}, label={below:\axref{S2}}] (24) at (18.25, 0) {$=$};
		\node [style=none] (25) at (14.75, 0) {};
		\node [style=rn] (26) at (16.25, -1) {};
		\node [style=rn] (27) at (15.25, 1) {};
		\node [style=none] (28) at (14.75, -1.25) {};
		\node [style=none] (29) at (17, 1.25) {};
		\node [style=hbox] (55) at (19.75, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (3);
		\draw (9) to (12);
		\draw [bend right=15] (12) to (22.center);
		\draw (15) to (17);
		\draw [bend right=15] (17) to (11.center);
		\draw (14) to (21);
		\draw [bend right=15] (21) to (5.center);
		\draw [bend right=15] (20) to (2.center);
		\draw (20) to (19);
		\draw [bend right=15] (19) to (6.center);
		\draw [bend right=15] (14) to (3);
		\draw (11.center) to (0);
		\draw (9) to (15);
		\draw [bend right=15] (26) to (29.center);
		\draw [bend right=15] (27) to (25.center);
		\draw (25.center) to (23);
		\draw (26) to (27);
		\draw (16.center) to (8);
		\draw (55) to (7.center);
		\draw (55) to (13.center);
		\draw (28.center) to (23);
		\draw (18.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/dualisersprf-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=gn] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=rn] (3) at (-1.75, -0.5) {};
		\node [style=none, label={above:\axref{S1}}] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (3.25, 1.25) {};
		\node [style=gn] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=rn] (8) at (2.75, -0.5) {};
		\node [style=none, label={above:\axref{S4}}] (9) at (4.5, 0) {$=$};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none] (12) at (7.75, 1.375) {};
		\node [style=gn] (13) at (6.25, 1.125) {};
		\node [style=none] (14) at (5.75, -1.375) {};
		\node [style=none] (15) at (9, 0) {$=$};
		\node [style=none] (16) at (5.75, 0.625) {};
		\node [style=none] (17) at (6.75, 0.625) {};
		\node [style=rn] (18) at (7.225, -1.125) {};
		\node [style=none] (19) at (7.725, -0.625) {};
		\node [style=none] (20) at (6.725, -0.625) {};
		\node [style=none] (21) at (10.25, 1) {};
		\node [style=gn] (22) at (11.75, 0.5) {};
		\node [style=rn] (23) at (10.75, -0.5) {};
		\node [style=none] (24) at (12.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3) to (0.center);
		\draw (3) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend right=15] (8) to (5.center);
		\draw [in=-30, out=90] (11.center) to (6);
		\draw [in=90, out=-150] (6) to (10.center);
		\draw [in=150, out=-90, looseness=0.75] (10.center) to (8);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (7.center);
		\draw [in=-30, out=90] (17.center) to (13);
		\draw [in=90, out=-150] (13) to (16.center);
		\draw [in=90, out=-90] (17.center) to (14.center);
		\draw [in=150, out=-90] (20.center) to (18);
		\draw [in=-90, out=30] (18) to (19.center);
		\draw [in=-90, out=90, looseness=0.75] (20.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (19.center) to (16.center);
		\draw (23) to (22);
		\draw [bend left=15] (22) to (24.center);
		\draw [bend right=15] (21.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/gerneraltrialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (45) at (1.125, -1.75) {};
		\node [style=rn] (46) at (4.625, 1) {};
		\node [style=gn] (47) at (2.875, -1) {};
		\node [style=gn] (48) at (1.125, -1) {};
		\node [style=none] (49) at (2.875, -1.75) {};
		\node [style=none] (50) at (2.05, -1.5) {$\cdots$};
		\node [style=none] (51) at (1.875, 2) {};
		\node [style=uw] (52) at (1.875, 1) {};
		\node [style=none] (53) at (4.625, 2) {};
		\node [style=gn] (57) at (4.625, -1) {};
		\node [style=none] (58) at (4.625, -1.75) {};
		\node [style=none] (59) at (3.8, -1.5) {$\cdots$};
		\node [style=gn] (61) at (6.325, -1) {};
		\node [style=none] (62) at (6.325, -1.75) {};
		\node [style=none] (63) at (5.5, -1.5) {$\cdots$};
		\node [style=gn] (64) at (8.075, -1) {};
		\node [style=none] (65) at (8.075, -1.75) {};
		\node [style=none] (66) at (7.25, -1.5) {$\cdots$};
		\node [style=rn] (67) at (7.25, 1) {};
		\node [style=none] (68) at (7.25, 2) {};
		\node [style=none] (69) at (3.25, 1.625) {$\cdots$};
		\node [style=none] (70) at (6, 1.625) {$\cdots$};
		\node [style=none] (71) at (-8.175, -1.75) {};
		\node [style=uw] (72) at (-4.675, 1) {};
		\node [style=gn] (73) at (-6.425, -1) {};
		\node [style=gn] (74) at (-8.175, -1) {};
		\node [style=none] (75) at (-6.425, -1.75) {};
		\node [style=none] (76) at (-7.25, -1.5) {$\cdots$};
		\node [style=none] (77) at (-7.425, 2) {};
		\node [style=uw] (78) at (-7.425, 1) {};
		\node [style=none] (79) at (-4.675, 2) {};
		\node [style=gn] (80) at (-4.675, -1) {};
		\node [style=none] (81) at (-4.675, -1.75) {};
		\node [style=none] (82) at (-5.5, -1.5) {$\cdots$};
		\node [style=gn] (83) at (-2.975, -1) {};
		\node [style=none] (84) at (-2.975, -1.75) {};
		\node [style=none] (85) at (-3.8, -1.5) {$\cdots$};
		\node [style=gn] (86) at (-1.225, -1) {};
		\node [style=none] (87) at (-1.225, -1.75) {};
		\node [style=none] (88) at (-2.05, -1.5) {$\cdots$};
		\node [style=uw] (89) at (-2.05, 1) {};
		\node [style=none] (90) at (-2.05, 2) {};
		\node [style=none] (91) at (-6.05, 1.625) {$\cdots$};
		\node [style=none] (92) at (-3.3, 1.625) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (52);
		\draw (53.center) to (46);
		\draw [in=105, out=-135, looseness=0.75] (52) to (48);
		\draw [in=135, out=-105, looseness=0.75] (52) to (47);
		\draw (48) to (45.center);
		\draw (47) to (49.center);
		\draw [in=45, out=-150, looseness=0.75] (46) to (48);
		\draw [in=60, out=-120] (46) to (47);
		\draw (58.center) to (57);
		\draw [in=150, out=-75, looseness=0.50] (52) to (57);
		\draw (61) to (62.center);
		\draw (65.center) to (64);
		\draw [in=120, out=-45, looseness=0.75] (46) to (61);
		\draw [in=45, out=-150] (67) to (57);
		\draw [bend left=15] (67) to (64);
		\draw [in=150, out=-45, looseness=0.50] (52) to (61);
		\draw [in=150, out=-30, looseness=0.50] (52) to (64);
		\draw (68.center) to (67);
		\draw (77.center) to (78);
		\draw (79.center) to (72);
		\draw [in=105, out=-135, looseness=0.75] (78) to (74);
		\draw [in=135, out=-105, looseness=0.75] (78) to (73);
		\draw (74) to (71.center);
		\draw (73) to (75.center);
		\draw [in=45, out=-150, looseness=0.75] (72) to (74);
		\draw [in=60, out=-120] (72) to (73);
		\draw (81.center) to (80);
		\draw [in=150, out=-75, looseness=0.50] (78) to (80);
		\draw (83) to (84.center);
		\draw (87.center) to (86);
		\draw [in=120, out=-45, looseness=0.75] (72) to (83);
		\draw [in=45, out=-150] (89) to (80);
		\draw [bend left=15] (89) to (86);
		\draw [in=150, out=-45, looseness=0.50] (78) to (83);
		\draw [in=150, out=-30, looseness=0.50] (78) to (86);
		\draw (90.center) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/grconnectks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=dmat] (19) at (-1.5, 0) {$\minu 1$};
		\node [style=umat] (20) at (1.5, 0) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/grconnectksprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-9.5, 1.5) {};
		\node [style=none] (72) at (-9.5, -1.5) {};
		\node [style=dmat] (73) at (-9.5, 0) {$\minu 1$};
		\node [style=none, label={above:\axref{P1}}] (74) at (-8, 0) {$=$};
		\node [style=none] (75) at (-6.5, 1.5) {};
		\node [style=none] (76) at (-6.5, -1.5) {};
		\node [style=hbox] (77) at (-6.5, 0.5) {$H$};
		\node [style=hbox] (78) at (-6.5, -0.5) {$H$};
		\node [style=none] (79) at (-5, 0) {$=$};
		\node [style=none] (80) at (-1.5, 1.5) {};
		\node [style=none] (81) at (-3.5, -1.5) {};
		\node [style=hbox] (82) at (-1.5, 0.5) {$H$};
		\node [style=hbox] (83) at (-3.5, -0.5) {$H$};
		\node [style=none] (84) at (-3.5, 0.5) {};
		\node [style=none] (85) at (-2.5, 0.5) {};
		\node [style=none] (86) at (-2.5, -0.5) {};
		\node [style=none] (87) at (-1.5, -0.5) {};
		\node [style=none, label={above:\lemref{hadslidegnlm}}] (88) at (0, 0) {$=$};
		\node [style=none] (89) at (3.25, 1.5) {};
		\node [style=none] (90) at (1.25, -1.5) {};
		\node [style=hbox] (91) at (2.25, 0.5) {$H$};
		\node [style=hbox] (92) at (2.25, -0.5) {$H$};
		\node [style=none] (93) at (1.25, 1) {};
		\node [style=none] (94) at (2.25, 1) {};
		\node [style=none] (95) at (2.25, -1) {};
		\node [style=none] (96) at (3.25, -1) {};
		\node [style=none] (98) at (7.75, 1.5) {};
		\node [style=none] (99) at (5.75, -1.5) {};
		\node [style=none] (102) at (5.75, 1) {};
		\node [style=none] (103) at (6.75, 1) {};
		\node [style=none] (104) at (6.75, -1) {};
		\node [style=none] (105) at (7.75, -1) {};
		\node [style=dmat] (106) at (6.75, 0) {$\minu 1$};
		\node [style=none] (107) at (10.5, 1.5) {};
		\node [style=none] (108) at (10.5, -1.5) {};
		\node [style=umat] (109) at (10.5, 0) {$\minu 1$};
		\node [style=none, label={above:\axref{Mu}}] (110) at (9, 0) {$=$};
		\node [style=none, label={above:\axref{P1}}] (111) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (72.center);
		\draw (75.center) to (77);
		\draw (77) to (78);
		\draw (76.center) to (78);
		\draw (80.center) to (82);
		\draw (81.center) to (83);
		\draw (87.center) to (82);
		\draw [bend right=90, looseness=1.25] (86.center) to (87.center);
		\draw [bend right=90, looseness=1.25] (85.center) to (84.center);
		\draw (84.center) to (83);
		\draw (85.center) to (86.center);
		\draw [bend right=90, looseness=1.25] (95.center) to (96.center);
		\draw [bend right=90, looseness=1.25] (94.center) to (93.center);
		\draw (91) to (92);
		\draw (92) to (95.center);
		\draw (91) to (94.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (96.center);
		\draw [bend right=90, looseness=1.25] (104.center) to (105.center);
		\draw [bend right=90, looseness=1.25] (103.center) to (102.center);
		\draw (99.center) to (102.center);
		\draw (98.center) to (105.center);
		\draw (106) to (104.center);
		\draw (106) to (103.center);
		\draw (107.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/h1scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-3, 0.625) {$H$};
		\node [style=hbox] (1) at (0, 0.625) {$H^\dagger$};
		\node [style=none] (2) at (3, -1.375) {};
		\node [style=none] (3) at (1.5, 0) {$=$};
		\node [style=none] (4) at (-3, 1.375) {};
		\node [style=none] (5) at (0, -1.375) {};
		\node [style=none] (6) at (-1.5, 0) {$=$};
		\node [style=none] (7) at (0, 1.375) {};
		\node [style=hbox] (8) at (-3, -0.625) {$H^\dagger$};
		\node [style=none] (9) at (3, 1.375) {};
		\node [style=none] (10) at (-3, -1.375) {};
		\node [style=hbox] (11) at (0, -0.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (5.center) to (11);
		\draw (11) to (1);
		\draw (2.center) to (9.center);
		\draw (4.center) to (0);
		\draw (10.center) to (8);
		\draw (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/h1scalarprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (7) at (1.5, 1) {$H^\dagger$};
		\node [style=hbox] (8) at (1.5, -1) {$H$};
		\node [style=none, label={above:\axref{HZ}}, label={below:\lemref{zeroemptyditlm}}] (9) at (3, 0) {$=$};
		\node [style=none] (10) at (1.5, -1.75) {};
		\node [style=none] (11) at (1.5, 1.75) {};
		\node [style=gn] (12) at (1.5, 0) {};
		\node [style=rn] (13) at (4.5, 0) {};
		\node [style=none] (15) at (4.5, 1) {};
		\node [style=none] (16) at (4.5, -1) {};
		\node [style=none] (17) at (7, 1) {};
		\node [style=none] (18) at (7, -1) {};
		\node [style=none] (20) at (-7.5, 1.5) {};
		\node [style=none] (22) at (-7.5, -1.5) {};
		\node [style=hbox] (23) at (-7.5, 0.625) {$H$};
		\node [style=hbox] (24) at (-7.5, -0.625) {$H^\dagger$};
		\node [style=none, label={above:\axref{S2}}] (37) at (5.75, 0) {$=$};
		\node [style=none, label={above:\axref{HDagger}}] (39) at (-6, 0) {$=$};
		\node [style=none] (40) at (-4.5, 2.375) {};
		\node [style=none] (41) at (-4.5, -2.375) {};
		\node [style=hbox] (42) at (-4.5, 1.5) {$H$};
		\node [style=hbox] (43) at (-4.5, 0.5) {$H$};
		\node [style=hbox] (44) at (-4.5, -0.5) {$H$};
		\node [style=hbox] (45) at (-4.5, -1.5) {$H$};
		\node [style=none, label={above:\axref{S2}}] (46) at (0, 0) {$=$};
		\node [style=none] (52) at (-1.5, -1.5) {};
		\node [style=none] (53) at (-1.5, 1.5) {};
		\node [style=hbox] (54) at (-1.5, -0.625) {$H$};
		\node [style=hbox] (55) at (-1.5, 0.625) {$H^\dagger$};
		\node [style=none, label={above:\axref{HDagger}}] (56) at (-3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (7);
		\draw (10.center) to (8);
		\draw (8) to (7);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (23);
		\draw (22.center) to (24);
		\draw (24) to (23);
		\draw (40.center) to (41.center);
		\draw (52.center) to (54);
		\draw (53.center) to (55);
		\draw (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hadamard-decomposition-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-4.75, 2) {$K_1$};
		\node [style=none] (1) at (-2.525, -0.75) {$\cdots$};
		\node [style={dmat}] (2) at (-3.5, -1.75) {$\minu r$};
		\node [style=none] (3) at (-4, -4.75) {};
		\node [style=none] (4) at (-4, 4) {};
		\node [style=none] (5) at (-4.75, -0.75) {$\cdots$};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-3.5, -2.625) {};
		\node [style={dmat}] (8) at (-1.5, -1.75) {$1$};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=none] (10) at (-1.5, -2.625) {};
		\node [style={dmat}] (11) at (-6, -1.75) {$\minu 1$};
		\node [style=none] (12) at (-6, -1.25) {};
		\node [style=none] (13) at (-6, -2.625) {};
		\node [style=uw] (14) at (-4.75, 0.5) {};
		\node [style=rn] (15) at (-4, 3) {};
		\node [style=rn] (16) at (-4, -3.75) {};
		\node [style={dmat}] (17) at (-7.5, -1.75) {$0$};
		\node [style=none] (18) at (-7.5, -1.25) {};
		\node [style=none] (19) at (-7.5, -2.625) {};
		\node [style=gn] (20) at (-7.5, -0.75) {};
		\node [style=gn] (21) at (-6, -0.75) {};
		\node [style=box] (22) at (-7.5, 0.75) {$M^T$};
		\node [style=box] (23) at (-6, 0.75) {$M^T$};
		\node [style=gn] (24) at (-3.5, -0.75) {};
		\node [style=box] (25) at (-3.5, 0.75) {$M^T$};
		\node [style=gn] (26) at (-1.5, -0.75) {};
		\node [style=box] (27) at (-1.5, 0.75) {$M^T$};
		\node [style={gn_phase}] (28) at (-7.5, 1.75) {$K_0$};
		\node [style={gn_phase}] (29) at (-6, 1.75) {$K_1$};
		\node [style={gn_phase}] (30) at (-3.5, 1.75) {$K_r$};
		\node [style={gn_phase}] (31) at (-1.5, 1.75) {$K_{d \minu 1}$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=hbox] (34) at (1.5, 0) {$H$};
		\node [style=none] (35) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw (0) to (14);
		\draw (16) to (3.center);
		\draw (15) to (4.center);
		\draw (17) to (19.center);
		\draw (18.center) to (17);
		\draw [in=15, out=-90, looseness=0.50] (10.center) to (16);
		\draw [in=30, out=-90, looseness=0.75] (7.center) to (16);
		\draw [in=150, out=-90, looseness=0.50] (13.center) to (16);
		\draw [in=165, out=-90, looseness=0.50] (19.center) to (16);
		\draw (21) to (12.center);
		\draw (20) to (18.center);
		\draw (20) to (22);
		\draw (21) to (23);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (26) to (9.center);
		\draw (6.center) to (24);
		\draw (27) to (31);
		\draw (25) to (30);
		\draw (23) to (29);
		\draw (22) to (28);
		\draw [in=195, out=90, looseness=0.50] (28) to (15);
		\draw [in=300, out=90, looseness=0.50] (30) to (15);
		\draw [in=-15, out=90, looseness=0.50] (31) to (15);
		\draw [in=210, out=90, looseness=0.50] (29) to (15);
		\draw [in=60, out=-135, looseness=0.50] (14) to (20);
		\draw [in=60, out=-105, looseness=0.50] (14) to (21);
		\draw [in=105, out=-75] (14) to (24);
		\draw [in=120, out=-45, looseness=0.50] (14) to (26);
		\draw (33.center) to (34);
		\draw (34) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hadslidegn-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, -0.25) {};
		\node [style=none] (1) at (-13.25, -0.125) {$=$};
		\node [style=gn] (3) at (-15.25, 0.75) {};
		\node [style=hbox] (4) at (-16.25, -0.25) {$H$};
		\node [style=none] (5) at (-16.25, -1) {};
		\node [style=hbox] (6) at (-10.25, -0.25) {$H$};
		\node [style=gn] (7) at (-11.25, 0.75) {};
		\node [style=none] (8) at (-10.25, -1) {};
		\node [style=none] (10) at (-12.25, -0.25) {};
		\node [style=hbox] (11) at (-7.5, -0.25) {$H^\dagger$};
		\node [style=hbox] (12) at (-1.5, -0.25) {$H^\dagger$};
		\node [style=gn] (13) at (-6.5, 0.75) {};
		\node [style=none] (14) at (-4.5, -0.125) {$=$};
		\node [style=none] (16) at (-3.5, -0.25) {};
		\node [style=none] (17) at (-5.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (20) at (-7.5, -1) {};
		\node [style=gn] (21) at (-2.5, 0.75) {};
		\node [style=hbox] (22) at (1.5, -0.25) {$H$};
		\node [style=none] (23) at (7.5, -0.25) {};
		\node [style=hbox] (24) at (16.25, -0.25) {$H^\dagger$};
		\node [style=none] (26) at (10.25, -0.25) {};
		\node [style=rn] (27) at (2.5, 0.75) {};
		\node [style=rn] (28) at (15.25, 0.75) {};
		\node [style=none] (29) at (12.25, -0.25) {};
		\node [style=none] (30) at (1.5, -1) {};
		\node [style=none] (31) at (14.25, -0.25) {};
		\node [style=none] (32) at (7.5, -1) {};
		\node [style=none] (33) at (4.5, -0.125) {$=$};
		\node [style=none] (34) at (3.5, -0.25) {};
		\node [style=none] (35) at (5.5, -0.25) {};
		\node [style=none] (36) at (13.25, -0.125) {$=$};
		\node [style=hbox] (37) at (7.5, -0.25) {$H$};
		\node [style=none] (38) at (10.25, -1) {};
		\node [style=rn] (39) at (6.5, 0.75) {};
		\node [style=rn] (40) at (11.25, 0.75) {};
		\node [style=hbox] (42) at (10.25, -0.25) {$H^\dagger$};
		\node [style=none] (43) at (16.25, -1) {};
		\node [style=none] (88) at (-14.25, -1) {};
		\node [style=none] (89) at (-12.25, -1) {};
		\node [style=none] (90) at (-5.5, -1) {};
		\node [style=none] (91) at (-3.5, -1) {};
		\node [style=none] (92) at (3.5, -1) {};
		\node [style=none] (93) at (5.5, -1) {};
		\node [style=none] (94) at (12.25, -1) {};
		\node [style=none] (95) at (14.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (3) to (0.center);
		\draw [in=90, out=-165] (7) to (10.center);
		\draw [in=90, out=-15] (13) to (17.center);
		\draw [in=90, out=-165] (21) to (16.center);
		\draw [in=90, out=-15] (27) to (34.center);
		\draw [in=105, out=-15] (39) to (23.center);
		\draw [in=90, out=-165] (39) to (35.center);
		\draw (32.center) to (23.center);
		\draw [in=75, out=-165] (40) to (26.center);
		\draw [in=90, out=-15] (40) to (29.center);
		\draw (38.center) to (26.center);
		\draw [in=90, out=-165] (28) to (31.center);
		\draw (88.center) to (0.center);
		\draw (89.center) to (10.center);
		\draw [in=-15, out=105] (6) to (7);
		\draw (6) to (8.center);
		\draw [in=75, out=-165] (3) to (4);
		\draw (5.center) to (4);
		\draw (90.center) to (17.center);
		\draw [in=75, out=-165] (13) to (11);
		\draw (11) to (20.center);
		\draw (16.center) to (91.center);
		\draw (12) to (18.center);
		\draw [in=-15, out=105] (12) to (21);
		\draw (93.center) to (35.center);
		\draw (92.center) to (34.center);
		\draw [in=75, out=-165] (27) to (22);
		\draw (22) to (30.center);
		\draw (94.center) to (29.center);
		\draw (95.center) to (31.center);
		\draw (24) to (43.center);
		\draw [in=-15, out=105] (24) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hadslidegn-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, 0.25) {};
		\node [style=none] (1) at (-13.25, 0.125) {$=$};
		\node [style=gn] (2) at (-15.25, -0.75) {};
		\node [style=hbox] (3) at (-16.25, 0.25) {$H$};
		\node [style=none] (4) at (-16.25, 1) {};
		\node [style=hbox] (5) at (-10.25, 0.25) {$H$};
		\node [style=gn] (6) at (-11.25, -0.75) {};
		\node [style=none] (7) at (-10.25, 1) {};
		\node [style=none] (8) at (-12.25, 0.25) {};
		\node [style=hbox] (9) at (-7.5, 0.25) {$H^\dagger$};
		\node [style=hbox] (10) at (-1.5, 0.25) {$H^\dagger$};
		\node [style=gn] (11) at (-6.5, -0.75) {};
		\node [style=none] (12) at (-4.5, 0.125) {$=$};
		\node [style=none] (13) at (-3.5, 0.25) {};
		\node [style=none] (14) at (-5.5, 0.25) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (-7.5, 1) {};
		\node [style=gn] (17) at (-2.5, -0.75) {};
		\node [style=hbox] (18) at (1.5, 0.25) {$H$};
		\node [style=none] (19) at (7.5, 0.25) {};
		\node [style=hbox] (20) at (16.25, 0.25) {$H^\dagger$};
		\node [style=none] (21) at (10.25, 0.25) {};
		\node [style=rn] (22) at (2.5, -0.75) {};
		\node [style=rn] (23) at (15.25, -0.75) {};
		\node [style=none] (24) at (12.25, 0.25) {};
		\node [style=none] (25) at (1.5, 1) {};
		\node [style=none] (26) at (14.25, 0.25) {};
		\node [style=none] (27) at (7.5, 1) {};
		\node [style=none] (28) at (4.5, 0.125) {$=$};
		\node [style=none] (29) at (3.5, 0.25) {};
		\node [style=none] (30) at (5.5, 0.25) {};
		\node [style=none] (31) at (13.25, 0.125) {$=$};
		\node [style=hbox] (32) at (7.5, 0.25) {$H$};
		\node [style=none] (33) at (10.25, 1) {};
		\node [style=rn] (34) at (6.5, -0.75) {};
		\node [style=rn] (35) at (11.25, -0.75) {};
		\node [style=hbox] (36) at (10.25, 0.25) {$H^\dagger$};
		\node [style=none] (37) at (16.25, 1) {};
		\node [style=none] (38) at (-14.25, 1) {};
		\node [style=none] (39) at (-12.25, 1) {};
		\node [style=none] (40) at (-5.5, 1) {};
		\node [style=none] (41) at (-3.5, 1) {};
		\node [style=none] (42) at (3.5, 1) {};
		\node [style=none] (43) at (5.5, 1) {};
		\node [style=none] (44) at (12.25, 1) {};
		\node [style=none] (45) at (14.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=15] (2) to (0.center);
		\draw [in=-90, out=165] (6) to (8.center);
		\draw [in=-90, out=15] (11) to (14.center);
		\draw [in=-90, out=165] (17) to (13.center);
		\draw [in=-90, out=15] (22) to (29.center);
		\draw [in=-105, out=15] (34) to (19.center);
		\draw [in=-90, out=165] (34) to (30.center);
		\draw (27.center) to (19.center);
		\draw [in=-75, out=165] (35) to (21.center);
		\draw [in=-90, out=15] (35) to (24.center);
		\draw (33.center) to (21.center);
		\draw [in=-90, out=165] (23) to (26.center);
		\draw (38.center) to (0.center);
		\draw (39.center) to (8.center);
		\draw [in=15, out=-105] (5) to (6);
		\draw (5) to (7.center);
		\draw [in=-75, out=165] (2) to (3);
		\draw (4.center) to (3);
		\draw (40.center) to (14.center);
		\draw [in=-75, out=165] (11) to (9);
		\draw (9) to (16.center);
		\draw (13.center) to (41.center);
		\draw (10) to (15.center);
		\draw [in=15, out=-105] (10) to (17);
		\draw (43.center) to (30.center);
		\draw (42.center) to (29.center);
		\draw [in=-75, out=165] (22) to (18);
		\draw (18) to (25.center);
		\draw (44.center) to (24.center);
		\draw (45.center) to (26.center);
		\draw (20) to (37.center);
		\draw [in=15, out=-105] (20) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hadslidegnprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (8, -1.25) {$H^\dagger$};
		\node [style=gn] (1) at (13.75, 1) {};
		\node [style=none, label={above:\axref{S2}}, label={below:\axref{S1}}] (2) at (-2.25, 0) {$=$};
		\node [style=none] (4) at (-3.5, -1) {};
		\node [style=none] (5) at (14.75, 0) {};
		\node [style=none, label={above:\lemref{hilm}}] (7) at (11.25, 0) {$=$};
		\node [style=none] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (-10.5, -1.5) {};
		\node [style=hbox] (10) at (8, 0.75) {$H$};
		\node [style=gn] (12) at (2.25, -1.25) {};
		\node [style=hbox] (15) at (8, -0.25) {$H$};
		\node [style=hbox] (16) at (-8.5, 0.25) {$H$};
		\node [style=none] (17) at (10, -2) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (12.75, -1) {};
		\node [style=none] (20) at (8, -2) {};
		\node [style=none] (21) at (14.75, -1) {};
		\node [style=hbox] (22) at (-0.75, 0) {$H^\dagger$};
		\node [style=hbox] (23) at (12.75, 0) {$H$};
		\node [style=none, label={above:\lemref{hilm}}] (24) at (-12, 0) {$=$};
		\node [style=gn] (25) at (9, 1.75) {};
		\node [style=rn] (26) at (0.25, 1) {};
		\node [style=none] (27) at (5.25, 0) {};
		\node [style=gn] (28) at (4.25, 1) {};
		\node [style=hbox] (29) at (-5.5, 0) {$H^\dagger$};
		\node [style=none] (30) at (-5.5, -1) {};
		\node [style=rn] (31) at (-4.5, 1) {};
		\node [style=none] (32) at (10, 0.75) {};
		\node [style=none] (34) at (-8.5, -1.5) {};
		\node [style=none] (35) at (3.25, 0) {};
		\node [style=gn] (36) at (-9.5, 1.25) {};
		\node [style=none, label={above:\lemref{dualiserslm}}, label={below:\axref{P1}}] (37) at (6.5, 0) {$=$};
		\node [style=none] (39) at (-0.75, -1.5) {};
		\node [style=hbox] (41) at (-13.5, 0) {$H$};
		\node [style=none] (42) at (-13.5, -1) {};
		\node [style=none] (44) at (-15.5, 0) {};
		\node [style=gn] (45) at (-14.5, 1) {};
		\node [style=hbox] (46) at (-10.5, 0.25) {$H$};
		\node [style=hbox] (47) at (-10.5, -0.75) {$H^\dagger$};
		\node [style=none, label={above:\axref{HZ}}, label={below:\lemref{zeroemptyditlm}}] (49) at (-7, 0) {$=$};
		\node [style=none] (51) at (-15.5, -1) {};
		\node [style=none] (52) at (5.25, -1) {};
		\node [style=none] (53) at (3.25, -0.25) {};
		\node [style=none] (54) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (25) to (32.center);
		\draw (32.center) to (17.center);
		\draw [in=90, out=-15] (31) to (8.center);
		\draw (8.center) to (4.center);
		\draw [bend left] (28) to (27.center);
		\draw [in=90, out=-15] (1) to (5.center);
		\draw (5.center) to (21.center);
		\draw [in=90, out=-165] (45) to (44.center);
		\draw (51.center) to (44.center);
		\draw (16) to (34.center);
		\draw [in=345, out=105] (16) to (36);
		\draw [in=75, out=-165] (36) to (46);
		\draw (46) to (9.center);
		\draw [in=75, out=-165] (31) to (29);
		\draw (30.center) to (29);
		\draw [in=75, out=-165] (26) to (22);
		\draw [in=90, out=-15] (26) to (18.center);
		\draw (39.center) to (22);
		\draw [bend right] (28) to (35.center);
		\draw [in=75, out=-165] (25) to (10);
		\draw (10) to (15);
		\draw (15) to (0);
		\draw (0) to (20.center);
		\draw [in=75, out=-165] (1) to (23);
		\draw (23) to (19.center);
		\draw [in=-15, out=105] (41) to (45);
		\draw (41) to (42.center);
		\draw (52.center) to (27.center);
		\draw [in=15, out=-90] (53.center) to (12);
		\draw (18.center) to (54.center);
		\draw [in=-90, out=165] (12) to (54.center);
		\draw (53.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hcubic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=hbox] (2) at (-1.5, 0) {$H^\dagger$};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=hbox] (8) at (1.5, 1) {$H$};
		\node [style=none] (10) at (1.5, 2) {};
		\node [style=hbox] (11) at (1.5, 0) {$H$};
		\node [style=hbox] (12) at (1.5, -1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (10.center) to (8);
		\draw (3.center) to (2);
		\draw (7.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hcubicprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -1.25) {};
		\node [style=hbox] (1) at (-4.75, 0) {$H^\dagger$};
		\node [style=none] (2) at (-4.75, 1.25) {};
		\node [style=none, label={above:\axref{P1}}] (3) at (-0.25, 0) {$=$};
		\node [style=none] (4) at (1.25, -2) {};
		\node [style=hbox] (5) at (1.25, 1) {$H$};
		\node [style=none] (6) at (1.25, 2) {};
		\node [style=hbox] (7) at (1.25, 0) {$H$};
		\node [style=hbox] (8) at (1.25, -1) {$H$};
		\node [style=none, label={above:\lemref{hilm}}] (9) at (-3.25, 0) {$=$};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=hbox] (11) at (-1.75, 1) {$H$};
		\node [style=none] (12) at (-1.75, 2) {};
		\node [style=hbox] (15) at (-1.75, -1) {$H^\dagger$};
		\node [style=hbox] (16) at (-1.75, 0) {$H^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (6.center) to (5);
		\draw (2.center) to (1);
		\draw (4.center) to (5);
		\draw (12.center) to (11);
		\draw (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hheqhdhd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.5) {};
		\node [style=hbox] (1) at (-1.25, -0.5) {$H$};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=hbox] (5) at (1.5, -0.5) {$H^\dagger$};
		\node [style=hbox] (6) at (1.5, 0.5) {$H^\dagger$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=hbox] (8) at (-1.25, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (0.center) to (5);
		\draw (5) to (6);
		\draw (3.center) to (8);
		\draw (2.center) to (1);
		\draw (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hheqhdhdpf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {};
		\node [style=hbox] (1) at (2.75, -0.5) {$H$};
		\node [style=none] (2) at (2.75, -1.5) {};
		\node [style=none] (3) at (2.75, 1.5) {};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=hbox] (5) at (-3, -0.5) {$H^\dagger$};
		\node [style=hbox] (6) at (-3, 0.5) {$H^\dagger$};
		\node [style=none, label={above:\axref{HDagger}}] (7) at (-1.5, 0) {$=$};
		\node [style=hbox] (8) at (2.75, 0.5) {$H$};
		\node [style=none] (9) at (0, -2.5) {};
		\node [style=hbox] (11) at (0, -1.5) {$H^\dagger$};
		\node [style=none, label={above:\lemref{hilm}}] (13) at (1.5, 0) {$=$};
		\node [style=hbox] (14) at (0, -0.5) {$H$};
		\node [style=hbox] (15) at (0, 0.5) {$H$};
		\node [style=hbox] (16) at (0, 1.5) {$H$};
		\node [style=none] (17) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (0.center) to (5);
		\draw (5) to (6);
		\draw (3.center) to (8);
		\draw (2.center) to (1);
		\draw (1) to (8);
		\draw (9.center) to (11);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (14) to (11);
		\draw (17.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hopfdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-1.75, -1.75) {};
		\node [style=rn] (25) at (-1.75, -0.75) {};
		\node [style=none] (26) at (-1.75, 1.25) {};
		\node [style=gn] (27) at (-1.75, 0.25) {};
		\node [style=none] (28) at (5.25, 1.25) {};
		\node [style=rn] (29) at (5.25, 0.25) {};
		\node [style=none] (30) at (5.25, -1.75) {};
		\node [style=gn] (31) at (5.25, -0.75) {};
		\node [style=none] (32) at (-4.75, 1.75) {};
		\node [style=rn] (33) at (-4.75, -1.25) {};
		\node [style=gn] (34) at (-4.75, 0.75) {};
		\node [style=none] (35) at (-4.675, -0.5) {$\cdots$};
		\node [style=none] (36) at (-4.75, -2.25) {};
		\node [style=none] (37) at (-4.75, 0) {\scriptsize $d$};
		\node [style=none] (38) at (2.25, 1.75) {};
		\node [style=gn] (39) at (2.25, -1.25) {};
		\node [style=rn] (40) at (2.25, 0.75) {};
		\node [style=none] (41) at (2.325, -0.5) {$\cdots$};
		\node [style=none] (42) at (2.25, -2.25) {};
		\node [style=none] (43) at (2.25, 0) {\scriptsize $d$};
		\node [style=none] (44) at (-3, -0.25) {$=$};
		\node [style=none] (45) at (4, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24.center) to (25);
		\draw [style=none] (27) to (26.center);
		\draw [style=none] (28.center) to (29);
		\draw [style=none] (31) to (30.center);
		\draw (34) to (32.center);
		\draw (33) to (36.center);
		\draw [bend right=60] (34) to (33);
		\draw [bend left=60] (34) to (33);
		\draw (40) to (38.center);
		\draw (39) to (42.center);
		\draw [bend right=60] (40) to (39);
		\draw [bend left=60] (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hopfditprf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (11.25, -1.5) {};
		\node [style=none] (2) at (-1.5, -2.5) {};
		\node [style=none] (7) at (14.25, -1.5) {};
		\node [style=rn] (9) at (10.25, -0.5) {};
		\node [style=none] (10) at (-2.5, 2.5) {};
		\node [style=none, label={above:\lemref{copyvarsditlm}}] (11) at (8.75, 0) {$=$};
		\node [style=none, label={above:\axref{P1}}] (13) at (-8.75, 0) {$=$};
		\node [style=rn] (14) at (14.25, -0.5) {};
		\node [style=none] (16) at (-11, 3) {};
		\node [style=none, label={above:\axref{B2}}] (18) at (5, 0) {$=$};
		\node [style=none] (19) at (-11, -3) {};
		\node [style=none] (22) at (-6.25, -2.5) {};
		\node [style=gn] (23) at (6.5, 1.75) {};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S4}}] (25) at (-13, 0) {$=$};
		\node [style=gn] (29) at (10.25, 0.5) {};
		\node [style=none] (30) at (7.5, 2.25) {};
		\node [style=hbox] (32) at (-7.25, 0.25) {$D$};
		\node [style=gn] (33) at (-3.5, 1.5) {};
		\node [style=rn] (37) at (6.5, -1.75) {};
		\node [style=gn] (38) at (11.25, 0.5) {};
		\node [style=rn] (39) at (-6.25, -1.5) {};
		\node [style=rn] (42) at (11.25, -0.5) {};
		\node [style=none] (45) at (14.25, 1.5) {};
		\node [style=gn] (47) at (14.25, 0.5) {};
		\node [style=gn] (50) at (-7.25, 1.5) {};
		\node [style=none, label={above:\lemref{swaprgcapcupditlm}}] (52) at (-5, 0) {$=$};
		\node [style=none] (54) at (-7.25, 2.5) {};
		\node [style=none, label={above:\axref{Ept}}] (56) at (12.75, 0) {$=$};
		\node [style=none] (57) at (11.25, 1.5) {};
		\node [style=rn] (59) at (-1.5, -1.5) {};
		\node [style=none] (63) at (7.5, -2.25) {};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S4}}] (78) at (0, 0) {$=$};
		\node [style=none] (166) at (-15, 2) {};
		\node [style=rn] (167) at (-15, -1) {};
		\node [style=gn] (168) at (-15, 1) {};
		\node [style=none] (169) at (-14.925, -0.25) {$\cdots$};
		\node [style=none] (170) at (-15, -2) {};
		\node [style=none] (171) at (-15, 0.25) {\scriptsize $d$};
		\node [style=rn] (179) at (-11, -1) {};
		\node [style=gn] (180) at (-11, 1) {};
		\node [style=none] (181) at (-10.925, -0.25) {$\cdots$};
		\node [style=none] (183) at (-11, 0.25) {\scriptsize $d \minu 1$};
		\node [style=rn] (192) at (-2.5, -1.5) {};
		\node [style=rn] (193) at (-11, -2) {};
		\node [style=rn] (199) at (7, 0.5) {};
		\node [style=gn] (201) at (-2.5, 1.5) {};
		\node [style=gn] (202) at (-11, 2) {};
		\node [style=gn] (207) at (7, -0.5) {};
		\node [style=none] (209) at (-6.25, -0.25) {};
		\node [style=none] (210) at (-1.5, -0.25) {};
		\node [style=none] (211) at (-3.5, 0.25) {};
		\node [style=none] (214) at (3.5, -2.5) {};
		\node [style=none] (215) at (2.5, 2.5) {};
		\node [style=gn] (216) at (1.5, 1.5) {};
		\node [style=rn] (217) at (3.5, -1.5) {};
		\node [style=rn] (218) at (2.5, -1.5) {};
		\node [style=gn] (219) at (2.5, 1.5) {};
		\node [style=none] (220) at (3.5, -0.25) {};
		\node [style=none] (221) at (1.5, 0.25) {};
		\node [style=gn] (222) at (1.5, 2.5) {};
		\node [style=rn] (223) at (2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (33);
		\draw [style=none] (1.center) to (42);
		\draw [style=none] (38) to (57.center);
		\draw [style=none] (7.center) to (14);
		\draw [style=none] (47) to (45.center);
		\draw [style=none] (50) to (54.center);
		\draw [style=none] (22.center) to (39);
		\draw (50) to (32);
		\draw (2.center) to (59);
		\draw (168) to (166.center);
		\draw (167) to (170.center);
		\draw [bend right=60] (168) to (167);
		\draw [bend left=60] (168) to (167);
		\draw [bend right=60] (180) to (179);
		\draw [bend left=60] (180) to (179);
		\draw [style=none] (207) to (199);
		\draw [style=none] (207) to (199);
		\draw [style=none] (202) to (16.center);
		\draw [style=none] (19.center) to (193);
		\draw [bend left=75] (202) to (193);
		\draw [style=none] (201) to (10.center);
		\draw (201) to (192);
		\draw [style=none] (29) to (9);
		\draw [style=none, bend right=15] (23) to (199);
		\draw [in=270, out=60] (199) to (30.center);
		\draw [bend right=15] (207) to (37);
		\draw [in=90, out=-60] (207) to (63.center);
		\draw [in=135, out=-90, looseness=0.75] (32) to (39);
		\draw (180) to (202);
		\draw (179) to (193);
		\draw (39) to (209.center);
		\draw [in=-45, out=90, looseness=0.75] (209.center) to (50);
		\draw (210.center) to (59);
		\draw [in=-45, out=90, looseness=0.75] (210.center) to (201);
		\draw [in=135, out=-90, looseness=0.75] (211.center) to (192);
		\draw (33) to (211.center);
		\draw (217) to (216);
		\draw (214.center) to (217);
		\draw [style=none] (219) to (215.center);
		\draw (219) to (218);
		\draw (220.center) to (217);
		\draw [in=-45, out=90, looseness=0.75] (220.center) to (219);
		\draw [in=135, out=-90, looseness=0.75] (221.center) to (218);
		\draw (216) to (221.center);
		\draw (222) to (216);
		\draw (223) to (218);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hopfditprf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.25, 1.5) {};
		\node [style=none] (1) at (-1.75, 2.5) {};
		\node [style=none] (2) at (14.25, 1.5) {};
		\node [style=rn] (3) at (10.25, 0.5) {};
		\node [style=none] (4) at (-2.75, -2.5) {};
		\node [style=none, label={above:\lemref{copyvarsditlm}}] (5) at (8.75, 0) {$=$};
		\node [style=none, label={above:\lemref{grconnectkslm}}, label={below:\axref{P1}}] (6) at (-8.75, 0) {$=$};
		\node [style=rn] (7) at (14.25, 0.5) {};
		\node [style=none] (8) at (-11, -3) {};
		\node [style=none, label={above:\axref{B2}}] (9) at (5, 0) {$=$};
		\node [style=none] (10) at (-11, 3) {};
		\node [style=none] (11) at (-6.25, 2.5) {};
		\node [style=gn] (12) at (6.5, -1.5) {};
		\node [style=none, label={above:\axref{S4}}, label={below:\axref{S1}}] (13) at (-13, 0) {$=$};
		\node [style=gn] (14) at (10.25, -0.5) {};
		\node [style=none] (15) at (7.5, -2) {};
		\node [style=hbox] (16) at (-7.25, -0.25) {$D$};
		\node [style=gn] (17) at (-3.75, -1.5) {};
		\node [style=rn] (18) at (6.5, 2) {};
		\node [style=gn] (19) at (11.25, -0.5) {};
		\node [style=rn] (20) at (-6.25, 1.5) {};
		\node [style=rn] (21) at (11.25, 0.5) {};
		\node [style=none] (22) at (14.25, -1.5) {};
		\node [style=gn] (23) at (14.25, -0.5) {};
		\node [style=gn] (24) at (-7.25, -1.5) {};
		\node [style=none, label={above:\lemref{swaprgcapcupditlm}}] (25) at (-5, 0) {$=$};
		\node [style=none] (26) at (-7.25, -2.5) {};
		\node [style=none, label={above:\axref{Ept}}] (27) at (12.75, 0) {$=$};
		\node [style=none] (28) at (11.25, -1.5) {};
		\node [style=rn] (29) at (-1.75, 1.5) {};
		\node [style=none] (30) at (7.5, 2.5) {};
		\node [style=none, label={above:\axref{S4}}, label={below:\axref{S1}}] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (-15, 2) {};
		\node [style=gn] (33) at (-15, -1) {};
		\node [style=rn] (34) at (-15, 1) {};
		\node [style=none] (35) at (-14.925, -0.25) {$\cdots$};
		\node [style=none] (36) at (-15, -2) {};
		\node [style=none] (37) at (-15, 0.25) {\scriptsize $d$};
		\node [style=gn] (38) at (-11, -1) {};
		\node [style=rn] (39) at (-11, 1) {};
		\node [style=none] (40) at (-10.925, -0.25) {$\cdots$};
		\node [style=none] (41) at (-11, 0.25) {\scriptsize $d \minu 1$};
		\node [style=rn] (42) at (-11, 2) {};
		\node [style=rn] (43) at (-2.75, 1.5) {};
		\node [style=rn] (44) at (7, -0.25) {};
		\node [style=gn] (45) at (-11, -2) {};
		\node [style=gn] (46) at (-2.75, -1.5) {};
		\node [style=gn] (47) at (7, 0.75) {};
		\node [style=none] (48) at (-6.25, 0.25) {};
		\node [style=none] (49) at (-3.75, -0.25) {};
		\node [style=none] (50) at (-1.75, 0.25) {};
		\node [style=none] (51) at (3.5, 2.75) {};
		\node [style=none] (52) at (2.5, -2.25) {};
		\node [style=gn] (53) at (1.5, -1.25) {};
		\node [style=rn] (54) at (3.5, 1.75) {};
		\node [style=rn] (55) at (2.5, 1.75) {};
		\node [style=gn] (56) at (2.5, -1.25) {};
		\node [style=none] (57) at (1.5, 0) {};
		\node [style=none] (58) at (3.5, 0.5) {};
		\node [style=rn] (59) at (2.5, 2.75) {};
		\node [style=gn] (60) at (1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (17);
		\draw [style=none] (0.center) to (21);
		\draw [style=none] (19) to (28.center);
		\draw [style=none] (2.center) to (7);
		\draw [style=none] (23) to (22.center);
		\draw [style=none] (24) to (26.center);
		\draw [style=none] (11.center) to (20);
		\draw (24) to (16);
		\draw (1.center) to (29);
		\draw (34) to (32.center);
		\draw (33) to (36.center);
		\draw [bend right=60] (34) to (33);
		\draw [bend left=60] (34) to (33);
		\draw [bend right=60] (39) to (38);
		\draw [bend left=60] (39) to (38);
		\draw [style=none] (47) to (44);
		\draw [style=none] (47) to (44);
		\draw [style=none] (45) to (8.center);
		\draw [style=none] (10.center) to (42);
		\draw [bend right=75] (45) to (42);
		\draw [style=none] (46) to (4.center);
		\draw (46) to (43);
		\draw [style=none] (14) to (3);
		\draw [style=none, bend left=15] (12) to (44);
		\draw [in=90, out=-60] (44) to (15.center);
		\draw [bend left=15] (47) to (18);
		\draw [in=-90, out=60] (47) to (30.center);
		\draw [in=-135, out=90, looseness=0.75] (16) to (20);
		\draw (39) to (42);
		\draw (38) to (45);
		\draw (48.center) to (20);
		\draw [in=45, out=-90, looseness=0.75] (48.center) to (24);
		\draw (49.center) to (17);
		\draw [in=-135, out=90, looseness=0.75] (49.center) to (43);
		\draw (50.center) to (29);
		\draw [in=45, out=-90, looseness=0.75] (50.center) to (46);
		\draw (54) to (53);
		\draw (51.center) to (54);
		\draw [style=none] (56) to (52.center);
		\draw (56) to (55);
		\draw (57.center) to (53);
		\draw [in=-135, out=90, looseness=0.75] (57.center) to (55);
		\draw (58.center) to (54);
		\draw [in=45, out=-90, looseness=0.75] (58.center) to (56);
		\draw (60) to (53);
		\draw (59) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/kjga.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-3.25, 1) {$K_j$};
		\node [style=gbox] (1) at (-3.25, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (2) at (-1.75, 0.25) {$=$};
		\node [style=gbox] (5) at (2.25, 0.5) {\scriptsize $(0,\cdots, a_{d \minu j} \minu 1,\cdots,\ 0)$};
		\node [style=none] (6) at (2.425, -0.125) {\tiny $1 \hspace{3.4em} d \minu j \hspace{2.9em} d \minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/kjgaprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-6, 0.75) {$K_j$};
		\node [style=none, label={above:\axref{AD}}] (1) at (-4.5, 0) {$=$};
		\node [style=gbox] (2) at (-6, -0.75) {$\overrightarrow{a}$};
		\node [style=none, label={above:\axref{Bsj}}] (3) at (-0.75, 0) {$=$};
		\node [style={rn_phase}] (5) at (-2.75, 1.5) {$K_j$};
		\node [style=none, label={above:\axref{S1}}] (7) at (3.25, 0) {$=$};
		\node [style=gbox] (8) at (1.25, -1) {\scriptsize $\overrightarrow{a} \minu \overrightarrow{1}$};
		\node [style=gbox] (9) at (1.25, 1) {$T_j$};
		\node [style=gbox] (10) at (7, 0) {\scriptsize $(0,\cdots, a_{d \minu j} \minu 1,\cdots,\ 0$)};
		\node [style=none] (11) at (7.175, -0.625) {\tiny $1 \hspace{3.4em} d \minu j \hspace{2.9em} d \minu 1$};
		\node [style=gbox] (12) at (-2, -1.5) {\scriptsize $\overrightarrow{a} \minu \overrightarrow{1}$};
		\node [style=uw] (13) at (-2.75, 0.25) {};
		\node [style=gn] (14) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (9) to (8);
		\draw (5) to (13);
		\draw [in=90, out=-45] (13) to (12);
		\draw [in=75, out=-135] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/dualiser-multiplier-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (1) at (-3, 0.5) {$x$};
		\node [style=none] (3) at (-1.5, 0) {$=$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=hbox] (6) at (-3, -0.75) {$D$};
		\node [style=none] (7) at (-3, -1.5) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=dmat] (9) at (0, 0) {$\minu x$};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=dmat] (11) at (3, -0.5) {$x$};
		\node [style=none] (12) at (1.5, 0) {$=$};
		\node [style=hbox] (13) at (3, 0.75) {$D$};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (8.center) to (1);
		\draw (7.center) to (6);
		\draw (10.center) to (9);
		\draw (5.center) to (9);
		\draw (11) to (13);
		\draw (15.center) to (11);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/dualiser-multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=dmat] (1) at (3, 0) {$\minu 1$};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (1.5, 0) {$=$};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=hbox] (6) at (0, 0) {$D$};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (-1.5, 0) {$=$};
		\node [style=umat] (11) at (-3, 0) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (-2.5, 0) {$x$};
		\node [style=dmat] (1) at (-1.5, 0) {$y$};
		\node [style=dmat] (2) at (1.5, 0) {$x + y$};
		\node [style=gn] (3) at (-2, 1.25) {};
		\node [style=rn] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1.5, 2) {};
		\node [style=none] (9) at (1.5, -2) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (6.center) to (3);
		\draw (9.center) to (2);
		\draw (2) to (8.center);
		\draw (13.center) to (0);
		\draw (0) to (10.center);
		\draw (11.center) to (1);
		\draw (1) to (12.center);
		\draw [in=90, out=-45, looseness=0.75] (3) to (11.center);
		\draw [in=45, out=-90, looseness=0.75] (12.center) to (4);
		\draw [in=-90, out=135, looseness=0.75] (4) to (13.center);
		\draw [in=-135, out=90, looseness=0.75] (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-mod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.125) {};
		\node [style=none] (1) at (-1.5, -1.125) {};
		\node [style=dmat] (2) at (-1.5, 0) {$\minu m$};
		\node [style=none] (3) at (0, 0) {$\coloneqq$};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=none] (5) at (1.5, -1.75) {};
		\node [style=dmat] (6) at (1.5, 0) {$d \minu m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=dmat] (2) at (-1.5, 0.75) {$x$};
		\node [style=dmat] (3) at (-1.5, -0.75) {$y$};
		\node [style=dmat] (4) at (1.5, 0) {$xy$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=none] (7) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (2);
		\draw (2) to (0.center);
		\draw (7.center) to (4);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-push-dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=umat] (3) at (-2, 1) {$x$};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=none] (7) at (-2.75, -1.5) {};
		\node [style=rn] (16) at (2, 0.75) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (1.25, -0.25) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=umat] (21) at (2.75, -0.5) {$x$};
		\node [style=umat] (22) at (1.25, -0.5) {$x$};
		\node [style=none] (23) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (3) to (1.center);
		\draw [in=90, out=-150] (2) to (5.center);
		\draw [in=-30, out=90] (4.center) to (2);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw [in=90, out=-150] (16) to (18.center);
		\draw [in=-30, out=90] (17.center) to (16);
		\draw (20.center) to (22);
		\draw (21) to (19.center);
		\draw (22) to (18.center);
		\draw (17.center) to (21);
		\draw (23.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-push-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.5) {};
		\node [style=gn] (1) at (-4.5, -0.5) {};
		\node [style=dmat] (2) at (-4.5, 0.5) {$x$};
		\node [style=none] (3) at (-3.75, -1.5) {};
		\node [style=none] (4) at (-5.25, -1.5) {};
		\node [style=none] (5) at (-3.75, -2) {};
		\node [style=none] (6) at (-5.25, -2) {};
		\node [style=none] (17) at (-0.5, 3) {};
		\node [style=gn] (18) at (-0.5, -1) {};
		\node [style=none] (20) at (0.25, -2) {};
		\node [style=none] (21) at (-1.25, -2) {};
		\node [style=none] (22) at (0.25, -2.5) {};
		\node [style=none] (23) at (-1.25, -2.5) {};
		\node [style=gn] (24) at (-0.5, 2) {};
		\node [style=rn] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.425, 0.875) {$\cdots$};
		\node [style=none] (27) at (-0.5, 1.25) {\scriptsize $x$};
		\node [style=none, label={above:\axref{S1}}] (28) at (6, 0) {$=$};
		\node [style=none] (29) at (8.25, 3.25) {};
		\node [style=none] (33) at (9, -2) {};
		\node [style=none] (34) at (7.5, -2) {};
		\node [style=gn] (35) at (8.25, 2.25) {};
		\node [style=none] (37) at (8.825, 0.625) {$\cdots$};
		\node [style=none] (38) at (8.75, 1) {\scriptsize $x$};
		\node [style=rn] (39) at (9, -1) {};
		\node [style=rn] (40) at (7.5, -1) {};
		\node [style=none] (41) at (7.825, 0.625) {$\cdots$};
		\node [style=none] (42) at (7.75, 1) {\scriptsize $x$};
		\node [style=none, label={above:\axref{S1}}] (43) at (10.5, 0) {$=$};
		\node [style=none] (44) at (12.75, 3.25) {};
		\node [style=gn] (45) at (12.75, 2.25) {};
		\node [style=gn] (46) at (13.5, 1) {};
		\node [style=rn] (47) at (13.5, -1) {};
		\node [style=none] (48) at (13.575, -0.125) {$\cdots$};
		\node [style=none] (49) at (13.5, 0.25) {\scriptsize $x$};
		\node [style=gn] (50) at (12, 1) {};
		\node [style=rn] (51) at (12, -1) {};
		\node [style=none] (52) at (12.075, -0.125) {$\cdots$};
		\node [style=none] (53) at (12, 0.25) {\scriptsize $x$};
		\node [style=none] (54) at (13.5, -1.75) {};
		\node [style=none] (55) at (12, -1.75) {};
		\node [style=rn] (59) at (3, -1.25) {};
		\node [style=rn] (61) at (4.5, -1.25) {};
		\node [style=none] (62) at (3, -2.25) {};
		\node [style=none] (64) at (4.5, -2.25) {};
		\node [style=gn] (68) at (3, 0.5) {};
		\node [style=gn] (70) at (4.5, 0.5) {};
		\node [style=none, label={above:\axref{B2}}] (71) at (1.5, 0) {$=$};
		\node [style=none] (72) at (3.75, 2.5) {};
		\node [style=gn] (78) at (3.75, 1.5) {};
		\node [style=none] (80) at (4.575, -0.625) {$\cdots$};
		\node [style=none] (81) at (4.5, -0.25) {\scriptsize $x$};
		\node [style=none] (82) at (3.075, -0.625) {$\cdots$};
		\node [style=none] (83) at (3, -0.25) {\scriptsize $x$};
		\node [style=gn] (84) at (17, 0.75) {};
		\node [style=none] (85) at (17.75, -0.25) {};
		\node [style=none] (86) at (16.25, -0.25) {};
		\node [style=none] (89) at (17.75, -1.5) {};
		\node [style=none] (90) at (16.25, -1.5) {};
		\node [style=dmat] (91) at (17.75, -0.5) {$x$};
		\node [style=dmat] (92) at (16.25, -0.5) {$x$};
		\node [style=none] (93) at (17, 2) {};
		\node [style=none, label={above:\axref{Mu}}] (94) at (-2.5, 0) {$=$};
		\node [style=none, label={above:\axref{Mu}}] (95) at (15, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (0.center);
		\draw [in=90, out=-150] (1) to (4.center);
		\draw [in=-30, out=90] (3.center) to (1);
		\draw (6.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [in=90, out=-150] (18) to (21.center);
		\draw [in=-30, out=90] (20.center) to (18);
		\draw (23.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw [bend left=315] (25) to (24);
		\draw (18) to (25);
		\draw (24) to (17.center);
		\draw [bend right=45] (24) to (25);
		\draw (35) to (29.center);
		\draw [bend left=330] (39) to (35);
		\draw [in=-90, out=120] (39) to (35);
		\draw [in=-90, out=60] (40) to (35);
		\draw [bend right=330] (40) to (35);
		\draw (45) to (44.center);
		\draw [bend left=315] (47) to (46);
		\draw [bend right=45] (46) to (47);
		\draw [bend right=15] (46) to (45);
		\draw [bend left=315] (51) to (50);
		\draw [bend right=45] (50) to (51);
		\draw [bend right=15] (45) to (50);
		\draw (51) to (55.center);
		\draw (54.center) to (47);
		\draw (59) to (62.center);
		\draw (61) to (64.center);
		\draw [bend right=45] (68) to (59);
		\draw [bend left=45] (70) to (61);
		\draw (70) to (59);
		\draw (68) to (61);
		\draw (78) to (72.center);
		\draw [in=90, out=-150] (84) to (86.center);
		\draw [in=-30, out=90] (85.center) to (84);
		\draw (90.center) to (92);
		\draw (91) to (89.center);
		\draw (92) to (86.center);
		\draw (85.center) to (91);
		\draw (93.center) to (84);
		\draw (40) to (34.center);
		\draw (39) to (33.center);
		\draw [bend right=15] (70) to (78);
		\draw [bend right=15] (78) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multiplier-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (14) at (-2, 2) {};
		\node [style=gn] (15) at (-2, 0) {};
		\node [style=dmat] (16) at (-2, 1) {$x$};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-2.75, -1) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
		\node [style=none] (20) at (-2.75, -1.5) {};
		\node [style=gn] (29) at (2, 0.75) {};
		\node [style=none] (30) at (2.75, -0.25) {};
		\node [style=none] (31) at (1.25, -0.25) {};
		\node [style=none] (32) at (2.75, -1.5) {};
		\node [style=none] (33) at (1.25, -1.5) {};
		\node [style=dmat] (34) at (2.75, -0.5) {$x$};
		\node [style=dmat] (35) at (1.25, -0.5) {$x$};
		\node [style=none] (36) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (15);
		\draw (16) to (14.center);
		\draw [in=90, out=-150] (15) to (18.center);
		\draw [in=-30, out=90] (17.center) to (15);
		\draw (20.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw [in=90, out=-150] (29) to (31.center);
		\draw [in=-30, out=90] (30.center) to (29);
		\draw (33.center) to (35);
		\draw (34) to (32.center);
		\draw (35) to (31.center);
		\draw (30.center) to (34);
		\draw (36.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/multipliers/multipliermultprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 1.75) {};
		\node [style=none] (1) at (-11.25, -1.75) {};
		\node [style=dmat] (2) at (-11.25, 0.75) {$x$};
		\node [style=dmat] (3) at (-11.25, -0.75) {$y$};
		\node [style=none, label={above:\axref{Mu}}] (4) at (-9.75, 0) {$=$};
		\node [style=none] (5) at (-8, 3.5) {};
		\node [style=gn] (6) at (-8, 2.5) {};
		\node [style=rn] (7) at (-8, 0.5) {};
		\node [style=none] (8) at (-7.925, 1.375) {$\cdots$};
		\node [style=none] (9) at (-8, 1.75) {\scriptsize $x$};
		\node [style=gn] (11) at (-8, -0.5) {};
		\node [style=rn] (12) at (-8, -2.5) {};
		\node [style=none] (13) at (-7.925, -1.625) {$\cdots$};
		\node [style=none] (14) at (-8, -1.25) {\scriptsize $y$};
		\node [style=none, label={above:\axref{B2}}] (24) at (-6.5, 0) {$=$};
		\node [style=none] (37) at (-8.025, -3.5) {};
		\node [style=rn] (38) at (-4.5, -1.5) {};
		\node [style=rn] (39) at (-3, -1.5) {};
		\node [style=gn] (44) at (-4.5, 1.5) {};
		\node [style=gn] (45) at (-3, 1.5) {};
		\node [style=none] (47) at (-3.75, 3.5) {};
		\node [style=gn] (48) at (-3.75, 2.5) {};
		\node [style=none] (49) at (-2.85, -0.775) {$\cdots$};
		\node [style=none] (50) at (-2.9, -0.4) {\scriptsize $x$};
		\node [style=none] (51) at (-4.525, -0.775) {$\cdots$};
		\node [style=none] (52) at (-4.6, -0.4) {\scriptsize $x$};
		\node [style=none] (53) at (-4.525, 0.5) {$\cdots$};
		\node [style=none] (54) at (-4.6, 0.875) {\scriptsize $y$};
		\node [style=none] (55) at (-2.85, 0.5) {$\cdots$};
		\node [style=none] (56) at (-2.9, 0.875) {\scriptsize $y$};
		\node [style=none] (59) at (1.25, 3.25) {};
		\node [style=gn] (64) at (1.25, 2.25) {};
		\node [style=none] (65) at (1.825, 0.625) {$\cdots$};
		\node [style=none] (66) at (1.75, 1) {\scriptsize $x$};
		\node [style=rn] (67) at (2, -1) {};
		\node [style=rn] (68) at (0.5, -1) {};
		\node [style=none] (69) at (0.825, 0.625) {$\cdots$};
		\node [style=none] (70) at (0.75, 1) {\scriptsize $x$};
		\node [style=none, label={above:\axref{S1}}] (71) at (-1, 0) {$=$};
		\node [style=rn] (74) at (1.25, -2) {};
		\node [style=none] (75) at (1.25, -3) {};
		\node [style=none] (76) at (1.325, -1.375) {$\cdots$};
		\node [style=none] (77) at (1.25, -1) {\scriptsize $y$};
		\node [style=none] (78) at (5.25, 2) {};
		\node [style=gn] (79) at (5.25, 1) {};
		\node [style=rn] (80) at (5.25, -1) {};
		\node [style=none] (81) at (5.325, -0.125) {$\cdots$};
		\node [style=none] (82) at (5.25, 0.25) {\scriptsize $xy$};
		\node [style=none] (83) at (5.25, -2) {};
		\node [style=none, label={above:\axref{S4}}] (85) at (3.575, 0) {$=$};
		\node [style=dmat] (87) at (8.325, 0) {$xy$};
		\node [style=none] (88) at (8.325, 1.75) {};
		\node [style=none] (89) at (8.325, -1.75) {};
		\node [style=rn] (91) at (-3.75, -2.5) {};
		\node [style=none] (92) at (-3.75, -3.5) {};
		\node [style=none, label={above:\axref{Mu}}] (93) at (6.825, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (2);
		\draw (2) to (0.center);
		\draw [bend left=315] (7) to (6);
		\draw (6) to (5.center);
		\draw [bend right=45] (6) to (7);
		\draw [bend left=315] (12) to (11);
		\draw [bend right=45] (11) to (12);
		\draw (12) to (37.center);
		\draw [bend right=45] (44) to (38);
		\draw [bend left=45] (45) to (39);
		\draw (45) to (38);
		\draw (44) to (39);
		\draw (48) to (47.center);
		\draw (64) to (59.center);
		\draw [bend left=330] (67) to (64);
		\draw [in=-90, out=120] (67) to (64);
		\draw [in=-90, out=60] (68) to (64);
		\draw [bend right=330] (68) to (64);
		\draw (74) to (75.center);
		\draw [bend left=315] (80) to (79);
		\draw (79) to (78.center);
		\draw [bend right=45] (79) to (80);
		\draw (80) to (83.center);
		\draw (89.center) to (87);
		\draw (87) to (88.center);
		\draw (7) to (11);
		\draw [bend right=15] (45) to (48);
		\draw [bend right=15] (48) to (44);
		\draw [bend right=15] (74) to (67);
		\draw [bend left=15] (74) to (68);
		\draw [bend right=15] (38) to (91);
		\draw [bend left=15] (39) to (91);
		\draw (91) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/nf-swap-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (3, -3.75) {};
		\node [style=none] (49) at (3, -4.25) {$0$};
		\node [style=none] (50) at (-1.25, -3.75) {};
		\node [style=none] (51) at (-1.25, -4.25) {${\scriptstyle m-1}$};
		\node [style=none] (52) at (0, 4.75) {};
		\node [style=gbox] (53) at (0.625, 2) {$a_{k + 1}$};
		\node [style=none] (54) at (2, 2) {$\cdots$};
		\node [style=gbox] (55) at (-3.5, 2) {$a_0$};
		\node [style=uw] (56) at (0, 3.5) {};
		\node [style=none] (57) at (1, -3) {$\cdots$};
		\node [style=rn] (58) at (-1.25, -2.75) {};
		\node [style=rn] (59) at (3, -2.75) {};
		\node [style={rn_phase}] (60) at (0, 4.75) {$K_1$};
		\node [style=dmat] (61) at (0.125, -0.25) {$e_{m \minu 1,k \plus 1}$};
		\node [style=dmat] (62) at (1.125, 0.1) {$e_{0,k \plus 1}$};
		\node [style=none] (63) at (-2.35, 2) {$\cdots$};
		\node [style=none] (64) at (0.125, 1) {};
		\node [style=none] (65) at (1.125, 1) {};
		\node [style=none] (66) at (1.125, -1.25) {};
		\node [style=none] (67) at (0.125, -1.75) {};
		\node [style=gbox] (68) at (-1.25, 2) {$a_k$};
		\node [style=dmat] (69) at (-1.75, 0) {$e_{m \minu 1,k}$};
		\node [style=dmat] (70) at (-0.75, 0.325) {$e_{0,k}$};
		\node [style=none] (71) at (-1.75, 0.75) {};
		\node [style=none] (72) at (-0.75, 0.75) {};
		\node [style=none] (73) at (-0.75, -1.5) {};
		\node [style=none] (74) at (-1.75, -1.5) {};
		\node [style=none] (75) at (2.75, -1.5) {};
		\node [style=gbox] (76) at (3.25, 2) {$a_{d^m \minu 1}$};
		\node [style=dmat] (77) at (3.75, 0.65) {$1$};
		\node [style=dmat] (78) at (2.75, 0.65) {$1$};
		\node [style=none] (79) at (2.75, -0.1) {};
		\node [style=none] (80) at (3.75, -1.6) {};
		\node [style=none] (81) at (2.75, 1.15) {};
		\node [style=none] (82) at (3.75, 1.15) {};
		\node [style=none, label={above:\axref{WN}}] (83) at (5.25, 0) {$=$};
		\node [style=none] (84) at (13, -3.75) {};
		\node [style=none] (85) at (13, -4.25) {$0$};
		\node [style=none] (86) at (8.75, -3.75) {};
		\node [style=none] (87) at (8.75, -4.25) {${\scriptstyle m-1}$};
		\node [style=none] (88) at (10, 5.25) {};
		\node [style=gbox] (89) at (10.625, 2) {$a_{k + 1}$};
		\node [style=none] (90) at (12, 2) {$\cdots$};
		\node [style=gbox] (91) at (6.5, 2) {$a_0$};
		\node [style=uw] (92) at (10, 4) {};
		\node [style=none] (93) at (11, -3) {$\cdots$};
		\node [style=rn] (94) at (8.75, -2.75) {};
		\node [style=rn] (95) at (13, -2.75) {};
		\node [style={rn_phase}] (96) at (10, 5.25) {$K_1$};
		\node [style=dmat] (97) at (10.125, -0.25) {$e_{m \minu 1,k \plus 1}$};
		\node [style=dmat] (98) at (11.125, 0.1) {$e_{0,k \plus 1}$};
		\node [style=none] (99) at (7.65, 2) {$\cdots$};
		\node [style=none] (100) at (10.125, 1) {};
		\node [style=none] (101) at (11.125, 1) {};
		\node [style=none] (102) at (11.125, -1.25) {};
		\node [style=none] (103) at (10.125, -1.75) {};
		\node [style=gbox] (104) at (8.75, 2) {$a_k$};
		\node [style=dmat] (105) at (8.25, 0) {$e_{m \minu 1,k}$};
		\node [style=dmat] (106) at (9.25, 0.325) {$e_{0,k}$};
		\node [style=none] (107) at (8.25, 0.75) {};
		\node [style=none] (108) at (9.25, 0.75) {};
		\node [style=none] (109) at (9.25, -1.5) {};
		\node [style=none] (110) at (8.25, -1.5) {};
		\node [style=none] (111) at (12.75, -1.5) {};
		\node [style=gbox] (112) at (13.25, 2) {$a_{d^m \minu 1}$};
		\node [style=dmat] (113) at (13.75, 0.65) {$1$};
		\node [style=dmat] (114) at (12.75, 0.65) {$1$};
		\node [style=none] (115) at (12.75, -0.1) {};
		\node [style=none] (116) at (13.75, -1.6) {};
		\node [style=none] (117) at (12.75, 1.15) {};
		\node [style=none] (118) at (13.75, 1.15) {};
		\node [style=uw] (119) at (9.75, 3) {};
		\node [style=none, label={above:\axref{Sym}}, label={below:\axref{S1},\axref{S4}}] (120) at (15.5, 0) {$=$};
		\node [style=none] (121) at (23.25, -3.75) {};
		\node [style=none] (122) at (23.25, -4.25) {$0$};
		\node [style=none] (123) at (19, -3.75) {};
		\node [style=none] (124) at (19, -4.25) {${\scriptstyle m-1}$};
		\node [style=none] (125) at (20.25, 5.25) {};
		\node [style=gbox] (126) at (20.875, 2) {$a_k$};
		\node [style=none] (127) at (22.25, 2) {$\cdots$};
		\node [style=gbox] (128) at (16.75, 2) {$a_0$};
		\node [style=uw] (129) at (20.25, 4) {};
		\node [style=none] (130) at (21.25, -3) {$\cdots$};
		\node [style=rn] (131) at (19, -2.75) {};
		\node [style=rn] (132) at (23.25, -2.75) {};
		\node [style={rn_phase}] (133) at (20.25, 5.25) {$K_1$};
		\node [style=dmat] (134) at (20.375, 0) {$e_{m \minu 1,k}$};
		\node [style=dmat] (135) at (21.375, 0.35) {$e_{0,k}$};
		\node [style=none] (136) at (17.9, 2) {$\cdots$};
		\node [style=none] (137) at (20.375, 1) {};
		\node [style=none] (138) at (21.375, 1) {};
		\node [style=none] (139) at (21.375, -1.25) {};
		\node [style=none] (140) at (20.375, -1.75) {};
		\node [style=gbox] (141) at (19, 2) {$a_{k + 1}$};
		\node [style=dmat] (142) at (18.5, -0.25) {$e_{m \minu 1,k \plus 1}$};
		\node [style=dmat] (143) at (19.5, 0.075) {$e_{0,k \plus 1}$};
		\node [style=none] (144) at (18.5, 0.75) {};
		\node [style=none] (145) at (19.5, 0.75) {};
		\node [style=none] (146) at (19.5, -1.5) {};
		\node [style=none] (147) at (18.5, -1.5) {};
		\node [style=none] (148) at (23, -1.5) {};
		\node [style=gbox] (149) at (23.5, 2) {$a_{d^m \minu 1}$};
		\node [style=dmat] (150) at (24, 0.65) {$1$};
		\node [style=dmat] (151) at (23, 0.65) {$1$};
		\node [style=none] (152) at (23, -0.1) {};
		\node [style=none] (153) at (24, -1.6) {};
		\node [style=none] (154) at (23, 1.15) {};
		\node [style=none] (155) at (24, 1.15) {};
		\node [style=uw] (156) at (20, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (56);
		\draw [in=90, out=-60, looseness=0.75] (56) to (53);
		\draw [in=90, out=-135, looseness=0.25] (56) to (55);
		\draw (64.center) to (61);
		\draw [in=-135, out=90, looseness=0.75] (64.center) to (53);
		\draw (62) to (65.center);
		\draw [in=-45, out=90, looseness=0.75] (65.center) to (53);
		\draw (66.center) to (62);
		\draw [in=105, out=-90, looseness=0.75] (66.center) to (59);
		\draw (67.center) to (61);
		\draw [in=75, out=-90, looseness=0.50] (67.center) to (58);
		\draw (71.center) to (69);
		\draw [in=-135, out=90, looseness=0.75] (71.center) to (68);
		\draw (70) to (72.center);
		\draw [in=-45, out=90, looseness=0.75] (72.center) to (68);
		\draw (73.center) to (70);
		\draw (74.center) to (69);
		\draw [in=-105, out=90, looseness=0.50] (68) to (56);
		\draw [in=135, out=-90, looseness=0.75] (74.center) to (58);
		\draw [in=165, out=-90, looseness=0.50] (73.center) to (59);
		\draw (58) to (50.center);
		\draw [in=30, out=-90, looseness=0.50] (75.center) to (58);
		\draw (81.center) to (78);
		\draw (77) to (82.center);
		\draw (77) to (80.center);
		\draw (78) to (79.center);
		\draw [in=90, out=-135, looseness=0.75] (76) to (81.center);
		\draw [in=90, out=-45, looseness=0.75] (76) to (82.center);
		\draw [in=45, out=-90, looseness=0.75] (80.center) to (59);
		\draw (79.center) to (75.center);
		\draw [in=90, out=-45, looseness=0.50] (56) to (76);
		\draw (59) to (48.center);
		\draw (88.center) to (92);
		\draw [in=90, out=-135, looseness=0.25] (92) to (91);
		\draw (100.center) to (97);
		\draw [in=-135, out=90, looseness=0.75] (100.center) to (89);
		\draw (98) to (101.center);
		\draw [in=-45, out=90, looseness=0.75] (101.center) to (89);
		\draw (102.center) to (98);
		\draw [in=105, out=-90, looseness=0.75] (102.center) to (95);
		\draw (103.center) to (97);
		\draw [in=75, out=-90, looseness=0.50] (103.center) to (94);
		\draw (107.center) to (105);
		\draw [in=-135, out=90, looseness=0.75] (107.center) to (104);
		\draw (106) to (108.center);
		\draw [in=-45, out=90, looseness=0.75] (108.center) to (104);
		\draw (109.center) to (106);
		\draw (110.center) to (105);
		\draw [in=135, out=-90, looseness=0.75] (110.center) to (94);
		\draw [in=165, out=-90, looseness=0.50] (109.center) to (95);
		\draw (94) to (86.center);
		\draw [in=30, out=-90, looseness=0.50] (111.center) to (94);
		\draw (117.center) to (114);
		\draw (113) to (118.center);
		\draw (113) to (116.center);
		\draw (114) to (115.center);
		\draw [in=90, out=-135, looseness=0.75] (112) to (117.center);
		\draw [in=90, out=-45, looseness=0.75] (112) to (118.center);
		\draw [in=45, out=-90, looseness=0.75] (116.center) to (95);
		\draw (115.center) to (111.center);
		\draw [in=90, out=-45, looseness=0.50] (92) to (112);
		\draw (95) to (84.center);
		\draw [in=90, out=-45, looseness=0.75] (119) to (89);
		\draw [in=90, out=-135, looseness=0.75] (119) to (104);
		\draw [in=255, out=90, looseness=0.75] (119) to (92);
		\draw (125.center) to (129);
		\draw [in=90, out=-135, looseness=0.25] (129) to (128);
		\draw (137.center) to (134);
		\draw [in=-135, out=90, looseness=0.75] (137.center) to (126);
		\draw (135) to (138.center);
		\draw [in=-45, out=90, looseness=0.75] (138.center) to (126);
		\draw (139.center) to (135);
		\draw [in=105, out=-90, looseness=0.75] (139.center) to (132);
		\draw (140.center) to (134);
		\draw [in=75, out=-90, looseness=0.50] (140.center) to (131);
		\draw (144.center) to (142);
		\draw [in=-135, out=90, looseness=0.75] (144.center) to (141);
		\draw (143) to (145.center);
		\draw [in=-45, out=90, looseness=0.75] (145.center) to (141);
		\draw (146.center) to (143);
		\draw (147.center) to (142);
		\draw [in=135, out=-90, looseness=0.75] (147.center) to (131);
		\draw [in=165, out=-90, looseness=0.50] (146.center) to (132);
		\draw (131) to (123.center);
		\draw [in=30, out=-90, looseness=0.50] (148.center) to (131);
		\draw (154.center) to (151);
		\draw (150) to (155.center);
		\draw (150) to (153.center);
		\draw (151) to (152.center);
		\draw [in=90, out=-135, looseness=0.75] (149) to (154.center);
		\draw [in=90, out=-45, looseness=0.75] (149) to (155.center);
		\draw [in=45, out=-90, looseness=0.75] (153.center) to (132);
		\draw (152.center) to (148.center);
		\draw [in=90, out=-45, looseness=0.50] (129) to (149);
		\draw (132) to (121.center);
		\draw [in=90, out=-45, looseness=0.75] (156) to (126);
		\draw [in=90, out=-135, looseness=0.75] (156) to (141);
		\draw [in=255, out=90, looseness=0.75] (156) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/nf-swap-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (7.5, -3.75) {};
		\node [style=none] (39) at (7.5, -4.25) {$0$};
		\node [style=none] (40) at (3.25, -3.75) {};
		\node [style=none] (41) at (3.25, -4.25) {${\scriptstyle m-1}$};
		\node [style=none] (42) at (4.5, 4.75) {};
		\node [style=gbox] (43) at (5.125, 2) {$a_{k}$};
		\node [style=none] (44) at (6.5, 2) {$\cdots$};
		\node [style=gbox] (45) at (1, 2) {$a_0$};
		\node [style=uw] (46) at (4.5, 3.5) {};
		\node [style=none] (47) at (5.5, -3) {$\cdots$};
		\node [style=rn] (48) at (3.25, -2.75) {};
		\node [style=rn] (49) at (7.5, -2.75) {};
		\node [style={rn_phase}] (50) at (4.5, 4.75) {$K_1$};
		\node [style=dmat] (51) at (4.625, 0) {$e_{m \minu 1,k}$};
		\node [style=dmat] (52) at (5.625, 0.35) {$e_{0,k}$};
		\node [style=none] (53) at (2.15, 2) {$\cdots$};
		\node [style=none] (54) at (4.625, 1) {};
		\node [style=none] (55) at (5.625, 1) {};
		\node [style=none] (56) at (5.625, -1.25) {};
		\node [style=none] (57) at (4.625, -1.75) {};
		\node [style=gbox] (58) at (3.25, 2) {$a_{k + 1}$};
		\node [style=dmat] (59) at (2.75, -0.25) {$e_{m \minu 1,k \plus 1}$};
		\node [style=dmat] (60) at (3.75, 0.075) {$e_{0,k \plus 1}$};
		\node [style=none] (61) at (2.75, 0.75) {};
		\node [style=none] (62) at (3.75, 0.75) {};
		\node [style=none] (63) at (3.75, -1.5) {};
		\node [style=none] (64) at (2.75, -1.5) {};
		\node [style=none] (65) at (7.25, -1.5) {};
		\node [style=gbox] (66) at (7.75, 2) {$a_{d^m \minu 1}$};
		\node [style=dmat] (67) at (8.25, 0.65) {$1$};
		\node [style=dmat] (68) at (7.25, 0.65) {$1$};
		\node [style=none] (69) at (7.25, -0.1) {};
		\node [style=none] (70) at (8.25, -1.6) {};
		\node [style=none] (71) at (7.25, 1.15) {};
		\node [style=none] (72) at (8.25, 1.15) {};
		\node [style=none, label={above:\axref{WN}}] (73) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (46);
		\draw [in=90, out=-60, looseness=0.75] (46) to (43);
		\draw [in=90, out=-135, looseness=0.25] (46) to (45);
		\draw (54.center) to (51);
		\draw [in=-135, out=90, looseness=0.75] (54.center) to (43);
		\draw (52) to (55.center);
		\draw [in=-45, out=90, looseness=0.75] (55.center) to (43);
		\draw (56.center) to (52);
		\draw [in=105, out=-90, looseness=0.75] (56.center) to (49);
		\draw (57.center) to (51);
		\draw [in=75, out=-90, looseness=0.50] (57.center) to (48);
		\draw (61.center) to (59);
		\draw [in=-135, out=90, looseness=0.75] (61.center) to (58);
		\draw (60) to (62.center);
		\draw [in=-45, out=90, looseness=0.75] (62.center) to (58);
		\draw (63.center) to (60);
		\draw (64.center) to (59);
		\draw [in=-105, out=90, looseness=0.50] (58) to (46);
		\draw [in=135, out=-90, looseness=0.75] (64.center) to (48);
		\draw [in=165, out=-90, looseness=0.50] (63.center) to (49);
		\draw (48) to (40.center);
		\draw [in=30, out=-90, looseness=0.50] (65.center) to (48);
		\draw (71.center) to (68);
		\draw (67) to (72.center);
		\draw (67) to (70.center);
		\draw (68) to (69.center);
		\draw [in=90, out=-135, looseness=0.75] (66) to (71.center);
		\draw [in=90, out=-45, looseness=0.75] (66) to (72.center);
		\draw [in=45, out=-90, looseness=0.75] (70.center) to (49);
		\draw (69.center) to (65.center);
		\draw [in=90, out=-45, looseness=0.50] (46) to (66);
		\draw (49) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/normalformscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-9, 1.75) {$a_0$};
		\node [style=none] (1) at (-9, -3.625) {};
		\node [style=none] (2) at (-4.75, 1.75) {$\cdots$};
		\node [style=none] (3) at (-3, -3.625) {};
		\node [style=none] (4) at (-6, -3.625) {};
		\node [style=none] (5) at (-7.5, 1.75) {$\cdots$};
		\node [style={rn_phase}] (6) at (-6, 4.25) {$K_1$};
		\node [style=none] (7) at (-7.5, -3.125) {$\cdots$};
		\node [style=none] (8) at (-4.5, -3.125) {$\cdots$};
		\node [style=rn] (10) at (-3, -2.625) {};
		\node [style=rn] (11) at (-6, -2.625) {};
		\node [style=gbox] (12) at (-6, 1.75) {$a_i$};
		\node [style=uw] (14) at (-6, 3) {};
		\node [style=rn] (16) at (-9, -2.625) {};
		\node [style=gbox] (17) at (-3, 1.75) {$a_{d^{m} \minu 1}$};
		\node [style=none] (18) at (-3.875, 1) {};
		\node [style=none] (19) at (-3.875, -1.125) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, -1.125) {};
		\node [style=none] (22) at (-2.125, 1) {};
		\node [style=none] (23) at (-2.125, -1.125) {};
		\node [style=none] (24) at (-7.05, 1) {};
		\node [style=dmat] (25) at (-7.05, -0.325) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (26) at (-7.05, -1.75) {};
		\node [style=none] (27) at (-6, 1) {};
		\node [style=dmat] (28) at (-6, 0) {$\minu e_{s, i}$};
		\node [style=none] (29) at (-6, -1.375) {};
		\node [style=none] (30) at (-4.95, 1) {};
		\node [style=dmat] (31) at (-4.95, 0) {$\minu e_{0,i}$};
		\node [style=none] (32) at (-4.95, -1.25) {};
		\node [style={rn_phase}] (33) at (-10.5, 0.75) {$K_1$};
		\node [style=gbox] (34) at (-10.5, -0.75) {$s$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{K1}}] (35) at (-0.75, 0) {$=$};
		\node [style=gbox] (36) at (0.75, 1.75) {$a_0$};
		\node [style=none] (37) at (0.75, -3.625) {};
		\node [style=none] (38) at (5, 1.75) {$\cdots$};
		\node [style=none] (39) at (6.75, -3.625) {};
		\node [style=none] (40) at (3.75, -3.625) {};
		\node [style=none] (41) at (2.25, 1.75) {$\cdots$};
		\node [style={rn_phase}] (42) at (3.75, 5.375) {$K_1$};
		\node [style=none] (43) at (2.25, -3.125) {$\cdots$};
		\node [style=none] (44) at (5.25, -3.125) {$\cdots$};
		\node [style=rn] (45) at (6.75, -2.625) {};
		\node [style=rn] (46) at (3.75, -2.625) {};
		\node [style=gbox] (47) at (3.75, 1.75) {$a_i$};
		\node [style=uw] (48) at (3.75, 3) {};
		\node [style=rn] (49) at (0.75, -2.625) {};
		\node [style=gbox] (50) at (6.75, 1.75) {$a_{d^{m} \minu 1}$};
		\node [style=none] (51) at (5.875, 1) {};
		\node [style=none] (52) at (5.875, -1.125) {};
		\node [style=none] (53) at (6.75, 1) {};
		\node [style=none] (54) at (6.75, -1.125) {};
		\node [style=none] (55) at (7.625, 1) {};
		\node [style=none] (56) at (7.625, -1.125) {};
		\node [style=none] (57) at (2.7, 1) {};
		\node [style=dmat] (58) at (2.7, -0.325) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (59) at (2.7, -1.75) {};
		\node [style=none] (60) at (3.75, 1) {};
		\node [style=dmat] (61) at (3.75, 0) {$\minu e_{s, i}$};
		\node [style=none] (62) at (3.75, -1.375) {};
		\node [style=none] (63) at (4.8, 1) {};
		\node [style=dmat] (64) at (4.8, 0) {$\minu e_{0,i}$};
		\node [style=none] (65) at (4.8, -1.25) {};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\axref{S1}}] (68) at (9, 0) {$=$};
		\node [style=gbox] (69) at (3.75, 4.25) {$s$};
		\node [style=gbox] (70) at (10.75, 1.75) {$s \cdot a_0$};
		\node [style=none] (71) at (10.75, -3.625) {};
		\node [style=none] (72) at (15, 1.75) {$\cdots$};
		\node [style=none] (73) at (16.75, -3.625) {};
		\node [style=none] (74) at (13.75, -3.625) {};
		\node [style=none] (75) at (12.25, 1.75) {$\cdots$};
		\node [style={rn_phase}] (76) at (13.75, 4.375) {$K_1$};
		\node [style=none] (77) at (12.25, -3.125) {$\cdots$};
		\node [style=none] (78) at (15.25, -3.125) {$\cdots$};
		\node [style=rn] (79) at (16.75, -2.625) {};
		\node [style=rn] (80) at (13.75, -2.625) {};
		\node [style=gbox] (81) at (13.75, 1.75) {$s \cdot a_i$};
		\node [style=uw] (82) at (13.75, 3) {};
		\node [style=rn] (83) at (10.75, -2.625) {};
		\node [style=gbox] (84) at (16.75, 1.75) {$s \cdot a_{d^{m} \minu 1}$};
		\node [style=none] (85) at (15.875, 1) {};
		\node [style=none] (86) at (15.875, -1.125) {};
		\node [style=none] (87) at (16.75, 1) {};
		\node [style=none] (88) at (16.75, -1.125) {};
		\node [style=none] (89) at (17.625, 1) {};
		\node [style=none] (90) at (17.625, -1.125) {};
		\node [style=none] (91) at (12.7, 1) {};
		\node [style=dmat] (92) at (12.7, -0.325) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (93) at (12.7, -1.75) {};
		\node [style=none] (94) at (13.75, 1) {};
		\node [style=dmat] (95) at (13.75, 0) {$\minu e_{s, i}$};
		\node [style=none] (96) at (13.75, -1.375) {};
		\node [style=none] (97) at (14.8, 1) {};
		\node [style=dmat] (98) at (14.8, 0) {$\minu e_{0,i}$};
		\node [style=none] (99) at (14.8, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (12);
		\draw [in=90, out=-150, looseness=0.50] (14) to (0);
		\draw [in=90, out=-30, looseness=0.50] (14) to (17);
		\draw (6) to (14);
		\draw [in=60, out=-90, looseness=0.50] (23.center) to (10);
		\draw [in=30, out=-90, looseness=0.50] (21.center) to (11);
		\draw [in=0, out=-90, looseness=0.25] (19.center) to (16);
		\draw [in=90, out=-135, looseness=0.50] (17) to (18.center);
		\draw (17) to (20.center);
		\draw [in=90, out=-45, looseness=0.75] (17) to (22.center);
		\draw (25) to (24.center);
		\draw (28) to (27.center);
		\draw (31) to (30.center);
		\draw (25) to (26.center);
		\draw (28) to (29.center);
		\draw (31) to (32.center);
		\draw [in=90, out=-45, looseness=0.50] (12) to (30.center);
		\draw (12) to (27.center);
		\draw [in=90, out=-135, looseness=0.50] (12) to (24.center);
		\draw [in=150, out=-90, looseness=0.50] (32.center) to (10);
		\draw (11) to (4.center);
		\draw (10) to (3.center);
		\draw (29.center) to (11);
		\draw [in=30, out=-90, looseness=0.50] (26.center) to (16);
		\draw (16) to (1.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (33) to (34);
		\draw (48) to (47);
		\draw [in=90, out=-150, looseness=0.50] (48) to (36);
		\draw [in=90, out=-30, looseness=0.50] (48) to (50);
		\draw [in=60, out=-90, looseness=0.50] (56.center) to (45);
		\draw [in=30, out=-90, looseness=0.50] (54.center) to (46);
		\draw [in=0, out=-90, looseness=0.25] (52.center) to (49);
		\draw [in=90, out=-135, looseness=0.50] (50) to (51.center);
		\draw (50) to (53.center);
		\draw [in=90, out=-45, looseness=0.75] (50) to (55.center);
		\draw (58) to (57.center);
		\draw (61) to (60.center);
		\draw (64) to (63.center);
		\draw (58) to (59.center);
		\draw (61) to (62.center);
		\draw (64) to (65.center);
		\draw [in=90, out=-45, looseness=0.50] (47) to (63.center);
		\draw (47) to (60.center);
		\draw [in=90, out=-135, looseness=0.50] (47) to (57.center);
		\draw [in=150, out=-90, looseness=0.50] (65.center) to (45);
		\draw (46) to (40.center);
		\draw (45) to (39.center);
		\draw (62.center) to (46);
		\draw [in=30, out=-90, looseness=0.50] (59.center) to (49);
		\draw (49) to (37.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw (48) to (69);
		\draw (69) to (42);
		\draw (82) to (81);
		\draw [in=90, out=-150, looseness=0.50] (82) to (70);
		\draw [in=90, out=-30, looseness=0.50] (82) to (84);
		\draw [in=60, out=-90, looseness=0.50] (90.center) to (79);
		\draw [in=30, out=-90, looseness=0.50] (88.center) to (80);
		\draw [in=0, out=-90, looseness=0.25] (86.center) to (83);
		\draw [in=90, out=-135, looseness=0.50] (84) to (85.center);
		\draw (84) to (87.center);
		\draw [in=90, out=-45, looseness=0.75] (84) to (89.center);
		\draw (92) to (91.center);
		\draw (95) to (94.center);
		\draw (98) to (97.center);
		\draw (92) to (93.center);
		\draw (95) to (96.center);
		\draw (98) to (99.center);
		\draw [in=90, out=-45, looseness=0.50] (81) to (97.center);
		\draw (81) to (94.center);
		\draw [in=90, out=-135, looseness=0.50] (81) to (91.center);
		\draw [in=150, out=-90, looseness=0.50] (99.center) to (79);
		\draw (80) to (74.center);
		\draw (79) to (73.center);
		\draw (96.center) to (80);
		\draw [in=30, out=-90, looseness=0.50] (93.center) to (83);
		\draw (83) to (71.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw (76) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redgreenmchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5.25, 0.5) {$=$};
		\node [style=none] (40) at (-9, 2.25) {};
		\node [style=rn] (41) at (-6.5, 1.25) {};
		\node [style=none, rotate=-59] (42) at (-7.725, 0.45) {$\cdots$};
		\node [style=none] (43) at (-8.1, 0.325) {\scriptsize $k$};
		\node [style=none] (44) at (-6.5, -1.25) {};
		\node [style=none] (45) at (-9, -1.25) {};
		\node [style=gn] (46) at (-9, -0.25) {};
		\node [style=none] (47) at (-6.5, 2.25) {};
		\node [style=rn] (48) at (-1.5, -0.25) {};
		\node [style=none, rotate=59] (49) at (-2.4, 0.35) {$\cdots$};
		\node [style=none, rotate=-31] (50) at (-3.075, 0.7) {\scriptsize $d \minu k$};
		\node [style=none] (51) at (-1.5, 2.25) {};
		\node [style=none] (52) at (-4, 2.25) {};
		\node [style=gn] (53) at (-4, 1.25) {};
		\node [style=none] (54) at (-4, -1.25) {};
		\node [style=none] (55) at (-1.5, -1.25) {};
		\node [style=none] (56) at (5.25, 0.5) {$=$};
		\node [style=none] (57) at (1.5, 2.25) {};
		\node [style=gn] (58) at (4, 1.25) {};
		\node [style=none, rotate=-59] (59) at (2.775, 0.45) {$\cdots$};
		\node [style=none] (60) at (2.4, 0.325) {\scriptsize $k$};
		\node [style=none] (61) at (4, -1.25) {};
		\node [style=none] (62) at (1.5, -1.25) {};
		\node [style=rn] (63) at (1.5, -0.25) {};
		\node [style=none] (64) at (4, 2.25) {};
		\node [style=gn] (65) at (9, -0.25) {};
		\node [style=none, rotate=59] (66) at (8.1, 0.35) {$\cdots$};
		\node [style=none, rotate=-31] (67) at (7.425, 0.7) {\scriptsize $d \minu k$};
		\node [style=none] (68) at (9, 2.25) {};
		\node [style=none] (69) at (6.5, 2.25) {};
		\node [style=rn] (70) at (6.5, 1.25) {};
		\node [style=none] (71) at (6.5, -1.25) {};
		\node [style=none] (72) at (9, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (47.center);
		\draw (46) to (40.center);
		\draw (44.center) to (41);
		\draw [bend right] (46) to (41);
		\draw [bend left] (46) to (41);
		\draw (45.center) to (46);
		\draw (51.center) to (48);
		\draw [bend left] (53) to (48);
		\draw [bend right] (53) to (48);
		\draw (52.center) to (53);
		\draw (55.center) to (48);
		\draw (53) to (54.center);
		\draw (58) to (64.center);
		\draw (63) to (57.center);
		\draw (61.center) to (58);
		\draw [bend right] (63) to (58);
		\draw [bend left] (63) to (58);
		\draw (62.center) to (63);
		\draw (68.center) to (65);
		\draw [bend left] (70) to (65);
		\draw [bend right] (70) to (65);
		\draw (69.center) to (70);
		\draw (72.center) to (65);
		\draw (70) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redgreenmchangeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-16.25, 1.75) {};
		\node [style=rn] (2) at (-13.75, 0.75) {};
		\node [style=none, rotate=-59] (4) at (-14.975, -0.05) {$\cdots$};
		\node [style=none] (5) at (-15.35, -0.175) {\scriptsize $k$};
		\node [style=none] (6) at (-13.75, -1.75) {};
		\node [style=none] (7) at (-16.25, -1.75) {};
		\node [style=gn] (8) at (-16.25, -0.75) {};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S4}}] (9) at (-12.25, 0) {$=$};
		\node [style=none] (10) at (-13.75, 1.75) {};
		\node [style=none] (12) at (-10.75, 2) {};
		\node [style=rn] (13) at (-8.25, 1.25) {};
		\node [style=gn] (14) at (-10.75, 0.25) {};
		\node [style=none] (15) at (-9.25, 0.3) {$\vdots$};
		\node [style=none] (17) at (-8.25, -2) {};
		\node [style=none] (18) at (-10.75, -2) {};
		\node [style=none, label={above:\lemref{controlnotslideditlm}}, label={below:\axref{P1},\axref{Du}}] (19) at (-6.25, 0) {$=$};
		\node [style=none] (20) at (-8.25, 2) {};
		\node [style=rn] (21) at (-8.25, -0.25) {};
		\node [style=gn] (22) at (-10.75, -1.25) {};
		\node [style=none] (52) at (5.5, 0) {$=$};
		\node [style=none, label={above:\axref{Hopf}}] (73) at (11.25, 0) {$=$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S4}}] (74) at (-0.25, 0) {$=$};
		\node [style=none] (75) at (-9.75, 0) {\scriptsize $k$};
		\node [style=rn] (76) at (-1.75, 0.5) {};
		\node [style=none, rotate=59] (77) at (-2.65, 1.1) {$\cdots$};
		\node [style=none, rotate=-31] (78) at (-3.325, 1.45) {\scriptsize $d \minu 1$};
		\node [style=none] (79) at (-1.75, 2.75) {};
		\node [style=none] (80) at (-4.25, 2.75) {};
		\node [style=gn] (81) at (-4.25, 2) {};
		\node [style=none] (82) at (-4.25, -2.75) {};
		\node [style=rn] (83) at (-1.75, -2) {};
		\node [style=none, rotate=59] (84) at (-2.65, -1.4) {$\cdots$};
		\node [style=none, rotate=-31] (85) at (-3.325, -1.05) {\scriptsize $d \minu 1$};
		\node [style=gn] (86) at (-4.25, -0.5) {};
		\node [style=none] (87) at (-1.75, -2.75) {};
		\node [style=none] (88) at (-3, 0.175) {$\vdots$};
		\node [style=none] (89) at (-3.5, 0.125) {\scriptsize $k$};
		\node [style=rn] (90) at (4.25, -1) {};
		\node [style=none, rotate=59] (91) at (3.425, -0.45) {$\cdots$};
		\node [style=none, rotate=-31] (92) at (2.45, 0.05) {\scriptsize $k(d \minu 1)$};
		\node [style=none] (93) at (4.25, 1.75) {};
		\node [style=none] (94) at (1.25, 1.75) {};
		\node [style=gn] (95) at (1.25, 0.75) {};
		\node [style=none] (104) at (1.25, -1.75) {};
		\node [style=none] (105) at (4.25, -2) {};
		\node [style=none, rotate=-31] (106) at (7.975, 0) {\scriptsize $\substack{d(k \minu 1)\\ + d \minu k}$};
		\node [style=rn] (107) at (9.75, -1) {};
		\node [style=none, rotate=59] (108) at (8.825, -0.4) {$\cdots$};
		\node [style=none] (110) at (9.75, 1.75) {};
		\node [style=none] (111) at (6.75, 1.75) {};
		\node [style=gn] (112) at (6.75, 0.75) {};
		\node [style=none] (113) at (6.75, -1.75) {};
		\node [style=none] (114) at (9.75, -2) {};
		\node [style=rn] (123) at (15.25, -0.75) {};
		\node [style=none, rotate=59] (124) at (14.35, -0.15) {$\cdots$};
		\node [style=none, rotate=-31] (125) at (13.675, 0.2) {\scriptsize $d \minu k$};
		\node [style=none] (126) at (15.25, 1.75) {};
		\node [style=none] (127) at (12.75, 1.75) {};
		\node [style=gn] (128) at (12.75, 0.75) {};
		\node [style=none] (129) at (12.75, -1.75) {};
		\node [style=none] (130) at (15.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (10.center);
		\draw (8) to (1.center);
		\draw (6.center) to (2);
		\draw [bend right] (8) to (2);
		\draw [bend left] (8) to (2);
		\draw (18.center) to (14);
		\draw (13) to (20.center);
		\draw (17.center) to (13);
		\draw (12.center) to (14);
		\draw (14) to (13);
		\draw (22) to (21);
		\draw (7.center) to (8);
		\draw (79.center) to (76);
		\draw [bend left] (81) to (76);
		\draw [bend right] (81) to (76);
		\draw (80.center) to (81);
		\draw (83) to (87.center);
		\draw (86) to (82.center);
		\draw [bend left] (86) to (83);
		\draw [bend right] (86) to (83);
		\draw (76) to (83);
		\draw (81) to (86);
		\draw (93.center) to (90);
		\draw [bend left] (95) to (90);
		\draw [bend right] (95) to (90);
		\draw (94.center) to (95);
		\draw (104.center) to (95);
		\draw (105.center) to (90);
		\draw (110.center) to (107);
		\draw [bend left] (112) to (107);
		\draw [bend right] (112) to (107);
		\draw (111.center) to (112);
		\draw (113.center) to (112);
		\draw (114.center) to (107);
		\draw (126.center) to (123);
		\draw [bend left] (128) to (123);
		\draw [bend right] (128) to (123);
		\draw (127.center) to (128);
		\draw (130.center) to (123);
		\draw (128) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspider0pfusedit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3.75, 0) {$=$};
		\node [style=none] (48) at (-4, 0) {$=$};
		\node [style=none] (77) at (-10.125, 2.375) {};
		\node [style=none] (78) at (-8.375, 2.375) {};
		\node [style=none] (81) at (-9.25, 2.875) {\scriptsize $n$};
		\node [style={rn_phase}] (141) at (-6.25, 0.75) {$K_j$ };
		\node [style=none] (142) at (-5.5, 1.75) {};
		\node [style=none] (143) at (-7, 1.75) {};
		\node [style=none] (144) at (-5.5, -1.5) {};
		\node [style=none] (145) at (-7, -1.5) {};
		\node [style=none] (146) at (-6.25, -1.75) {$\cdots$};
		\node [style=none] (147) at (-6.25, 1.75) {$\cdots$};
		\node [style={rn_phase}] (148) at (-9.25, -0.75) {$K_i$ };
		\node [style=none] (149) at (-8.5, 1.5) {};
		\node [style=none] (150) at (-10, 1.5) {};
		\node [style=none] (151) at (-8.5, -1.75) {};
		\node [style=none] (152) at (-10, -1.75) {};
		\node [style=none] (153) at (-9.25, -1.75) {$\cdots$};
		\node [style=none] (154) at (-9.25, 1.75) {$\cdots$};
		\node [style={rn_phase}] (155) at (7.5, 0) {$K_{i + j}$};
		\node [style=none] (156) at (9.75, -1.5) {};
		\node [style=none] (157) at (8.25, -1.5) {};
		\node [style=none] (158) at (6.75, -1.5) {};
		\node [style=none] (159) at (5.25, -1.5) {};
		\node [style=none] (160) at (9.75, 1.5) {};
		\node [style=none] (161) at (8.25, 1.5) {};
		\node [style=none] (162) at (6.75, 1.5) {};
		\node [style=none] (163) at (5.25, 1.5) {};
		\node [style=none] (168) at (-8.5, 2) {};
		\node [style=none] (169) at (-10, 2) {};
		\node [style=none] (170) at (-5.5, -2) {};
		\node [style=none] (171) at (-7, -2) {};
		\node [style=none] (172) at (9, -1.875) {$\cdots$};
		\node [style=none] (173) at (9, 1.875) {$\cdots$};
		\node [style=none] (174) at (6, -1.875) {$\cdots$};
		\node [style=none] (175) at (6, 1.875) {$\cdots$};
		\node [style=none] (176) at (-7, 2) {};
		\node [style=none] (177) at (-5.5, 2) {};
		\node [style=none] (178) at (-8.5, -2) {};
		\node [style=none] (179) at (-10, -2) {};
		\node [style=none] (180) at (-7.125, 2.375) {};
		\node [style=none] (181) at (-5.375, 2.375) {};
		\node [style=none] (182) at (-6.25, 2.875) {\scriptsize $s$};
		\node [style=none] (183) at (-8.375, -2.375) {};
		\node [style=none] (184) at (-10.125, -2.375) {};
		\node [style=none] (185) at (-9.25, -2.875) {\scriptsize $m$};
		\node [style=none] (186) at (-5.375, -2.375) {};
		\node [style=none] (187) at (-7.125, -2.375) {};
		\node [style=none] (188) at (-6.25, -2.875) {\scriptsize $t$};
		\node [style=none] (189) at (-2.5, 2.375) {};
		\node [style=none] (190) at (-0.75, 2.375) {};
		\node [style=none] (191) at (-1.625, 2.875) {\scriptsize $n$};
		\node [style={rn_phase}] (192) at (1.375, -0.75) {$K_j$ };
		\node [style=none] (193) at (2.125, 1.5) {};
		\node [style=none] (194) at (0.625, 1.5) {};
		\node [style=none] (195) at (2.125, -1.75) {};
		\node [style=none] (196) at (0.625, -1.75) {};
		\node [style=none] (197) at (1.375, -1.75) {$\cdots$};
		\node [style=none] (198) at (1.375, 1.75) {$\cdots$};
		\node [style={rn_phase}] (199) at (-1.625, 0.75) {$K_i$ };
		\node [style=none] (200) at (-0.875, 1.75) {};
		\node [style=none] (201) at (-2.375, 1.75) {};
		\node [style=none] (202) at (-0.875, -1.5) {};
		\node [style=none] (203) at (-2.375, -1.5) {};
		\node [style=none] (204) at (-1.625, -1.75) {$\cdots$};
		\node [style=none] (205) at (-1.625, 1.75) {$\cdots$};
		\node [style=none] (206) at (-0.875, 2) {};
		\node [style=none] (207) at (-2.375, 2) {};
		\node [style=none] (208) at (2.125, -2) {};
		\node [style=none] (209) at (0.625, -2) {};
		\node [style=none] (210) at (0.625, 2) {};
		\node [style=none] (211) at (2.125, 2) {};
		\node [style=none] (212) at (-0.875, -2) {};
		\node [style=none] (213) at (-2.375, -2) {};
		\node [style=none] (214) at (0.5, 2.375) {};
		\node [style=none] (215) at (2.25, 2.375) {};
		\node [style=none] (216) at (1.375, 2.875) {\scriptsize $s$};
		\node [style=none] (217) at (-0.75, -2.375) {};
		\node [style=none] (218) at (-2.5, -2.375) {};
		\node [style=none] (219) at (-1.625, -2.875) {\scriptsize $m$};
		\node [style=none] (220) at (2.25, -2.375) {};
		\node [style=none] (221) at (0.5, -2.375) {};
		\node [style=none] (222) at (1.375, -2.875) {\scriptsize $t$};
		\node [style=none] (244) at (11.25, 0) {$=$};
		\node [style=none] (274) at (5.25, 2) {};
		\node [style=none] (275) at (6.75, 2) {};
		\node [style=none] (276) at (8.25, 2) {};
		\node [style=none] (277) at (9.75, 2) {};
		\node [style=none] (278) at (5.25, -2) {};
		\node [style=none] (279) at (6.75, -2) {};
		\node [style=none] (280) at (8.25, -2) {};
		\node [style=none] (281) at (9.75, -2) {};
		\node [style=none] (284) at (7.45, 2.925) {\scriptsize $n + s$};
		\node [style=none] (285) at (5.125, 2.375) {};
		\node [style=none] (286) at (9.875, 2.375) {};
		\node [style=none] (291) at (9.875, -2.375) {};
		\node [style=none] (292) at (5.125, -2.375) {};
		\node [style=none] (293) at (7.35, -2.925) {\scriptsize $m + t$};
		\node [style={rn_phase}] (294) at (15.375, 0) {$K_{i + j}$};
		\node [style=none] (295) at (17.625, -1.5) {};
		\node [style=none] (296) at (16.125, -1.75) {};
		\node [style=none] (297) at (14.625, -1.75) {};
		\node [style=none] (298) at (13.125, -1.5) {};
		\node [style=none] (299) at (17.625, 1.5) {};
		\node [style=none] (300) at (16.125, 1.75) {};
		\node [style=none] (301) at (14.625, 1.75) {};
		\node [style=none] (302) at (13.125, 1.5) {};
		\node [style=none] (303) at (16.875, -1.875) {$\cdots$};
		\node [style=none] (304) at (16.875, 1.875) {$\cdots$};
		\node [style=none] (305) at (13.875, -1.875) {$\cdots$};
		\node [style=none] (306) at (13.875, 1.875) {$\cdots$};
		\node [style=none] (307) at (13.125, 2) {};
		\node [style=none] (308) at (14.625, 2) {};
		\node [style=none] (309) at (16.125, 2) {};
		\node [style=none] (310) at (17.625, 2) {};
		\node [style=none] (311) at (13.125, -2) {};
		\node [style=none] (312) at (14.625, -2) {};
		\node [style=none] (313) at (16.125, -2) {};
		\node [style=none] (314) at (17.625, -2) {};
		\node [style=none] (315) at (15.325, 2.925) {\scriptsize $n + s$};
		\node [style=none] (316) at (13, 2.375) {};
		\node [style=none] (317) at (17.75, 2.375) {};
		\node [style=none] (318) at (17.75, -2.375) {};
		\node [style=none] (319) at (13, -2.375) {};
		\node [style=none] (320) at (15.225, -2.925) {\scriptsize $m + t$};
		\node [style=none] (321) at (14.625, 1) {};
		\node [style=none] (322) at (16.125, 1) {};
		\node [style=none] (323) at (14.625, -1) {};
		\node [style=none] (324) at (16.125, -1) {};
		\node [style=none] (325) at (15.45, 1.875) {$\cdots$};
		\node [style=none] (326) at (15.45, -1.9) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (77.center) to (78.center);
		\draw [in=90, out=-60] (141) to (144.center);
		\draw [in=90, out=-120] (141) to (145.center);
		\draw [in=270, out=45] (141) to (142.center);
		\draw [in=270, out=135] (141) to (143.center);
		\draw [in=90, out=-45] (148) to (151.center);
		\draw [in=90, out=-135] (148) to (152.center);
		\draw [in=270, out=60] (148) to (149.center);
		\draw [in=270, out=120] (148) to (150.center);
		\draw [in=90, out=-60] (155) to (157.center);
		\draw [in=90, out=-30] (155) to (156.center);
		\draw [in=90, out=-120] (155) to (158.center);
		\draw [in=90, out=-150] (155) to (159.center);
		\draw [in=-90, out=30] (155) to (160.center);
		\draw [in=-90, out=60] (155) to (161.center);
		\draw [in=-90, out=120] (155) to (162.center);
		\draw [in=-90, out=150] (155) to (163.center);
		\draw (168.center) to (149.center);
		\draw (169.center) to (150.center);
		\draw (145.center) to (171.center);
		\draw (144.center) to (170.center);
		\draw [in=45, out=-135, looseness=0.75] (141) to (148);
		\draw (177.center) to (142.center);
		\draw (176.center) to (143.center);
		\draw (179.center) to (152.center);
		\draw (151.center) to (178.center);
		\draw [style=braceedge] (180.center) to (181.center);
		\draw [style=braceedge] (183.center) to (184.center);
		\draw [style=braceedge] (186.center) to (187.center);
		\draw [style=braceedge] (189.center) to (190.center);
		\draw [in=90, out=-45] (192) to (195.center);
		\draw [in=90, out=-135] (192) to (196.center);
		\draw [in=270, out=60] (192) to (193.center);
		\draw [in=270, out=120] (192) to (194.center);
		\draw [in=90, out=-60] (199) to (202.center);
		\draw [in=90, out=-120] (199) to (203.center);
		\draw [in=270, out=45] (199) to (200.center);
		\draw [in=270, out=135] (199) to (201.center);
		\draw (206.center) to (200.center);
		\draw (207.center) to (201.center);
		\draw (196.center) to (209.center);
		\draw (195.center) to (208.center);
		\draw [in=-45, out=135, looseness=0.75] (192) to (199);
		\draw (211.center) to (193.center);
		\draw (210.center) to (194.center);
		\draw (213.center) to (203.center);
		\draw (202.center) to (212.center);
		\draw [style=braceedge] (214.center) to (215.center);
		\draw [style=braceedge] (217.center) to (218.center);
		\draw [style=braceedge] (220.center) to (221.center);
		\draw (277.center) to (160.center);
		\draw (276.center) to (161.center);
		\draw (275.center) to (162.center);
		\draw (274.center) to (163.center);
		\draw (281.center) to (156.center);
		\draw (157.center) to (280.center);
		\draw (158.center) to (279.center);
		\draw (159.center) to (278.center);
		\draw [style=braceedge] (285.center) to (286.center);
		\draw [style=braceedge] (291.center) to (292.center);
		\draw [in=90, out=-30] (294) to (295.center);
		\draw [in=90, out=-150] (294) to (298.center);
		\draw [in=-90, out=30] (294) to (299.center);
		\draw [in=-90, out=150] (294) to (302.center);
		\draw (310.center) to (299.center);
		\draw (309.center) to (300.center);
		\draw (308.center) to (301.center);
		\draw (307.center) to (302.center);
		\draw (314.center) to (295.center);
		\draw (296.center) to (313.center);
		\draw (297.center) to (312.center);
		\draw (298.center) to (311.center);
		\draw [style=braceedge] (316.center) to (317.center);
		\draw [style=braceedge] (318.center) to (319.center);
		\draw [in=90, out=-90, looseness=0.50] (301.center) to (322.center);
		\draw [in=90, out=-90, looseness=0.50] (300.center) to (321.center);
		\draw [in=120, out=-90, looseness=0.75] (321.center) to (294);
		\draw [in=60, out=-90, looseness=0.75] (322.center) to (294);
		\draw [in=240, out=90, looseness=0.75] (323.center) to (294);
		\draw [in=90, out=-60, looseness=0.75] (294) to (324.center);
		\draw [in=90, out=-90, looseness=0.50] (324.center) to (297.center);
		\draw [in=90, out=-90, looseness=0.50] (323.center) to (296.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspider0pfusedit2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (29) at (-2.5, 0) {$u_{m,n+1}$};
		\node [style=gbox] (47) at (-2.5, -1) {$u_{t+1,s}$};
		\node [style=gbox] (83) at (7.5, 0) {$u_{m+t,n+s}$};
		\node [style=none, label={above:\axref{HZ}}] (84) at (14, -0.25) {$=$};
		\node [style=none] (98) at (-10.75, 2.375) {};
		\node [style=none] (99) at (-9, 2.375) {};
		\node [style=none] (100) at (-9.875, 2.875) {\scriptsize $n$};
		\node [style={rn_phase}] (101) at (-6.875, 0.75) {$K_j$ };
		\node [style=none] (102) at (-6.125, 1.75) {};
		\node [style=none] (103) at (-7.625, 1.75) {};
		\node [style=none] (104) at (-6.125, -1.5) {};
		\node [style=none] (105) at (-7.625, -1.5) {};
		\node [style=none] (106) at (-6.875, -1.75) {$\cdots$};
		\node [style=none] (107) at (-6.875, 1.75) {$\cdots$};
		\node [style={rn_phase}] (108) at (-9.875, -0.75) {$K_i$ };
		\node [style=none] (109) at (-9.125, 1.5) {};
		\node [style=none] (110) at (-10.625, 1.5) {};
		\node [style=none] (111) at (-9.125, -1.75) {};
		\node [style=none] (112) at (-10.625, -1.75) {};
		\node [style=none] (113) at (-9.875, -1.75) {$\cdots$};
		\node [style=none] (114) at (-9.875, 1.75) {$\cdots$};
		\node [style=none] (115) at (-9.125, 2) {};
		\node [style=none] (116) at (-10.625, 2) {};
		\node [style=none] (117) at (-6.125, -2) {};
		\node [style=none] (118) at (-7.625, -2) {};
		\node [style=none] (119) at (-7.625, 2) {};
		\node [style=none] (120) at (-6.125, 2) {};
		\node [style=none] (121) at (-9.125, -2) {};
		\node [style=none] (122) at (-10.625, -2) {};
		\node [style=none] (123) at (-7.75, 2.375) {};
		\node [style=none] (124) at (-6, 2.375) {};
		\node [style=none] (125) at (-6.875, 2.875) {\scriptsize $s$};
		\node [style=none] (126) at (-9, -2.375) {};
		\node [style=none] (127) at (-10.75, -2.375) {};
		\node [style=none] (128) at (-9.875, -2.875) {\scriptsize $m$};
		\node [style=none] (129) at (-6, -2.375) {};
		\node [style=none] (130) at (-7.75, -2.375) {};
		\node [style=none] (131) at (-6.875, -2.875) {\scriptsize $t$};
		\node [style=none, label={above:\axref{HZ}}] (132) at (-4.75, 0) {$=$};
		\node [style=none] (133) at (-1.625, 2.625) {};
		\node [style=none] (134) at (0.125, 2.625) {};
		\node [style=none] (135) at (-0.75, 3.125) {\scriptsize $n$};
		\node [style={gn_phase}] (136) at (2.75, 0.75) {$K_j$ };
		\node [style=none] (137) at (3.5, 1.85) {};
		\node [style=none] (141) at (2.75, -2) {$\cdots$};
		\node [style=none] (142) at (2.75, 2.375) {$\cdots$};
		\node [style={gn_phase}] (143) at (-0.75, -0.75) {$K_i$ };
		\node [style=none] (148) at (-0.75, -2.375) {$\cdots$};
		\node [style=none] (149) at (-0.75, 2) {$\cdots$};
		\node [style=none] (150) at (0, 2.25) {};
		\node [style=none] (151) at (-1.5, 2.25) {};
		\node [style=none] (152) at (3.5, -2.25) {};
		\node [style=none] (153) at (2, -2.25) {};
		\node [style=none] (154) at (2, 2.5) {};
		\node [style=none] (155) at (3.5, 2.5) {};
		\node [style=none] (156) at (0, -2.5) {};
		\node [style=none] (157) at (-1.5, -2.5) {};
		\node [style=none] (158) at (1.875, 2.875) {};
		\node [style=none] (159) at (3.625, 2.875) {};
		\node [style=none] (160) at (2.75, 3.375) {\scriptsize $s$};
		\node [style=none] (161) at (0.125, -2.875) {};
		\node [style=none] (162) at (-1.625, -2.875) {};
		\node [style=none] (163) at (-0.75, -3.375) {\scriptsize $m$};
		\node [style=none] (164) at (3.625, -2.625) {};
		\node [style=none] (165) at (1.875, -2.625) {};
		\node [style=none] (166) at (2.75, -3.125) {\scriptsize $t$};
		\node [style=none, label={above:\lemref{scalargeneralmultlm}, \lemref{hilm}}, label={below:\axref{S1}}] (167) at (5, 0) {$=$};
		\node [style=hbox] (168) at (0, -1.875) {$H$};
		\node [style=hbox] (169) at (-1.5, -1.875) {$H$};
		\node [style=hbox] (170) at (0, 1.125) {$H^\dagger$};
		\node [style=hbox] (171) at (-1.5, 1.125) {$H^\dagger$};
		\node [style=hbox] (172) at (2, -1.25) {$H$};
		\node [style=hbox] (173) at (2, 1.85) {$H^\dagger$};
		\node [style=hbox] (174) at (3.5, 1.85) {$H^\dagger$};
		\node [style=hbox] (175) at (3.5, -1.25) {$H$};
		\node [style=hbox] (176) at (1.5, 0.125) {$H$};
		\node [style=hbox] (177) at (0.5, -0.125) {$H^\dagger$};
		\node [style={gn_phase}] (178) at (10.125, 0) {$K_{i + j}$};
		\node [style=none] (179) at (12.375, -1.5) {};
		\node [style=none] (180) at (10.875, -1.5) {};
		\node [style=none] (181) at (9.375, -1.5) {};
		\node [style=none] (182) at (7.875, -1.5) {};
		\node [style=none] (183) at (12.375, 1.5) {};
		\node [style=none] (184) at (10.875, 1.5) {};
		\node [style=none] (185) at (9.375, 1.5) {};
		\node [style=none] (186) at (7.875, 1.5) {};
		\node [style=none] (187) at (11.625, -2.125) {$\cdots$};
		\node [style=none] (188) at (11.625, 2.125) {$\cdots$};
		\node [style=none] (189) at (8.625, -2.125) {$\cdots$};
		\node [style=none] (190) at (8.625, 2.125) {$\cdots$};
		\node [style=none] (191) at (7.875, 2.25) {};
		\node [style=none] (192) at (9.375, 2.25) {};
		\node [style=none] (193) at (10.875, 2.25) {};
		\node [style=none] (194) at (12.375, 2.25) {};
		\node [style=none] (195) at (7.875, -2.25) {};
		\node [style=none] (196) at (9.375, -2.25) {};
		\node [style=none] (197) at (10.875, -2.25) {};
		\node [style=none] (198) at (12.375, -2.25) {};
		\node [style=none] (199) at (10.075, 3.175) {\scriptsize $n + s$};
		\node [style=none] (200) at (7.75, 2.625) {};
		\node [style=none] (201) at (12.5, 2.625) {};
		\node [style=none] (202) at (12.5, -2.625) {};
		\node [style=none] (203) at (7.75, -2.625) {};
		\node [style=none] (204) at (9.975, -3.175) {\scriptsize $m + t$};
		\node [style=hbox] (206) at (9.375, -1.5) {$H$};
		\node [style=hbox] (207) at (7.875, -1.5) {$H$};
		\node [style=hbox] (208) at (9.375, 1.5) {$H^\dagger$};
		\node [style=hbox] (209) at (7.875, 1.5) {$H^\dagger$};
		\node [style=hbox] (210) at (10.875, -1.5) {$H$};
		\node [style=hbox] (211) at (10.875, 1.5) {$H^\dagger$};
		\node [style=hbox] (212) at (12.375, 1.5) {$H^\dagger$};
		\node [style=hbox] (213) at (12.375, -1.5) {$H$};
		\node [style={rn_phase}] (214) at (17.875, 0) {$K_{i + j}$};
		\node [style=none] (215) at (20.125, -1.5) {};
		\node [style=none] (216) at (18.625, -1.5) {};
		\node [style=none] (217) at (17.125, -1.5) {};
		\node [style=none] (218) at (15.625, -1.5) {};
		\node [style=none] (219) at (20.125, 1.5) {};
		\node [style=none] (220) at (18.625, 1.5) {};
		\node [style=none] (221) at (17.125, 1.5) {};
		\node [style=none] (222) at (15.625, 1.5) {};
		\node [style=none] (223) at (19.375, -1.875) {$\cdots$};
		\node [style=none] (224) at (19.375, 1.875) {$\cdots$};
		\node [style=none] (225) at (16.375, -1.875) {$\cdots$};
		\node [style=none] (226) at (16.375, 1.875) {$\cdots$};
		\node [style=none] (227) at (15.625, 2) {};
		\node [style=none] (228) at (17.125, 2) {};
		\node [style=none] (229) at (18.625, 2) {};
		\node [style=none] (230) at (20.125, 2) {};
		\node [style=none] (231) at (15.625, -2) {};
		\node [style=none] (232) at (17.125, -2) {};
		\node [style=none] (233) at (18.625, -2) {};
		\node [style=none] (234) at (20.125, -2) {};
		\node [style=none] (235) at (17.825, 2.925) {\scriptsize $n + s$};
		\node [style=none] (236) at (15.5, 2.375) {};
		\node [style=none] (237) at (20.25, 2.375) {};
		\node [style=none] (238) at (20.25, -2.375) {};
		\node [style=none] (239) at (15.5, -2.375) {};
		\node [style=none] (240) at (17.725, -2.925) {\scriptsize $m + t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (98.center) to (99.center);
		\draw [in=90, out=-60] (101) to (104.center);
		\draw [in=90, out=-120] (101) to (105.center);
		\draw [in=270, out=45] (101) to (102.center);
		\draw [in=270, out=135] (101) to (103.center);
		\draw [in=90, out=-45] (108) to (111.center);
		\draw [in=90, out=-135] (108) to (112.center);
		\draw [in=270, out=60] (108) to (109.center);
		\draw [in=270, out=120] (108) to (110.center);
		\draw (115.center) to (109.center);
		\draw (116.center) to (110.center);
		\draw (105.center) to (118.center);
		\draw (104.center) to (117.center);
		\draw [in=45, out=-135, looseness=0.75] (101) to (108);
		\draw (120.center) to (102.center);
		\draw (119.center) to (103.center);
		\draw (122.center) to (112.center);
		\draw (111.center) to (121.center);
		\draw [style=braceedge] (123.center) to (124.center);
		\draw [style=braceedge] (126.center) to (127.center);
		\draw [style=braceedge] (129.center) to (130.center);
		\draw [style=braceedge] (133.center) to (134.center);
		\draw [in=-105, out=45] (136) to (137.center);
		\draw (155.center) to (137.center);
		\draw [style=braceedge] (158.center) to (159.center);
		\draw [style=braceedge] (161.center) to (162.center);
		\draw [style=braceedge] (164.center) to (165.center);
		\draw [in=75, out=-135] (143) to (169);
		\draw (157.center) to (169);
		\draw [in=105, out=-45] (143) to (168);
		\draw (168) to (156.center);
		\draw [in=-90, out=120, looseness=0.75] (143) to (171);
		\draw (151.center) to (171);
		\draw [in=-90, out=60, looseness=0.75] (143) to (170);
		\draw (150.center) to (170);
		\draw [in=-75, out=135] (136) to (173);
		\draw (154.center) to (173);
		\draw [in=90, out=-60, looseness=0.75] (136) to (175);
		\draw [in=90, out=-120, looseness=0.75] (136) to (172);
		\draw (172) to (153.center);
		\draw (175) to (152.center);
		\draw [in=-135, out=45, looseness=0.75] (143) to (136);
		\draw [in=90, out=-60] (178) to (180.center);
		\draw [in=90, out=-30] (178) to (179.center);
		\draw [in=90, out=-120] (178) to (181.center);
		\draw [in=90, out=-150] (178) to (182.center);
		\draw [in=-90, out=30] (178) to (183.center);
		\draw [in=-90, out=60] (178) to (184.center);
		\draw [in=-90, out=120] (178) to (185.center);
		\draw [in=-90, out=150] (178) to (186.center);
		\draw (194.center) to (183.center);
		\draw (193.center) to (184.center);
		\draw (192.center) to (185.center);
		\draw (191.center) to (186.center);
		\draw (198.center) to (179.center);
		\draw (180.center) to (197.center);
		\draw (181.center) to (196.center);
		\draw (182.center) to (195.center);
		\draw [style=braceedge] (200.center) to (201.center);
		\draw [style=braceedge] (202.center) to (203.center);
		\draw [in=90, out=-60] (214) to (216.center);
		\draw [in=90, out=-30] (214) to (215.center);
		\draw [in=90, out=-120] (214) to (217.center);
		\draw [in=90, out=-150] (214) to (218.center);
		\draw [in=-90, out=30] (214) to (219.center);
		\draw [in=-90, out=60] (214) to (220.center);
		\draw [in=-90, out=120] (214) to (221.center);
		\draw [in=-90, out=150] (214) to (222.center);
		\draw (230.center) to (219.center);
		\draw (229.center) to (220.center);
		\draw (228.center) to (221.center);
		\draw (227.center) to (222.center);
		\draw (234.center) to (215.center);
		\draw (216.center) to (233.center);
		\draw (217.center) to (232.center);
		\draw (218.center) to (231.center);
		\draw [style=braceedge] (236.center) to (237.center);
		\draw [style=braceedge] (238.center) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspiderforgr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1.375) {$\cdots$};
		\node [style=none] (1) at (4.75, 1.625) {$\cdots$};
		\node [style=none] (2) at (3.75, -1.75) {};
		\node [style={gn_phase}] (4) at (-7.75, 0) {$K_j$ };
		\node [style=none] (5) at (5.75, -1.75) {};
		\node [style=hbox] (6) at (5.75, -1.125) {$H$};
		\node [style=none] (7) at (-6.75, -1.25) {};
		\node [style=none] (8) at (-8.75, 1.25) {};
		\node [style=none] (9) at (-7.75, -1.375) {$\cdots$};
		\node [style=none] (10) at (4.75, -1.625) {$\cdots$};
		\node [style={rn_phase}] (11) at (4.75, 0) {$K_{d \minu j}$ };
		\node [style=hbox] (12) at (5.75, 1.125) {$H^\dagger$};
		\node [style=none] (13) at (3.75, 1.75) {};
		\node [style=none] (14) at (5.75, 1.75) {};
		\node [style=hbox] (15) at (3.75, 1.125) {$H^\dagger$};
		\node [style=none] (16) at (-5.5, 0) {$=$};
		\node [style=hbox] (17) at (3.75, -1.125) {$H$};
		\node [style=none] (18) at (-8.75, -1.25) {};
		\node [style=none] (19) at (-6.75, 1.25) {};
		\node [style=none] (20) at (-8.875, 1.875) {};
		\node [style=none] (21) at (-6.625, 1.875) {};
		\node [style=none] (22) at (-8.875, -1.875) {};
		\node [style=none] (23) at (-6.625, -1.875) {};
		\node [style=none] (24) at (-7.75, 2.375) {$n$};
		\node [style=none] (25) at (-7.75, -2.375) {$m$};
		\node [style=none] (32) at (-1.5, -1.625) {$\cdots$};
		\node [style=none] (33) at (-2.5, 1.75) {};
		\node [style=gbox] (34) at (-3.5, 0) {$v_{m,n}$};
		\node [style=none] (35) at (-0.5, 1.75) {};
		\node [style=hbox] (36) at (-0.5, 1.125) {$H$};
		\node [style=none] (37) at (-1.5, 1.625) {$\cdots$};
		\node [style={rn_phase}] (38) at (-1.5, 0) {$K_j$ };
		\node [style=hbox] (39) at (-0.5, -1.125) {$H^\dagger$};
		\node [style=none] (40) at (-2.5, -1.75) {};
		\node [style=none] (41) at (-0.5, -1.75) {};
		\node [style=hbox] (42) at (-2.5, -1.125) {$H^\dagger$};
		\node [style=none] (43) at (1, 0) {$=$};
		\node [style=hbox] (44) at (-2.5, 1.125) {$H$};
		\node [style=none] (53) at (-2.625, 2.125) {};
		\node [style=none] (54) at (-0.375, 2.125) {};
		\node [style=none] (55) at (-1.5, 2.625) {$n$};
		\node [style=none] (56) at (3.625, 2.125) {};
		\node [style=none] (57) at (5.875, 2.125) {};
		\node [style=none] (58) at (4.75, 2.625) {$n$};
		\node [style=none] (59) at (-2.625, -2.125) {};
		\node [style=none] (60) at (-0.375, -2.125) {};
		\node [style=none] (61) at (-1.5, -2.625) {$m$};
		\node [style=none] (62) at (3.625, -2.125) {};
		\node [style=none] (63) at (5.875, -2.125) {};
		\node [style=none] (64) at (4.75, -2.625) {$m$};
		\node [style=gbox] (65) at (3, 0) {$v_{m,n}$};
		\node [style=none] (66) at (-8.75, 1.5) {};
		\node [style=none] (67) at (-6.75, 1.5) {};
		\node [style=none] (68) at (-8.75, -1.5) {};
		\node [style=none] (69) at (-6.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=30, looseness=0.75] (11) to (12);
		\draw [in=285, out=150, looseness=0.75] (11) to (15);
		\draw (15) to (13.center);
		\draw (12) to (14.center);
		\draw [in=105, out=-30, looseness=0.75] (11) to (6);
		\draw [in=75, out=-150, looseness=0.75] (11) to (17);
		\draw (17) to (2.center);
		\draw (6) to (5.center);
		\draw [in=270, out=150, looseness=0.75] (4) to (8.center);
		\draw [in=-90, out=30, looseness=0.75] (4) to (19.center);
		\draw [in=90, out=-150, looseness=0.75] (4) to (18.center);
		\draw [in=90, out=-30, looseness=0.75] (4) to (7.center);
		\draw [style=braceedge] (23.center) to (22.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw [in=105, out=-30, looseness=0.75] (38) to (39);
		\draw [in=75, out=-150, looseness=0.75] (38) to (42);
		\draw (42) to (40.center);
		\draw (39) to (41.center);
		\draw [in=-105, out=30, looseness=0.75] (38) to (36);
		\draw [in=-75, out=150, looseness=0.75] (38) to (44);
		\draw (44) to (33.center);
		\draw (36) to (35.center);
		\draw [style=braceedge] (53.center) to (54.center);
		\draw [style=braceedge] (56.center) to (57.center);
		\draw [style=braceedge] (60.center) to (59.center);
		\draw [style=braceedge] (63.center) to (62.center);
		\draw (67.center) to (19.center);
		\draw (66.center) to (8.center);
		\draw (69.center) to (7.center);
		\draw (18.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspiderforgrprf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{HZ}}] (11) at (-4.25, 0) {$=$};
		\node [style=gbox] (36) at (-2.25, 0.5) {$u_{m,n}$};
		\node [style=gbox] (37) at (-2.25, -0.5) {$v_{m,n}$};
		\node [style=none, label={above:\lemref{hilm}}, label={below:\lemref{scalarinverseditlm}}] (47) at (3, 0) {$=$};
		\node [style=none] (140) at (-6.75, -1.625) {$\cdots$};
		\node [style=none] (141) at (-7.75, 1.75) {};
		\node [style=gbox] (142) at (-8.75, 0) {$v_{m,n}$};
		\node [style=none] (143) at (-5.75, 1.75) {};
		\node [style=hbox] (144) at (-5.75, 1.125) {$H$};
		\node [style=none] (145) at (-6.75, 1.625) {$\cdots$};
		\node [style={rn_phase}] (146) at (-6.75, 0) {$K_j$ };
		\node [style=hbox] (147) at (-5.75, -1.125) {$H^\dagger$};
		\node [style=none] (148) at (-7.75, -1.75) {};
		\node [style=none] (149) at (-5.75, -1.75) {};
		\node [style=hbox] (150) at (-7.75, -1.125) {$H^\dagger$};
		\node [style=hbox] (151) at (-7.75, 1.125) {$H$};
		\node [style=none] (152) at (-7.875, 2.125) {};
		\node [style=none] (153) at (-5.625, 2.125) {};
		\node [style=none] (154) at (-6.75, 2.625) {$n$};
		\node [style=none] (155) at (-7.875, -2.125) {};
		\node [style=none] (156) at (-5.625, -2.125) {};
		\node [style=none] (157) at (-6.75, -2.625) {$m$};
		\node [style=none] (158) at (0, -2.625) {$\cdots$};
		\node [style=none] (159) at (-1, 2.75) {};
		\node [style=none] (161) at (1, 2.75) {};
		\node [style=hbox] (162) at (1, 1.125) {$H^\dagger$};
		\node [style=none] (163) at (0, 2.625) {$\cdots$};
		\node [style={gn_phase}] (164) at (0, 0) {$K_j$ };
		\node [style=hbox] (165) at (1, -1.125) {$H$};
		\node [style=none] (166) at (-1, -2.75) {};
		\node [style=none] (167) at (1, -2.75) {};
		\node [style=hbox] (168) at (-1, -1.125) {$H$};
		\node [style=hbox] (169) at (-1, 1.125) {$H^\dagger$};
		\node [style=none] (170) at (-1.125, 3.125) {};
		\node [style=none] (171) at (1.125, 3.125) {};
		\node [style=none] (172) at (0, 3.625) {$n$};
		\node [style=none] (173) at (-1.125, -3.125) {};
		\node [style=none] (174) at (1.125, -3.125) {};
		\node [style=none] (175) at (0, -3.625) {$m$};
		\node [style=hbox] (176) at (1, 2.125) {$H$};
		\node [style=hbox] (177) at (-1, 2.125) {$H$};
		\node [style=hbox] (178) at (1, -2.125) {$H^\dagger$};
		\node [style=hbox] (179) at (-1, -2.125) {$H^\dagger$};
		\node [style=none] (180) at (5.625, 1.375) {$\cdots$};
		\node [style={gn_phase}] (181) at (5.625, 0) {$K_j$ };
		\node [style=none] (182) at (6.625, -1.25) {};
		\node [style=none] (183) at (4.625, 1.25) {};
		\node [style=none] (184) at (5.625, -1.375) {$\cdots$};
		\node [style=none] (185) at (4.625, -1.25) {};
		\node [style=none] (186) at (6.625, 1.25) {};
		\node [style=none] (187) at (4.5, 1.875) {};
		\node [style=none] (188) at (6.75, 1.875) {};
		\node [style=none] (189) at (4.5, -1.875) {};
		\node [style=none] (190) at (6.75, -1.875) {};
		\node [style=none] (191) at (5.625, 2.375) {$n$};
		\node [style=none] (192) at (5.625, -2.375) {$m$};
		\node [style=none] (193) at (4.625, 1.5) {};
		\node [style=none] (194) at (6.625, 1.5) {};
		\node [style=none] (195) at (4.625, -1.5) {};
		\node [style=none] (196) at (6.625, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-30, looseness=0.75] (146) to (147);
		\draw [in=75, out=-150, looseness=0.75] (146) to (150);
		\draw (150) to (148.center);
		\draw (147) to (149.center);
		\draw [in=-105, out=30, looseness=0.75] (146) to (144);
		\draw [in=-75, out=150, looseness=0.75] (146) to (151);
		\draw (151) to (141.center);
		\draw (144) to (143.center);
		\draw [style=braceedge] (152.center) to (153.center);
		\draw [style=braceedge] (156.center) to (155.center);
		\draw [in=105, out=-30, looseness=0.75] (164) to (165);
		\draw [in=75, out=-150, looseness=0.75] (164) to (168);
		\draw (168) to (166.center);
		\draw (165) to (167.center);
		\draw [in=-105, out=30, looseness=0.75] (164) to (162);
		\draw [in=-75, out=150, looseness=0.75] (164) to (169);
		\draw (169) to (159.center);
		\draw (162) to (161.center);
		\draw [style=braceedge] (170.center) to (171.center);
		\draw [style=braceedge] (174.center) to (173.center);
		\draw [in=270, out=150, looseness=0.75] (181) to (183.center);
		\draw [in=-90, out=30, looseness=0.75] (181) to (186.center);
		\draw [in=90, out=-150, looseness=0.75] (181) to (185.center);
		\draw [in=90, out=-30, looseness=0.75] (181) to (182.center);
		\draw [style=braceedge] (190.center) to (189.center);
		\draw [style=braceedge] (187.center) to (188.center);
		\draw (194.center) to (186.center);
		\draw (193.center) to (183.center);
		\draw (196.center) to (182.center);
		\draw (185.center) to (195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/redspiderforgrprf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{HZ}}] (0) at (-7.25, 0) {$=$};
		\node [style=none, label={above:\axref{H1}}, label={below:\lemref{scalarinverseditlm}}] (1) at (0, 0) {$=$};
		\node [style=none, label={above:\lemref{hilm}}] (2) at (5.5, 0) {$=$};
		\node [style=none] (3) at (-9.75, -1.625) {$\cdots$};
		\node [style=none] (4) at (-10.75, 1.75) {};
		\node [style=gbox] (5) at (-11.75, 0) {$v_{m,n}$};
		\node [style=none] (6) at (-8.75, 1.75) {};
		\node [style=hbox] (7) at (-8.75, 1.125) {$H^\dagger$};
		\node [style=none] (8) at (-9.75, 1.625) {$\cdots$};
		\node [style={rn_phase}] (9) at (-9.75, 0) {$K_{d \minu j}$ };
		\node [style=hbox] (10) at (-8.75, -1.125) {$H$};
		\node [style=none] (11) at (-10.75, -1.75) {};
		\node [style=none] (12) at (-8.75, -1.75) {};
		\node [style=hbox] (13) at (-10.75, -1.125) {$H$};
		\node [style=hbox] (14) at (-10.75, 1.125) {$H^\dagger$};
		\node [style=none] (15) at (-10.875, 2.125) {};
		\node [style=none] (16) at (-8.625, 2.125) {};
		\node [style=none] (17) at (-9.75, 2.625) {$n$};
		\node [style=none] (18) at (-10.875, -2.125) {};
		\node [style=none] (19) at (-8.625, -2.125) {};
		\node [style=none] (20) at (-9.75, -2.625) {$m$};
		\node [style=gbox] (21) at (-5.25, 0.5) {$u_{m,n}$};
		\node [style=gbox] (22) at (-5.25, -0.5) {$v_{m,n}$};
		\node [style=none] (23) at (-3, -2.625) {$\cdots$};
		\node [style=none] (24) at (-4, 2.75) {};
		\node [style=none] (25) at (-2, 2.75) {};
		\node [style=hbox] (26) at (-2, 1.125) {$H^\dagger$};
		\node [style=none] (27) at (-3, 2.625) {$\cdots$};
		\node [style={gn_phase}] (28) at (-3, 0) {$K_{d \minu j}$ };
		\node [style=hbox] (29) at (-2, -1.125) {$H$};
		\node [style=none] (30) at (-4, -2.75) {};
		\node [style=none] (31) at (-2, -2.75) {};
		\node [style=hbox] (32) at (-4, -1.125) {$H$};
		\node [style=hbox] (33) at (-4, 1.125) {$H^\dagger$};
		\node [style=none] (34) at (-4.125, 3.125) {};
		\node [style=none] (35) at (-1.875, 3.125) {};
		\node [style=none] (36) at (-3, 3.625) {$n$};
		\node [style=none] (37) at (-4.125, -3.125) {};
		\node [style=none] (38) at (-1.875, -3.125) {};
		\node [style=none] (39) at (-3, -3.625) {$m$};
		\node [style=hbox] (40) at (-2, 2.125) {$H^\dagger$};
		\node [style=hbox] (41) at (-4, 2.125) {$H^\dagger$};
		\node [style=hbox] (42) at (-2, -2.125) {$H$};
		\node [style=hbox] (43) at (-4, -2.125) {$H$};
		\node [style=none] (44) at (2.875, -2.625) {$\cdots$};
		\node [style=none] (45) at (1.875, 2.75) {};
		\node [style=none] (46) at (3.875, 2.75) {};
		\node [style=hbox] (47) at (3.875, 1.125) {$H$};
		\node [style=none] (48) at (2.875, 2.625) {$\cdots$};
		\node [style={gn_phase}] (49) at (2.875, 0) {$K_j$ };
		\node [style=hbox] (50) at (3.875, -1.125) {$H^\dagger$};
		\node [style=none] (51) at (1.875, -2.75) {};
		\node [style=none] (52) at (3.875, -2.75) {};
		\node [style=hbox] (53) at (1.875, -1.125) {$H^\dagger$};
		\node [style=hbox] (54) at (1.875, 1.125) {$H$};
		\node [style=none] (55) at (1.75, 3.125) {};
		\node [style=none] (56) at (4, 3.125) {};
		\node [style=none] (57) at (2.875, 3.625) {$n$};
		\node [style=none] (58) at (1.75, -3.125) {};
		\node [style=none] (59) at (4, -3.125) {};
		\node [style=none] (60) at (2.875, -3.625) {$m$};
		\node [style=hbox] (61) at (3.875, 2.125) {$H^\dagger$};
		\node [style=hbox] (62) at (1.875, 2.125) {$H^\dagger$};
		\node [style=hbox] (63) at (3.875, -2.125) {$H$};
		\node [style=hbox] (64) at (1.875, -2.125) {$H$};
		\node [style=none] (65) at (8.125, 1.375) {$\cdots$};
		\node [style={gn_phase}] (66) at (8.125, 0) {$K_j$ };
		\node [style=none] (67) at (9.125, -1.25) {};
		\node [style=none] (68) at (7.125, 1.25) {};
		\node [style=none] (69) at (8.125, -1.375) {$\cdots$};
		\node [style=none] (70) at (7.125, -1.25) {};
		\node [style=none] (71) at (9.125, 1.25) {};
		\node [style=none] (72) at (7, 1.875) {};
		\node [style=none] (73) at (9.25, 1.875) {};
		\node [style=none] (74) at (7, -1.875) {};
		\node [style=none] (75) at (9.25, -1.875) {};
		\node [style=none] (76) at (8.125, 2.375) {$n$};
		\node [style=none] (77) at (8.125, -2.375) {$m$};
		\node [style=none] (78) at (7.125, 1.5) {};
		\node [style=none] (79) at (9.125, 1.5) {};
		\node [style=none] (80) at (7.125, -1.5) {};
		\node [style=none] (81) at (9.125, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-30, looseness=0.75] (9) to (10);
		\draw [in=75, out=-150, looseness=0.75] (9) to (13);
		\draw (13) to (11.center);
		\draw (10) to (12.center);
		\draw [in=-105, out=30, looseness=0.75] (9) to (7);
		\draw [in=-75, out=150, looseness=0.75] (9) to (14);
		\draw (14) to (4.center);
		\draw (7) to (6.center);
		\draw [style=braceedge] (15.center) to (16.center);
		\draw [style=braceedge] (19.center) to (18.center);
		\draw [in=105, out=-30, looseness=0.75] (28) to (29);
		\draw [in=75, out=-150, looseness=0.75] (28) to (32);
		\draw (32) to (30.center);
		\draw (29) to (31.center);
		\draw [in=-105, out=30, looseness=0.75] (28) to (26);
		\draw [in=-75, out=150, looseness=0.75] (28) to (33);
		\draw (33) to (24.center);
		\draw (26) to (25.center);
		\draw [style=braceedge] (34.center) to (35.center);
		\draw [style=braceedge] (38.center) to (37.center);
		\draw [in=105, out=-30, looseness=0.75] (49) to (50);
		\draw [in=75, out=-150, looseness=0.75] (49) to (53);
		\draw (53) to (51.center);
		\draw (50) to (52.center);
		\draw [in=-105, out=30, looseness=0.75] (49) to (47);
		\draw [in=-75, out=150, looseness=0.75] (49) to (54);
		\draw (54) to (45.center);
		\draw (47) to (46.center);
		\draw [style=braceedge] (55.center) to (56.center);
		\draw [style=braceedge] (59.center) to (58.center);
		\draw [in=270, out=150, looseness=0.75] (66) to (68.center);
		\draw [in=-90, out=30, looseness=0.75] (66) to (71.center);
		\draw [in=90, out=-150, looseness=0.75] (66) to (70.center);
		\draw [in=90, out=-30, looseness=0.75] (66) to (67.center);
		\draw [style=braceedge] (75.center) to (74.center);
		\draw [style=braceedge] (72.center) to (73.center);
		\draw (79.center) to (71.center);
		\draw (78.center) to (68.center);
		\draw (81.center) to (67.center);
		\draw (70.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/scalargeneralmultprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-1.25, 1.25) {$K_1$ };
		\node [style={rn_phase}] (1) at (-6.5, 0.75) {$K_1$ };
		\node [style=gbox] (2) at (-2, -1.25) {$a$};
		\node [style=gbox] (4) at (-4.75, -0.75) {$b$};
		\node [style=none, label={above:\axref{S1}}] (5) at (0.75, 0) {$=$};
		\node [style=gbox] (6) at (-6.5, -0.75) {$a $};
		\node [style=none, label={above:\axref{K0}}] (7) at (-3.25, 0) {$=$};
		\node [style={rn_phase}] (8) at (2.5, 0.75) {$K_1$ };
		\node [style=gbox] (9) at (2.5, -0.75) {$ab$};
		\node [style=none, label={above:\lemref{kjgalm}}] (10) at (4, 0) {$=$};
		\node [style=none, label={above:\lemref{kjgalm}}] (12) at (-8, 0) {$=$};
		\node [style=gn] (13) at (-1.25, 0) {};
		\node [style=gbox] (14) at (-0.5, -1.25) {$b$};
		\node [style={rn_phase}] (16) at (-4.75, 0.75) {$K_1$ };
		\node [style=gbox] (24) at (6, 0) {$ab \minu 1$};
		\node [style=gbox] (25) at (-11.75, 0) {$a \minu 1$};
		\node [style=gbox] (26) at (-9.75, 0) {$b \minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (16) to (4);
		\draw (0) to (13);
		\draw [in=75, out=-135] (13) to (2);
		\draw [in=105, out=-45] (13) to (14);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/scalarinversedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.5) {$\cdot$};
		\node [style=none] (1) at (2.5, -0.5) {$\cdot$};
		\node [style=none] (2) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (2, 0.5) {$\cdot$};
		\node [style=none] (4) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (5) at (1.75, 0.5) {$\cdot$};
		\node [style=gbox] (6) at (-1.75, 0) {$\frac{1}{a}\minu 1$};
		\node [style=none] (7) at (2, -0.5) {$\cdot$};
		\node [style=none] (8) at (2.5, 0) {$\cdot$};
		\node [style=none] (9) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (10) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (11) at (2.25, -0.5) {$\cdot$};
		\node [style=none] (12) at (2.5, 0.5) {$\cdot$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (2.5, 0.25) {$\cdot$};
		\node [style=none] (15) at (2.5, -0.25) {$\cdot$};
		\node [style=none] (16) at (1.5, 0) {$\cdot$};
		\node [style=none] (17) at (2.25, 0.5) {$\cdot$};
		\node [style=gbox] (18) at (-3.5, 0) {$a \minu 1$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/slidecupdit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-7.25, 0.75) {};
		\node [style=none] (2) at (-6.25, 0) {$=$};
		\node [style=gn] (3) at (-8.25, 0.25) {};
		\node [style=gn] (4) at (-5, -0.75) {};
		\node [style=none] (5) at (6.25, 0) {$=$};
		\node [style=gbox] (6) at (4.25, 0) {$\overrightarrow{a}$};
		\node [style=gbox] (7) at (8.25, 0) {$\overleftarrow{a}$};
		\node [style=none] (8) at (7.25, 1) {};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=none] (10) at (4.25, 1) {};
		\node [style=none] (11) at (5.25, 1) {};
		\node [style=none] (12) at (8.25, 1) {};
		\node [style=rn] (13) at (7.75, -1) {};
		\node [style=rn] (14) at (-7.75, -0.75) {};
		\node [style=rn] (15) at (4.75, -1) {};
		\node [style=rn] (16) at (1.25, -0.75) {};
		\node [style=gn] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=rn] (21) at (-2, 0.25) {};
		\node [style=none] (44) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (10.center) to (6);
		\draw (11.center) to (9.center);
		\draw (12.center) to (7);
		\draw [bend right=15, looseness=1.25] (3) to (14);
		\draw [bend right=15] (14) to (1.center);
		\draw [in=135, out=-75] (6) to (15);
		\draw [in=-90, out=45, looseness=0.75] (15) to (9.center);
		\draw [in=255, out=45] (13) to (7);
		\draw (19.center) to (16);
		\draw [bend right=15, looseness=1.25] (21) to (17);
		\draw [bend right=15] (17) to (20.center);
		\draw [in=135, out=-90, looseness=0.75] (44.center) to (13);
		\draw (8.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/slidecupdit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.75) {};
		\node [style=none] (1) at (-7.25, -0.75) {};
		\node [style=none] (2) at (-6.25, 0) {$=$};
		\node [style=gn] (3) at (-8.25, -0.25) {};
		\node [style=gn] (4) at (-5, 0.75) {};
		\node [style=none] (5) at (6.25, 0) {$=$};
		\node [style=gbox] (6) at (4.25, 0) {$\overrightarrow{a}$};
		\node [style=gbox] (7) at (8.25, 0) {$\overleftarrow{a}$};
		\node [style=none] (8) at (7.25, -1) {};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=none] (10) at (4.25, -1) {};
		\node [style=none] (11) at (5.25, -1) {};
		\node [style=none] (12) at (8.25, -1) {};
		\node [style=rn] (13) at (7.75, 1) {};
		\node [style=rn] (14) at (-7.75, 0.75) {};
		\node [style=rn] (15) at (4.75, 1) {};
		\node [style=rn] (16) at (1.25, 0.75) {};
		\node [style=gn] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (1.25, -0.75) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=rn] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (10.center) to (6);
		\draw (11.center) to (9.center);
		\draw (12.center) to (7);
		\draw [bend left=15, looseness=1.25] (3) to (14);
		\draw [bend left=15] (14) to (1.center);
		\draw [in=-135, out=75] (6) to (15);
		\draw [in=90, out=-45, looseness=0.75] (15) to (9.center);
		\draw [in=105, out=-45] (13) to (7);
		\draw (19.center) to (16);
		\draw [bend left=15, looseness=1.25] (21) to (17);
		\draw [bend left=15] (17) to (20.center);
		\draw (22.center) to (8.center);
		\draw [in=-135, out=90, looseness=0.75] (22.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/slidecupditprf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, -0.5) {};
		\node [style=none, label={above:\axref{S1}}] (1) at (-4.25, 0) {$=$};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=gn] (3) at (-6.5, 0.5) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=gn] (5) at (1.5, -1) {};
		\node [style=hbox] (6) at (1.5, 0) {$D$};
		\node [style=gn] (7) at (4.25, -1) {};
		\node [style=none] (8) at (4.25, 1) {};
		\node [style=none, label={above:\lemref{dboxgdotlm}}] (9) at (3, 0) {$=$};
		\node [style=none, label={above:\lemref{dualiserslm}}] (10) at (0, 0) {$=$};
		\node [style=rn] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=gn] (13) at (-2.25, 0.5) {};
		\node [style=gn] (14) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (3) to (0);
		\draw [bend right=15] (0) to (2.center);
		\draw (4.center) to (5);
		\draw (8.center) to (7);
		\draw (13) to (11);
		\draw [bend right=15] (11) to (12.center);
		\draw [bend left=15] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/slidecupditprf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.75, -1) {};
		\node [style=none] (1) at (-6.25, 1) {};
		\node [style=none] (2) at (-5.25, 1) {};
		\node [style=none] (3) at (-5.25, 0) {};
		\node [style=gbox] (4) at (-6.25, 0) {$\overrightarrow{a}$};
		\node [style=none, label={above:\lemref{xdualiserlm}}] (5) at (-4, 0) {$=$};
		\node [style=rn] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=gbox] (9) at (-2.5, 0.25) {$\overrightarrow{a}$};
		\node [style=none, label={above:\axref{D1}}, label={below:\axref{S2}}] (10) at (0, 0) {$=$};
		\node [style=hbox] (11) at (-2.5, -0.75) {$D$};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=gbox] (15) at (1.5, -0.75) {$\overleftarrow{a}$};
		\node [style=hbox] (16) at (1.5, 0.25) {$D$};
		\node [style=none, label={above:\axref{S1}}] (17) at (4, 0) {$=$};
		\node [style=none] (18) at (5.5, 1) {};
		\node [style=none] (19) at (6.5, 1) {};
		\node [style=gbox] (20) at (6.5, -0.75) {$\overleftarrow{a}$};
		\node [style=hbox] (21) at (5.5, 0.25) {$D$};
		\node [style=none] (22) at (5.5, -0.75) {};
		\node [style=none, label={above:\axref{S2}}] (23) at (8, 0) {$=$};
		\node [style=none] (24) at (9.5, 1) {};
		\node [style=none] (25) at (10.5, 1) {};
		\node [style=rn] (26) at (10.5, -0.75) {};
		\node [style=hbox] (27) at (9.5, 0.25) {$D$};
		\node [style=none] (28) at (9.5, -0.75) {};
		\node [style=gbox] (29) at (10.5, 0.25) {$\overleftarrow{a}$};
		\node [style=none, label={above:\lemref{xdualiserlm}}] (30) at (12, 0) {$=$};
		\node [style=gbox] (31) at (14.5, 0) {$\overleftarrow{a}$};
		\node [style=none] (32) at (13.5, 1) {};
		\node [style=none] (33) at (14.5, 1) {};
		\node [style=rn] (34) at (14, -1) {};
		\node [style=none] (35) at (13.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (2.center) to (3.center);
		\draw [in=135, out=-75] (4) to (0);
		\draw [in=-90, out=45, looseness=0.75] (0) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (11);
		\draw [in=270, out=-90, looseness=2.25] (11) to (6);
		\draw (6) to (8.center);
		\draw (12.center) to (14.center);
		\draw (16) to (13.center);
		\draw (16) to (15);
		\draw [in=270, out=-90, looseness=2.00] (15) to (12.center);
		\draw (21) to (18.center);
		\draw (22.center) to (21);
		\draw [in=270, out=-90, looseness=2.00] (22.center) to (20);
		\draw (20) to (19.center);
		\draw (27) to (24.center);
		\draw (28.center) to (27);
		\draw [in=270, out=-90, looseness=1.75] (28.center) to (26);
		\draw (26) to (25.center);
		\draw (33.center) to (31);
		\draw [in=255, out=45] (34) to (31);
		\draw [in=135, out=-90, looseness=0.75] (35.center) to (34);
		\draw (32.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/spider0tordots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {$\cdots$};
		\node [style=none] (1) at (-2.25, -1.25) {$\cdots$};
		\node [style=none] (2) at (-4.25, -1.5) {};
		\node [style=none] (3) at (-3.25, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=gbox] (5) at (-2.75, 0) {$0$};
		\node [style=none] (6) at (-4.25, 1.5) {};
		\node [style=none] (7) at (-3.25, 1.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=rn] (9) at (2.5, 0.5) {};
		\node [style=rn] (10) at (2.5, -0.5) {};
		\node [style=rn] (11) at (1.5, 0.5) {};
		\node [style=rn] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (3.5, 1.25) {$\cdots$};
		\node [style=none] (14) at (3.5, -1.25) {$\cdots$};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, -1.5) {};
		\node [style=none] (17) at (4.5, -1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (2.5, 1.5) {};
		\node [style=none] (20) at (4.5, 1.5) {};
		\node [style=rn] (21) at (4.5, 0.5) {};
		\node [style=rn] (22) at (4.5, -0.5) {};
		\node [style=none] (23) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (2.center) to (5);
		\draw [style=none, bend left=15] (3.center) to (5);
		\draw [style=none, bend left=15] (5) to (6.center);
		\draw [style=none, bend right=15] (4.center) to (5);
		\draw [style=none, bend right=15] (5) to (8.center);
		\draw [style=none, bend left=15] (5) to (7.center);
		\draw (22) to (17.center);
		\draw (10) to (16.center);
		\draw (12) to (15.center);
		\draw (11) to (18.center);
		\draw (19.center) to (9);
		\draw (20.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/spider0tordotsprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}] (2) at (-5.75, 0) {$=$};
		\node [style=none, label={above:\axref{Zer}}] (14) at (0, 0) {$=$};
		\node [style=gbox] (20) at (-4.25, 0.5) { $0$ };
		\node [style=none, label={above:\lemref{copyvarsditlm},\axref{K0}}, label={below:\axref{S1}}] (28) at (6, 0) {$=$};
		\node [style=none] (42) at (-8, 1.25) {$\cdots$};
		\node [style=none] (43) at (-8, -1.25) {$\cdots$};
		\node [style=none] (44) at (-10, -1.5) {};
		\node [style=none] (45) at (-9, -1.5) {};
		\node [style=none] (46) at (-7, -1.5) {};
		\node [style=gbox] (47) at (-8.5, 0) {$0$};
		\node [style=none] (48) at (-10, 1.5) {};
		\node [style=none] (49) at (-9, 1.5) {};
		\node [style=none] (50) at (-7, 1.5) {};
		\node [style=rn] (51) at (8.75, 0.5) {};
		\node [style=rn] (52) at (8.75, -0.5) {};
		\node [style=rn] (53) at (7.75, 0.5) {};
		\node [style=rn] (54) at (7.75, -0.5) {};
		\node [style=none] (55) at (9.75, 1.25) {$\cdots$};
		\node [style=none] (56) at (9.75, -1.25) {$\cdots$};
		\node [style=none] (57) at (7.75, -1.5) {};
		\node [style=none] (58) at (8.75, -1.5) {};
		\node [style=none] (59) at (10.75, -1.5) {};
		\node [style=none] (60) at (7.75, 1.5) {};
		\node [style=none] (61) at (8.75, 1.5) {};
		\node [style=none] (62) at (10.75, 1.5) {};
		\node [style=rn] (63) at (10.75, 0.5) {};
		\node [style=rn] (64) at (10.75, -0.5) {};
		\node [style=none] (65) at (-2.25, 1.25) {$\cdots$};
		\node [style=none] (66) at (-2.25, -1.25) {$\cdots$};
		\node [style=none] (67) at (-4.25, -1.5) {};
		\node [style=none] (68) at (-3.25, -1.5) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=gn] (70) at (-2.75, 0) {};
		\node [style=none] (71) at (-4.25, 1.5) {};
		\node [style=none] (72) at (-3.25, 1.5) {};
		\node [style=none] (73) at (-1.25, 1.5) {};
		\node [style=rn] (74) at (1.5, 0.5) {};
		\node [style=none] (75) at (3.5, 1.25) {$\cdots$};
		\node [style=none] (76) at (3.5, -1.25) {$\cdots$};
		\node [style=none] (77) at (1.5, -1.5) {};
		\node [style=none] (78) at (2.5, -1.5) {};
		\node [style=none] (79) at (4.5, -1.5) {};
		\node [style=gn] (80) at (3, 0) {};
		\node [style=none] (81) at (1.5, 1.5) {};
		\node [style=none] (82) at (2.5, 1.5) {};
		\node [style=none] (83) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (44.center) to (47);
		\draw [style=none, bend left=15] (45.center) to (47);
		\draw [style=none, bend left=15] (47) to (48.center);
		\draw [style=none, bend right=15] (46.center) to (47);
		\draw [style=none, bend right=15] (47) to (50.center);
		\draw [style=none, bend left=15] (47) to (49.center);
		\draw (64) to (59.center);
		\draw (52) to (58.center);
		\draw (54) to (57.center);
		\draw (53) to (60.center);
		\draw (61.center) to (51);
		\draw (62.center) to (63);
		\draw [style=none, bend left=15] (67.center) to (70);
		\draw [style=none, bend left=15] (68.center) to (70);
		\draw [style=none, bend left=15] (70) to (71.center);
		\draw [style=none, bend right=15] (69.center) to (70);
		\draw [style=none, bend right=15] (70) to (73.center);
		\draw [style=none, bend left=15] (70) to (72.center);
		\draw [bend right=15, looseness=0.75] (20) to (70);
		\draw [style=none, bend left=15] (77.center) to (80);
		\draw [style=none, bend left=15] (78.center) to (80);
		\draw [style=none, bend left=15] (80) to (81.center);
		\draw [style=none, bend right=15] (79.center) to (80);
		\draw [style=none, bend right=15] (80) to (83.center);
		\draw [style=none, bend left=15] (80) to (82.center);
		\draw [bend right=15, looseness=0.75] (74) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/sucdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (1.5, -0.5) {${\scriptstyle \overrightarrow{a}+\overrightarrow{1}}$};
		\node [style=none] (1) at (1.5, 1.0) {};
		\node [style=gbox] (2) at (-1.5, -0.5) {${\scriptstyle \overrightarrow{a}}$};
		\node [style=none] (3) at (0.0, 0.0) {=};
		\node [style=utriang] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas/swaprgcapcupdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, -1.5) {};
		\node [style=none] (1) at (-8.75, 0) {$=$};
		\node [style=none] (2) at (-10.25, 1.5) {};
		\node [style=none] (3) at (-7.5, 0) {};
		\node [style=none] (4) at (-5, -1.75) {};
		\node [style=rn] (5) at (-6.5, 1) {};
		\node [style=gn] (6) at (-6.5, -1) {};
		\node [style=none] (7) at (-5, 1.75) {};
		\node [style=none] (8) at (-7.5, 0) {};
		\node [style=hbox] (12) at (-10.25, 0) {$D$};
		\node [style=none] (13) at (-3.75, 0) {$=$};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (0, 1.75) {};
		\node [style=rn] (16) at (-1.5, -1) {};
		\node [style=gn] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (0, -1.75) {};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (1.25, 0) {$=$};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (2.5, -1.75) {};
		\node [style=rn] (23) at (4, 1) {};
		\node [style=gn] (24) at (4, -1) {};
		\node [style=none] (25) at (2.5, 1.75) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (6.25, 0) {$=$};
		\node [style=none] (28) at (10, 0) {};
		\node [style=none] (29) at (7.5, 1.75) {};
		\node [style=rn] (30) at (9, -1) {};
		\node [style=gn] (31) at (9, 1) {};
		\node [style=none] (32) at (7.5, -1.75) {};
		\node [style=none] (33) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [in=90, out=180] (5) to (3.center);
		\draw [in=90, out=-15] (5) to (4.center);
		\draw [in=270, out=-180] (6) to (8.center);
		\draw [in=270, out=15] (6) to (7.center);
		\draw [in=-90, out=-180] (16) to (14.center);
		\draw [in=-90, out=15] (16) to (15.center);
		\draw [in=-270, out=180] (17) to (19.center);
		\draw [in=-270, out=-15] (17) to (18.center);
		\draw [in=90, out=0] (23) to (21.center);
		\draw [in=90, out=-165] (23) to (22.center);
		\draw [in=-90, out=0] (24) to (26.center);
		\draw [in=-90, out=165] (24) to (25.center);
		\draw [in=-90, out=0] (30) to (28.center);
		\draw [in=-90, out=165] (30) to (29.center);
		\draw [in=90, out=0] (31) to (33.center);
		\draw [in=90, out=-165] (31) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/swaprgcapcupditprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-6.5, -1.75) {};
		\node [style=rn] (38) at (-8, 1) {};
		\node [style=gn] (39) at (-8, -1) {};
		\node [style=none] (40) at (-6.5, 1.75) {};
		\node [style=none] (41) at (-9, 0) {};
		\node [style=none] (55) at (-1.25, -1.75) {};
		\node [style=rn] (56) at (-2.75, 1) {};
		\node [style=gn] (57) at (-2.75, -1.5) {};
		\node [style=none] (58) at (-1.25, 1.75) {};
		\node [style=none] (59) at (-3.75, 0) {};
		\node [style=none, label={above:\axref{S1}}] (60) at (-5.25, 0) {$=$};
		\node [style=none] (61) at (-3.25, -1) {};
		\node [style=none] (62) at (-2.25, -1) {};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=none] (64) at (3.25, -1) {};
		\node [style=gn] (65) at (1.75, -0.5) {};
		\node [style=rn] (66) at (2.75, 0.5) {};
		\node [style=none] (67) at (0, 0) {$=$};
		\node [style=none] (68) at (5.75, 1) {};
		\node [style=hbox] (69) at (5.75, 0) {$D$};
		\node [style=none] (70) at (5.75, -1) {};
		\node [style=none, label={above:\lemref{dualiserslm}}] (71) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (38) to (37.center);
		\draw [in=270, out=-180] (39) to (41.center);
		\draw [in=270, out=15] (39) to (40.center);
		\draw [in=90, out=180] (38) to (41.center);
		\draw [in=90, out=-15] (56) to (55.center);
		\draw [in=90, out=180] (56) to (59.center);
		\draw [in=15, out=-105] (62.center) to (57);
		\draw [in=165, out=-90] (61.center) to (57);
		\draw [in=90, out=-90, looseness=0.75] (59.center) to (62.center);
		\draw [in=-90, out=90, looseness=0.75] (61.center) to (58.center);
		\draw [bend left=15] (65) to (63.center);
		\draw (65) to (66);
		\draw [bend left=15] (66) to (64.center);
		\draw (70.center) to (69);
		\draw [in=270, out=90] (69) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/trialgbzw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=uw] (13) at (2, -0.5) {};
		\node [style=none] (14) at (3, -1.5) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (2.075, -1.5) {$\cdots$};
		\node [style=gn] (17) at (2, 0.75) {};
		\node [style=none] (18) at (1, 1.625) {};
		\node [style=none] (19) at (3, 1.625) {};
		\node [style=none] (20) at (1, 2) {};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (3, -1.75) {};
		\node [style=none] (23) at (1, -1.75) {};
		\node [style=none] (24) at (0.875, -2.125) {};
		\node [style=none] (25) at (3.125, -2.125) {};
		\node [style=none] (26) at (2, -2.75) {\scriptsize $m$};
		\node [style=none] (27) at (-4.75, -1.75) {};
		\node [style=rn] (28) at (-2, 1) {};
		\node [style=gn] (29) at (-3, -1) {};
		\node [style=gn] (30) at (-4.75, -1) {};
		\node [style=none] (31) at (-3, -1.75) {};
		\node [style=none] (32) at (-3.825, -1.5) {$\cdots$};
		\node [style=none] (33) at (-4, 2) {};
		\node [style=uw] (34) at (-4, 1) {};
		\node [style=none] (35) at (-2, 2) {};
		\node [style=none] (36) at (-4.875, -2.125) {};
		\node [style=none] (37) at (-1.125, -2.125) {};
		\node [style=none] (38) at (-3, -2.75) {\scriptsize $m$};
		\node [style=gn] (39) at (-1.25, -1) {};
		\node [style=none] (40) at (-1.25, -1.75) {};
		\node [style=none] (41) at (-2.075, -1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (13) to (15.center);
		\draw [in=90, out=-45, looseness=0.75] (13) to (14.center);
		\draw [in=150, out=-90, looseness=0.75] (18.center) to (17);
		\draw [in=-90, out=30, looseness=0.75] (17) to (19.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (17) to (13);
		\draw (23.center) to (15.center);
		\draw (14.center) to (22.center);
		\draw [style=braceedge] (25.center) to (24.center);
		\draw (33.center) to (34);
		\draw (35.center) to (28);
		\draw [in=105, out=-135, looseness=0.75] (34) to (30);
		\draw [bend right=15, looseness=0.75] (34) to (29);
		\draw (30) to (27.center);
		\draw (29) to (31.center);
		\draw [bend right=15, looseness=0.75] (28) to (30);
		\draw (28) to (29);
		\draw [style=braceedge] (37.center) to (36.center);
		\draw (40.center) to (39);
		\draw [in=150, out=-45, looseness=0.50] (34) to (39);
		\draw [bend left=15, looseness=0.75] (28) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/trialgbzwprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{WN}}, label={below:\axref{S4}}] (0) at (-6.25, 0) {$=$};
		\node [style=gn] (33) at (-1.25, -1.5) {};
		\node [style=none] (34) at (-1.25, -2.25) {};
		\node [style=none] (38) at (-3.75, 2.25) {};
		\node [style=none] (39) at (-1.75, 2.25) {};
		\node [style=uw] (44) at (-3.75, 1.25) {};
		\node [style=rn] (47) at (-1.75, 1.25) {};
		\node [style=none] (49) at (0.25, 0) {$=$};
		\node [style=gn] (52) at (4, -1.5) {};
		\node [style=none] (53) at (4, -2.25) {};
		\node [style=none] (57) at (2, 2.25) {};
		\node [style=none] (58) at (4, 2.25) {};
		\node [style=uw] (63) at (2, 1.25) {};
		\node [style=rn] (64) at (4, 1.25) {};
		\node [style=gn] (65) at (2, 0) {};
		\node [style=uw] (68) at (2, -1) {};
		\node [style=none] (70) at (1.25, -2) {};
		\node [style=none] (71) at (2.75, -2) {};
		\node [style=none] (72) at (2.075, -2) {$\cdots$};
		\node [style=none] (74) at (1.125, -2.625) {};
		\node [style=none] (75) at (2.875, -2.625) {};
		\node [style=none] (76) at (2, -3.25) {\scriptsize $k$};
		\node [style=none, label={above:\axref{TA}}, label={below:\axref{BZW}}] (77) at (6, 0) {$=$};
		\node [style=none] (79) at (10.5, -1.75) {};
		\node [style=gn] (92) at (9, 1.25) {};
		\node [style=none] (93) at (8, 2) {};
		\node [style=none] (94) at (10, 2) {};
		\node [style=uw] (95) at (9, 0) {};
		\node [style=none, label={above:\axref{WN}}] (108) at (11.5, 0) {$=$};
		\node [style=none] (109) at (-11.25, -1.75) {};
		\node [style=rn] (110) at (-8.5, 1) {};
		\node [style=gn] (111) at (-9.5, -1) {};
		\node [style=gn] (112) at (-11.25, -1) {};
		\node [style=none] (113) at (-9.5, -1.75) {};
		\node [style=none] (114) at (-10.325, -1.5) {$\cdots$};
		\node [style=none] (115) at (-10.5, 2) {};
		\node [style=uw] (116) at (-10.5, 1) {};
		\node [style=none] (117) at (-8.5, 2) {};
		\node [style=none] (118) at (-11.375, -2.125) {};
		\node [style=none] (119) at (-7.625, -2.125) {};
		\node [style=none] (120) at (-9.5, -2.75) {\scriptsize $k + 1$};
		\node [style=gn] (122) at (-7.75, -1) {};
		\node [style=none] (123) at (-7.75, -1.75) {};
		\node [style=none] (124) at (-4.5, -2.25) {};
		\node [style=rn] (125) at (-3, 0) {};
		\node [style=gn] (126) at (-2.75, -1.5) {};
		\node [style=gn] (127) at (-4.5, -1.5) {};
		\node [style=none] (128) at (-2.75, -2.25) {};
		\node [style=none] (129) at (-3.55, -2) {$\cdots$};
		\node [style=uw] (131) at (-4.25, 0) {};
		\node [style=none] (133) at (-4.625, -2.625) {};
		\node [style=none] (134) at (-2.625, -2.625) {};
		\node [style=none] (136) at (1.25, -2.25) {};
		\node [style=none] (137) at (2.75, -2.25) {};
		\node [style=none] (138) at (-3.625, -3.25) {\scriptsize $k$};
		\node [style=uw] (139) at (8.25, -1) {};
		\node [style=none] (140) at (7.5, -2) {};
		\node [style=none] (141) at (9, -2) {};
		\node [style=none] (142) at (8.325, -2) {$\cdots$};
		\node [style=none] (143) at (7.375, -2.625) {};
		\node [style=none] (144) at (9.125, -2.625) {};
		\node [style=none] (145) at (8.25, -3.25) {\scriptsize $k$};
		\node [style=none] (146) at (7.5, -2.25) {};
		\node [style=none] (147) at (9, -2.25) {};
		\node [style=none] (148) at (8, 2.25) {};
		\node [style=none] (149) at (10, 2.25) {};
		\node [style=none] (150) at (10.5, -2.25) {};
		\node [style=uw] (162) at (13.75, -0.5) {};
		\node [style=none] (163) at (14.75, -1.5) {};
		\node [style=none] (164) at (12.75, -1.5) {};
		\node [style=none] (165) at (13.825, -1.5) {$\cdots$};
		\node [style=gn] (166) at (13.75, 1) {};
		\node [style=none] (167) at (12.75, 1.875) {};
		\node [style=none] (168) at (14.75, 1.875) {};
		\node [style=none] (169) at (12.75, 2.25) {};
		\node [style=none] (170) at (14.75, 2.25) {};
		\node [style=none] (171) at (14.75, -1.75) {};
		\node [style=none] (172) at (12.75, -1.75) {};
		\node [style=none] (173) at (12.625, -2.125) {};
		\node [style=none] (174) at (14.875, -2.125) {};
		\node [style=none] (175) at (13.75, -2.75) {\scriptsize $k + 1$};
		\node [style=none] (176) at (-8.575, -1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (34.center);
		\draw (38.center) to (44);
		\draw [in=120, out=-30, looseness=0.50] (44) to (33);
		\draw (39.center) to (47);
		\draw [bend left=15, looseness=0.75] (47) to (33);
		\draw (52) to (53.center);
		\draw (57.center) to (63);
		\draw [bend left=15, looseness=0.75] (63) to (52);
		\draw (58.center) to (64);
		\draw (64) to (52);
		\draw [style=braceedge] (75.center) to (74.center);
		\draw (65) to (68);
		\draw [in=90, out=-135] (68) to (70.center);
		\draw [in=90, out=-45] (68) to (71.center);
		\draw [bend right=45, looseness=0.75] (63) to (65);
		\draw (65) to (64);
		\draw [in=150, out=-90, looseness=0.75] (93.center) to (92);
		\draw [in=-90, out=30, looseness=0.75] (92) to (94.center);
		\draw (92) to (95);
		\draw [in=90, out=-30] (95) to (79.center);
		\draw (115.center) to (116);
		\draw (117.center) to (110);
		\draw [in=105, out=-135, looseness=0.75] (116) to (112);
		\draw [bend right=15, looseness=0.75] (116) to (111);
		\draw (112) to (109.center);
		\draw (111) to (113.center);
		\draw [bend right=15, looseness=0.75] (110) to (112);
		\draw (110) to (111);
		\draw [style=braceedge] (119.center) to (118.center);
		\draw (123.center) to (122);
		\draw [in=150, out=-45, looseness=0.50] (116) to (122);
		\draw [bend left=15, looseness=0.75] (110) to (122);
		\draw [in=120, out=-135, looseness=0.75] (131) to (127);
		\draw (131) to (126);
		\draw (127) to (124.center);
		\draw (126) to (128.center);
		\draw (125) to (127);
		\draw [bend left=15, looseness=0.75] (125) to (126);
		\draw [style=braceedge] (134.center) to (133.center);
		\draw [in=90, out=-135, looseness=0.50] (47) to (125);
		\draw [in=90, out=-135, looseness=0.75] (44) to (131);
		\draw (136.center) to (70.center);
		\draw (71.center) to (137.center);
		\draw [style=braceedge] (144.center) to (143.center);
		\draw [in=90, out=-135] (139) to (140.center);
		\draw [in=90, out=-45] (139) to (141.center);
		\draw (146.center) to (140.center);
		\draw (141.center) to (147.center);
		\draw (148.center) to (93.center);
		\draw (149.center) to (94.center);
		\draw [in=90, out=-150, looseness=0.75] (95) to (139);
		\draw (150.center) to (79.center);
		\draw [in=90, out=-135, looseness=0.75] (162) to (164.center);
		\draw [in=90, out=-45, looseness=0.75] (162) to (163.center);
		\draw [in=150, out=-90, looseness=0.75] (167.center) to (166);
		\draw [in=-90, out=30, looseness=0.75] (166) to (168.center);
		\draw (169.center) to (167.center);
		\draw (170.center) to (168.center);
		\draw (166) to (162);
		\draw (172.center) to (164.center);
		\draw (163.center) to (171.center);
		\draw [style=braceedge] (174.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/trialgebraallconnection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (41) at (-4.875, -1.75) {};
		\node [style=rn] (42) at (-2.125, 1) {};
		\node [style=gn] (43) at (-3.125, -1) {};
		\node [style=gn] (44) at (-4.875, -1) {};
		\node [style=none] (45) at (-3.125, -1.75) {};
		\node [style=none] (46) at (-3.95, -1.5) {$\cdots$};
		\node [style=none] (47) at (-4.125, 2) {};
		\node [style=uw] (48) at (-4.125, 1) {};
		\node [style=none] (49) at (-2.125, 2) {};
		\node [style=gn] (53) at (-1.375, -1) {};
		\node [style=none] (54) at (-1.375, -1.75) {};
		\node [style=none] (55) at (-2.2, -1.5) {$\cdots$};
		\node [style=none] (56) at (1.375, -1.75) {};
		\node [style=uw] (57) at (4.125, 1) {};
		\node [style=gn] (58) at (3.125, -1) {};
		\node [style=gn] (59) at (1.375, -1) {};
		\node [style=none] (60) at (3.125, -1.75) {};
		\node [style=none] (61) at (2.3, -1.5) {$\cdots$};
		\node [style=none] (62) at (2.125, 2) {};
		\node [style=uw] (63) at (2.125, 1) {};
		\node [style=none] (64) at (4.125, 2) {};
		\node [style=gn] (68) at (4.875, -1) {};
		\node [style=none] (69) at (4.875, -1.75) {};
		\node [style=none] (70) at (4.05, -1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48);
		\draw (49.center) to (42);
		\draw [in=105, out=-135, looseness=0.75] (48) to (44);
		\draw [bend right=15, looseness=0.75] (48) to (43);
		\draw (44) to (41.center);
		\draw (43) to (45.center);
		\draw [in=45, out=-150, looseness=0.75] (42) to (44);
		\draw (42) to (43);
		\draw (54.center) to (53);
		\draw [in=150, out=-45, looseness=0.50] (48) to (53);
		\draw [bend left=15, looseness=0.75] (42) to (53);
		\draw (62.center) to (63);
		\draw (64.center) to (57);
		\draw [in=105, out=-135, looseness=0.75] (63) to (59);
		\draw [bend right=15, looseness=0.75] (63) to (58);
		\draw (59) to (56.center);
		\draw (58) to (60.center);
		\draw [in=45, out=-150, looseness=0.75] (57) to (59);
		\draw (57) to (58);
		\draw (69.center) to (68);
		\draw [in=150, out=-45, looseness=0.50] (63) to (68);
		\draw [bend left=15, looseness=0.75] (57) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/trialgebraallconnectionprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-10.5, 0) {};
		\node [style=gn] (1) at (-8.5, 0) {};
		\node [style=gn] (2) at (-6.5, 0) {};
		\node [style=uw] (3) at (-9.5, 2.5) {};
		\node [style=uw] (4) at (-6.5, 2.5) {};
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=none] (6) at (-10.5, -1) {};
		\node [style=none] (7) at (-8.5, -1) {};
		\node [style=none] (8) at (-9.5, -1) {$\cdots$};
		\node [style=none] (9) at (-7.5, -1) {$\cdots$};
		\node [style=none] (10) at (-9.5, 3.5) {};
		\node [style=none] (11) at (-6.5, 3.5) {};
		\node [style=none, label={above:\axref{BZW}}] (12) at (-4.75, 0) {$=$};
		\node [style=none] (13) at (-10.5, -1.5) {};
		\node [style=none] (14) at (-6.5, -1.5) {};
		\node [style=none] (15) at (-8.5, -2) {$k+1$};
		\node [style=gn] (16) at (5, 1.75) {};
		\node [style=none] (17) at (4, 2.75) {};
		\node [style=none] (18) at (6, 2.75) {};
		\node [style=uw] (19) at (5, 0.75) {};
		\node [style=none] (23) at (7, -1.5) {};
		\node [style=none] (24) at (3, -1.5) {};
		\node [style=none] (25) at (5, -1.5) {};
		\node [style=none] (26) at (4, -1.5) {$\cdots$};
		\node [style=none] (27) at (6, -1.5) {$\cdots$};
		\node [style=none] (28) at (3, -2) {};
		\node [style=none] (29) at (7, -2) {};
		\node [style=none] (30) at (5, -2.5) {$k+1$};
		\node [style=gn] (31) at (-3.25, 0) {};
		\node [style=gn] (32) at (-1.25, 0) {};
		\node [style=gn] (33) at (0.75, 0) {};
		\node [style=none] (36) at (0.75, -1) {};
		\node [style=none] (37) at (-3.25, -1) {};
		\node [style=none] (38) at (-1.25, -1) {};
		\node [style=none] (39) at (-2.25, -1) {$\cdots$};
		\node [style=none] (41) at (-2.75, 3.75) {};
		\node [style=none] (42) at (0.75, 3.75) {};
		\node [style=none, label={above:\axref{BZW}}] (43) at (2.5, 0) {$=$};
		\node [style=none] (44) at (-3.5, -1.5) {};
		\node [style=none] (45) at (-1, -1.5) {};
		\node [style=none] (46) at (-2.25, -2) {$k$};
		\node [style=uw] (48) at (-2.75, 2) {};
		\node [style=uw] (49) at (-2.75, 2.75) {};
		\node [style=uw] (50) at (0, 1.75) {};
		\node [style=uw] (51) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (3);
		\draw (11.center) to (4);
		\draw (3) to (0);
		\draw (3) to (1);
		\draw (3) to (2);
		\draw (4) to (1);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw (2) to (5.center);
		\draw (4) to (0);
		\draw (4) to (2);
		\draw [style=braceedge] (14.center) to (13.center);
		\draw (17.center) to (16);
		\draw (16) to (18.center);
		\draw [style=braceedge] (29.center) to (28.center);
		\draw (16) to (19);
		\draw (19) to (24.center);
		\draw (19) to (25.center);
		\draw (19) to (23.center);
		\draw (31) to (37.center);
		\draw (32) to (38.center);
		\draw (33) to (36.center);
		\draw [style=braceedge] (45.center) to (44.center);
		\draw (48) to (31);
		\draw (48) to (32);
		\draw (41.center) to (49);
		\draw (49) to (48);
		\draw (49) to (33);
		\draw (31) to (50);
		\draw (50) to (32);
		\draw (42.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/trianglecopyvariant1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.0, -0.5) {};
		\node [style=utriang] (1) at (-4.0, 0.5) {};
		\node [style=none] (2) at (-4.0, 1.0) {};
		\node [style=none] (3) at (-4.0, -1.5) {};
		\node [style=gn] (4) at (-2.0, -0.5) {};
		\node [style=gn] (5) at (-3.0, 1.5) {};
		\node [style=none] (6) at (-2.0, -1.5) {};
		\node [style=utriang] (7) at (-2.0, 0.5) {};
		\node [style=none] (8) at (-2.0, 1.0) {};
		\node [style=none] (9) at (-2.0, -0.5) {};
		\node [style=none] (10) at (-3.0, 2.5) {};
		\node [style=none] (11) at (-1.0, 0.0) {=};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=gn] (13) at (0.5, 0.0) {};
		\node [style=none] (14) at (0.0, -1.0) {};
		\node [style=utriang] (15) at (0.5, 1.0) {};
		\node [style=utriang] (16) at (1.0, -1.0) {};
		\node [style=none] (17) at (1.0, -1.5) {};
		\node [style=vtriang] (18) at (-3.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5);
		\draw [bend left=15, looseness=0.75] (2.center) to (5);
		\draw [bend left=15, looseness=1.00] (5) to (8.center);
		\draw (2.center) to (1);
		\draw (8.center) to (7);
		\draw (1) to (3.center);
		\draw (9.center) to (0);
		\draw (7) to (4);
		\draw (12.center) to (13);
		\draw [bend left=15, looseness=0.75] (14.center) to (13);
		\draw (17.center) to (16);
		\draw [bend left, looseness=1.50] (13) to (16);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas/triangleinvers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.0, 1.0) {};
		\node [style=utriang] (1) at (-2.0, 0.5) {};
		\node [style=none] (2) at (-2.0, -1.0) {};
		\node [style=none] (3) at (-1.5, 0.0) {-{\scriptsize1}};
		\node [style=utriang] (4) at (-2.0, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.0) {=};
		\node [style=none] (6) at (0.5, -1.0) {};
		\node [style=utriang] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1.0, 1.0) {-{\scriptsize1}};
		\node [style=none] (9) at (0.5, 1.0) {};
		\node [style=utriang] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (2.0, 0.0) {=};
		\node [style=none] (12) at (3.0, 1.0) {};
		\node [style=none] (13) at (3.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas/trianglekj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.0, 1.0) {};
		\node [style=none] (1) at (-1.0, -0.5) {};
		\node [style=utriang] (2) at (-1.0, 0.5) {};
		\node [style=rn_phase] (3) at (-1.0, -0.5) {${\scriptstyle  K_j}$ };
		\node [style=none] (4) at (0.0, 0.0) {=};
		\node [style=none] (5) at (1.0, 0.5) {};
		\node [style=rn_phase] (6) at (1.0, -0.5) {${\scriptstyle  K_j}$ };
		\node [style=none] (7) at (1.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas/vector-combine-with-multipliers-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.75) {};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=gn] (3) at (0, 1.25) {};
		\node [style=gbox] (4) at (0.75, -0.75) {$\overrightarrow{a}$};
		\node [style=box] (5) at (0.75, 0.25) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (3) to (1.center);
		\draw (0.center) to (4);
		\draw (5) to (4);
		\draw [in=-30, out=90, looseness=0.75] (5) to (3);
		\draw (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/vector-combine-with-multipliers-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{WN},\axref{S4}}, label={below:\axref{Sym}}] (138) at (7.5, 0) {$=$};
		\node [style=none, label={above:\axref{MB}}] (161) at (-7.25, 0) {$=$};
		\node [style=gn] (307) at (10.75, 0.125) {};
		\node [style=none] (308) at (12, -4) {};
		\node [style=none] (309) at (9.625, -4) {};
		\node [style=none] (310) at (12.125, 3.75) {};
		\node [style=none] (311) at (9.625, 3) {};
		\node [style=gn] (312) at (11.375, 3) {};
		\node [style=uw] (313) at (11.375, 1.125) {};
		\node [style=dmat] (314) at (10.75, -1.375) {$\minu 1$};
		\node [style=dmat] (315) at (13.125, -1.375) {$1$};
		\node [style=none] (316) at (10.75, -0.875) {};
		\node [style=none] (317) at (10.75, -2) {};
		\node [style=none] (318) at (13.125, -0.875) {};
		\node [style=none] (319) at (13.125, -2) {};
		\node [style=rn] (320) at (12, -2.5) {};
		\node [style=dmat] (321) at (11.5, -1.375) {$\minu 2$};
		\node [style=none] (322) at (11.5, -0.875) {};
		\node [style=none] (323) at (11.5, -2) {};
		\node [style=uw] (324) at (12, 0) {};
		\node [style=none] (325) at (12.375, -1.25) {$\cdots$};
		\node [style=gbox] (326) at (12, -3.25) {$\overrightarrow{a}$};
		\node [style=gbox] (327) at (11.375, 2.175) {$1$};
		\node [style=none] (329) at (3.875, -3.75) {};
		\node [style=none] (330) at (1.375, -3.75) {};
		\node [style=none] (331) at (4.625, 3.75) {};
		\node [style=none] (332) at (1.375, 3) {};
		\node [style=gn] (333) at (3.875, 3) {};
		\node [style=gbox] (347) at (3.875, -2.75) {$\overrightarrow{a}$};
		\node [style=gbox] (348) at (3.875, 1.925) {$1$};
		\node [style=dmat] (349) at (2.375, -0.625) {$\minu 1$};
		\node [style=dmat] (350) at (4.75, -0.625) {$1$};
		\node [style=none] (351) at (2.375, -0.125) {};
		\node [style=none] (352) at (2.375, -1.25) {};
		\node [style=none] (353) at (4.75, -0.125) {};
		\node [style=none] (354) at (4.75, -1.25) {};
		\node [style=rn] (355) at (3.875, -1.75) {};
		\node [style=dmat] (356) at (3.125, -0.625) {$\minu 2$};
		\node [style=none] (357) at (3.125, -0.125) {};
		\node [style=none] (358) at (3.125, -1.25) {};
		\node [style=uw] (359) at (3.875, 0.75) {};
		\node [style=none] (360) at (4, -0.5) {$\cdots$};
		\node [style=none] (362) at (5.5, -0.125) {};
		\node [style=none] (363) at (5.5, -1.25) {};
		\node [style=gn] (364) at (5.5, -0.25) {};
		\node [style=rn] (365) at (5.5, -1.125) {};
		\node [style=none, label={above:\axref{Mu}}] (366) at (-0.125, 0) {$=$};
		\node [style=none] (367) at (-3.25, -3.75) {};
		\node [style=none] (368) at (-5.75, -3.75) {};
		\node [style=none] (369) at (-2.5, 3.75) {};
		\node [style=none] (370) at (-5.75, 3) {};
		\node [style=gn] (371) at (-3.25, 3) {};
		\node [style=gbox] (372) at (-3.25, -2.75) {$\overrightarrow{a}$};
		\node [style=gbox] (373) at (-3.25, 1.925) {$1$};
		\node [style=dmat] (374) at (-4.75, -0.625) {$\minu 1$};
		\node [style=dmat] (375) at (-2.375, -0.625) {$1$};
		\node [style=none] (376) at (-4.75, -0.125) {};
		\node [style=none] (377) at (-4.75, -1.25) {};
		\node [style=none] (378) at (-2.375, -0.125) {};
		\node [style=none] (379) at (-2.375, -1.25) {};
		\node [style=rn] (380) at (-3.25, -1.75) {};
		\node [style=dmat] (381) at (-4, -0.625) {$\minu 2$};
		\node [style=none] (382) at (-4, -0.125) {};
		\node [style=none] (383) at (-4, -1.25) {};
		\node [style=uw] (384) at (-3.25, 0.75) {};
		\node [style=none] (385) at (-3.125, -0.5) {$\cdots$};
		\node [style=none] (386) at (-1.625, -0.125) {};
		\node [style=none] (387) at (-1.625, -1.25) {};
		\node [style=dmat] (388) at (-1.625, -0.625) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (311.center) to (309.center);
		\draw [in=-90, out=45, looseness=0.75] (312) to (310.center);
		\draw [in=90, out=120, looseness=0.75] (312) to (311.center);
		\draw (312) to (313);
		\draw [in=-135, out=90] (307) to (313);
		\draw (317.center) to (314);
		\draw (314) to (316.center);
		\draw (318.center) to (315);
		\draw (319.center) to (315);
		\draw [in=-90, out=15, looseness=0.50] (320) to (319.center);
		\draw [in=-90, out=165, looseness=0.50] (320) to (317.center);
		\draw (323.center) to (321);
		\draw (321) to (322.center);
		\draw [in=135, out=-90] (323.center) to (320);
		\draw [in=90, out=-135, looseness=0.50] (324) to (316.center);
		\draw [in=90, out=-105, looseness=0.50] (324) to (322.center);
		\draw [in=90, out=-45, looseness=0.50] (324) to (318.center);
		\draw (326) to (320);
		\draw (308.center) to (326);
		\draw [in=90, out=-45, looseness=0.75] (313) to (324);
		\draw [in=90, out=-90, looseness=1.25] (332.center) to (330.center);
		\draw [in=-90, out=45, looseness=0.75] (333) to (331.center);
		\draw [in=90, out=120, looseness=0.75] (333) to (332.center);
		\draw (329.center) to (347);
		\draw (352.center) to (349);
		\draw (349) to (351.center);
		\draw (353.center) to (350);
		\draw (354.center) to (350);
		\draw [in=-90, out=30, looseness=0.75] (355) to (354.center);
		\draw [in=-90, out=165, looseness=0.50] (355) to (352.center);
		\draw (358.center) to (356);
		\draw (356) to (357.center);
		\draw [in=150, out=-90, looseness=0.75] (358.center) to (355);
		\draw [in=90, out=-135, looseness=0.50] (359) to (351.center);
		\draw [in=90, out=-120, looseness=0.75] (359) to (357.center);
		\draw [in=90, out=-60, looseness=0.75] (359) to (353.center);
		\draw [in=90, out=-45, looseness=0.50] (359) to (362.center);
		\draw [in=15, out=-90, looseness=0.50] (363.center) to (355);
		\draw (364) to (362.center);
		\draw (365) to (363.center);
		\draw (348) to (359);
		\draw (355) to (347);
		\draw (333) to (348);
		\draw [in=90, out=-90, looseness=1.25] (370.center) to (368.center);
		\draw [in=-90, out=45, looseness=0.75] (371) to (369.center);
		\draw [in=90, out=120, looseness=0.75] (371) to (370.center);
		\draw (367.center) to (372);
		\draw (377.center) to (374);
		\draw (374) to (376.center);
		\draw (378.center) to (375);
		\draw (379.center) to (375);
		\draw [in=-90, out=30, looseness=0.75] (380) to (379.center);
		\draw [in=-90, out=165, looseness=0.50] (380) to (377.center);
		\draw (383.center) to (381);
		\draw (381) to (382.center);
		\draw [in=150, out=-90, looseness=0.75] (383.center) to (380);
		\draw [in=90, out=-135, looseness=0.50] (384) to (376.center);
		\draw [in=90, out=-120, looseness=0.75] (384) to (382.center);
		\draw [in=90, out=-60, looseness=0.75] (384) to (378.center);
		\draw [in=90, out=-45, looseness=0.50] (384) to (386.center);
		\draw [in=15, out=-90, looseness=0.50] (387.center) to (380);
		\draw (373) to (384);
		\draw (380) to (372);
		\draw (371) to (373);
		\draw (386.center) to (388);
		\draw (388) to (387.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/vector-combine-with-multipliers-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (44) at (10.25, 0.5) {$1$};
		\node [style=gbox] (45) at (11.125, 0.5) {$a_1$};
		\node [style=gbox] (46) at (14.5, 0.5) {$a_{d \minu 1}$};
		\node [style=none] (47) at (13.225, 0.5) {$\cdots$};
		\node [style=dmat] (48) at (11.125, -0.875) {$\minu 1$};
		\node [style=dmat] (49) at (14.5, -0.875) {$1$};
		\node [style=none] (50) at (11.125, -0.375) {};
		\node [style=none] (51) at (11.125, -1.5) {};
		\node [style=none] (52) at (14.5, -0.375) {};
		\node [style=none] (53) at (14.5, -1.5) {};
		\node [style=rn] (54) at (13.125, -2.25) {};
		\node [style=gbox] (55) at (12.125, 0.5) {$a_2$};
		\node [style=dmat] (56) at (12.125, -0.875) {$\minu 2$};
		\node [style=none] (57) at (12.125, -0.375) {};
		\node [style=none] (58) at (12.125, -1.5) {};
		\node [style=none] (59) at (13.125, -3) {};
		\node [style=none] (60) at (9.5, -3) {};
		\node [style=none] (61) at (13.125, 3.75) {};
		\node [style=none] (62) at (9.5, 2.75) {};
		\node [style=uw] (63) at (12.375, 1.75) {};
		\node [style=gn] (64) at (12.375, 2.75) {};
		\node [style=none, label={above:\axref{WN}}] (65) at (7.875, 0) {$=$};
		\node [style=none, label={above:\axref{VA}}, label={below:\axref{VB}}] (66) at (0, 0) {$=$};
		\node [style=gbox] (88) at (2.625, 1.25) {$1$};
		\node [style=gbox] (89) at (2.5, 0) {$a_1$};
		\node [style=gbox] (90) at (5.875, 0) {$a_{d \minu 1}$};
		\node [style=none] (91) at (4.6, 0) {$\cdots$};
		\node [style=dmat] (92) at (2.5, -1.375) {$\minu 1$};
		\node [style=dmat] (93) at (5.875, -1.375) {$1$};
		\node [style=none] (94) at (2.5, -0.875) {};
		\node [style=none] (95) at (2.5, -2) {};
		\node [style=none] (96) at (5.875, -0.875) {};
		\node [style=none] (97) at (5.875, -2) {};
		\node [style=rn] (98) at (4.5, -2.75) {};
		\node [style=gbox] (99) at (3.5, 0) {$a_2$};
		\node [style=dmat] (100) at (3.5, -1.375) {$\minu 2$};
		\node [style=none] (101) at (3.5, -0.875) {};
		\node [style=none] (102) at (3.5, -2) {};
		\node [style=none] (103) at (4.5, -3.5) {};
		\node [style=none] (104) at (1.5, -3.5) {};
		\node [style=none] (105) at (4, 4.25) {};
		\node [style=none] (106) at (1.5, 3.25) {};
		\node [style=uw] (107) at (3.75, 1.25) {};
		\node [style=gn] (108) at (3.25, 3.25) {};
		\node [style=uw] (109) at (3.25, 2.25) {};
		\node [style=gbox] (110) at (-3.875, 1.5) {$1$};
		\node [style=none] (111) at (-2.625, -3.5) {};
		\node [style=none] (112) at (-5, -3.5) {};
		\node [style=none] (113) at (-2.5, 4.25) {};
		\node [style=none] (114) at (-5, 3.5) {};
		\node [style=gn] (115) at (-3.25, 3.5) {};
		\node [style=uw] (116) at (-3.25, 2.5) {};
		\node [style=dmat] (117) at (-3.875, -0.875) {$\minu 1$};
		\node [style=dmat] (118) at (-1.5, -0.875) {$1$};
		\node [style=none] (119) at (-3.875, -0.375) {};
		\node [style=none] (120) at (-3.875, -1.5) {};
		\node [style=none] (121) at (-1.5, -0.375) {};
		\node [style=none] (122) at (-1.5, -1.5) {};
		\node [style=rn] (123) at (-2.625, -2) {};
		\node [style=dmat] (124) at (-3.125, -0.875) {$\minu 2$};
		\node [style=none] (125) at (-3.125, -0.375) {};
		\node [style=none] (126) at (-3.125, -1.5) {};
		\node [style=uw] (127) at (-2.625, 0.5) {};
		\node [style=none] (128) at (-2.25, -0.75) {$\cdots$};
		\node [style=gbox] (129) at (-2.625, -2.75) {$\overrightarrow{a}$};
		\node [style=gbox] (130) at (-2.625, 1.5) {$1$};
		\node [style=none, label={above:\axref{Pcy}}, label={below:\axref{S1}}] (131) at (-6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (48);
		\draw (48) to (50.center);
		\draw (45) to (50.center);
		\draw (52.center) to (46);
		\draw (52.center) to (49);
		\draw (53.center) to (49);
		\draw [in=-90, out=15, looseness=0.50] (54) to (53.center);
		\draw [in=-90, out=165, looseness=0.50] (54) to (51.center);
		\draw (58.center) to (56);
		\draw (56) to (57.center);
		\draw (55) to (57.center);
		\draw [in=135, out=-90, looseness=0.50] (58.center) to (54);
		\draw (59.center) to (54);
		\draw [in=90, out=-90, looseness=1.25] (62.center) to (60.center);
		\draw [in=90, out=-135, looseness=0.50] (63) to (44);
		\draw [in=90, out=-120, looseness=0.75] (63) to (45);
		\draw [in=90, out=-105] (63) to (55);
		\draw [in=90, out=-45, looseness=0.50] (63) to (46);
		\draw (64) to (63);
		\draw [in=-90, out=45, looseness=0.75] (64) to (61.center);
		\draw [in=90, out=120, looseness=0.75] (64) to (62.center);
		\draw (95.center) to (92);
		\draw (92) to (94.center);
		\draw (89) to (94.center);
		\draw (96.center) to (90);
		\draw (96.center) to (93);
		\draw (97.center) to (93);
		\draw [in=-90, out=15, looseness=0.50] (98) to (97.center);
		\draw [in=-90, out=165, looseness=0.50] (98) to (95.center);
		\draw (102.center) to (100);
		\draw (100) to (101.center);
		\draw (99) to (101.center);
		\draw [in=135, out=-90, looseness=0.50] (102.center) to (98);
		\draw (103.center) to (98);
		\draw [in=90, out=-90, looseness=1.25] (106.center) to (104.center);
		\draw [in=90, out=-135, looseness=0.75] (107) to (89);
		\draw [in=90, out=-120, looseness=0.75] (107) to (99);
		\draw [in=90, out=-45, looseness=0.50] (107) to (90);
		\draw [in=-90, out=45, looseness=0.75] (108) to (105.center);
		\draw [in=90, out=120, looseness=0.75] (108) to (106.center);
		\draw [in=90, out=-45, looseness=0.75] (109) to (107);
		\draw (108) to (109);
		\draw [in=-135, out=90] (88) to (109);
		\draw [in=90, out=-90, looseness=1.25] (114.center) to (112.center);
		\draw [in=-90, out=45, looseness=0.75] (115) to (113.center);
		\draw [in=90, out=120, looseness=0.75] (115) to (114.center);
		\draw (115) to (116);
		\draw [in=-135, out=90] (110) to (116);
		\draw (120.center) to (117);
		\draw (117) to (119.center);
		\draw (121.center) to (118);
		\draw (122.center) to (118);
		\draw [in=-90, out=15, looseness=0.50] (123) to (122.center);
		\draw [in=-90, out=165, looseness=0.50] (123) to (120.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [in=135, out=-90] (126.center) to (123);
		\draw [in=90, out=-135, looseness=0.50] (127) to (119.center);
		\draw [in=90, out=-105, looseness=0.50] (127) to (125.center);
		\draw [in=90, out=-45, looseness=0.50] (127) to (121.center);
		\draw (129) to (123);
		\draw (111.center) to (129);
		\draw (127) to (130);
		\draw [in=90, out=-45] (116) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/vector-combine-with-multipliers-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (9.625, 0.75) {$1$};
		\node [style=gbox] (1) at (10.5, 0.75) {$a_1$};
		\node [style=gbox] (2) at (14.125, 0.75) {$a_{d \minu 1}$};
		\node [style=none] (3) at (12.725, 0.75) {$\cdots$};
		\node [style=dmat] (4) at (10.5, -0.875) {$\minu 1$};
		\node [style=dmat] (5) at (14.125, -0.875) {$1$};
		\node [style=none] (6) at (10.5, -0.375) {};
		\node [style=none] (7) at (10.5, -1.5) {};
		\node [style=none] (8) at (14.125, -0.375) {};
		\node [style=none] (9) at (14.125, -1.5) {};
		\node [style=uw] (10) at (12.25, 2.25) {};
		\node [style=rn] (11) at (9.75, -0.25) {};
		\node [style=rn] (12) at (12.75, -2) {};
		\node [style=gbox] (13) at (11.5, 0.75) {$a_2$};
		\node [style=dmat] (14) at (11.5, -0.875) {$\minu 2$};
		\node [style=none] (15) at (11.5, -0.375) {};
		\node [style=none] (16) at (11.5, -1.5) {};
		\node [style=none] (17) at (12.75, -2.75) {};
		\node [style=none] (18) at (9.75, -2.75) {};
		\node [style=none] (19) at (12.25, 3.25) {};
		\node [style=none, label={above:\lemref{xtransposelm}}] (20) at (8.125, 0) {$=$};
		\node [style=gbox] (21) at (2, 0.75) {$1$};
		\node [style=gbox] (22) at (2.875, 0.75) {$a_1$};
		\node [style=gbox] (23) at (6.5, 0.75) {$a_{d \minu 1}$};
		\node [style=none] (24) at (5.1, 0.75) {$\cdots$};
		\node [style=dmat] (25) at (2.875, -0.625) {$\minu 1$};
		\node [style=dmat] (26) at (6.5, -0.625) {$1$};
		\node [style=none] (27) at (2.875, -0.125) {};
		\node [style=none] (28) at (2.875, -1.25) {};
		\node [style=none] (29) at (6.5, -0.125) {};
		\node [style=none] (30) at (6.5, -1.25) {};
		\node [style=uw] (31) at (4.625, 2.25) {};
		\node [style=rn] (32) at (4.875, -2) {};
		\node [style=gbox] (33) at (3.875, 0.75) {$a_2$};
		\node [style=dmat] (34) at (3.875, -0.625) {$\minu 2$};
		\node [style=none] (35) at (3.875, -0.125) {};
		\node [style=none] (36) at (3.875, -1.25) {};
		\node [style=none] (37) at (4.875, -2.75) {};
		\node [style=none] (38) at (1.375, -2.75) {};
		\node [style=none] (39) at (4.625, 3.25) {};
		\node [style=rn] (40) at (2.75, 2.25) {};
		\node [style=none] (41) at (1.375, 2.25) {};
		\node [style=none, label={above:\lemref{gerneraltrialgebralm}}] (42) at (-0.125, 0) {$=$};
		\node [style=none, label={below:\axref{S1}}, label={above:\axref{BZW}}] (43) at (-8.75, 0) {$=$};
		\node [style=gbox] (44) at (-6.625, 0.75) {$1$};
		\node [style=gbox] (45) at (-5.75, 0.75) {$a_1$};
		\node [style=gbox] (46) at (-2.125, 0.75) {$a_{d \minu 1}$};
		\node [style=none] (47) at (-3.525, 0.75) {$\cdots$};
		\node [style=dmat] (48) at (-5.75, -0.625) {$\minu 1$};
		\node [style=dmat] (49) at (-2.125, -0.625) {$1$};
		\node [style=none] (50) at (-5.75, -0.125) {};
		\node [style=none] (51) at (-5.75, -1.25) {};
		\node [style=none] (52) at (-2.125, -0.125) {};
		\node [style=none] (53) at (-2.125, -1.25) {};
		\node [style=uw] (54) at (-4, 2.25) {};
		\node [style=rn] (55) at (-3.75, -2) {};
		\node [style=gbox] (56) at (-4.75, 0.75) {$a_2$};
		\node [style=dmat] (57) at (-4.75, -0.625) {$\minu 2$};
		\node [style=none] (58) at (-4.75, -0.125) {};
		\node [style=none] (59) at (-4.75, -1.25) {};
		\node [style=none] (60) at (-3.75, -2.75) {};
		\node [style=none] (61) at (-7.25, -2.75) {};
		\node [style=none] (62) at (-4, 3.25) {};
		\node [style=uw] (63) at (-5.875, 2.25) {};
		\node [style=none] (64) at (-7.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw (4) to (6.center);
		\draw (1) to (6.center);
		\draw (8.center) to (2);
		\draw (8.center) to (5);
		\draw (9.center) to (5);
		\draw [in=90, out=-135, looseness=0.50] (10) to (0);
		\draw [in=90, out=-120, looseness=0.75] (10) to (1);
		\draw [in=90, out=-45, looseness=0.50] (10) to (2);
		\draw [in=-90, out=0, looseness=0.75] (12) to (9.center);
		\draw [in=-90, out=-180, looseness=0.50] (12) to (7.center);
		\draw [in=-90, out=120, looseness=0.75] (11) to (0);
		\draw [in=-105, out=75, looseness=0.75] (11) to (1);
		\draw [in=-120, out=15, looseness=0.50] (11) to (2);
		\draw [in=90, out=-105, looseness=0.75] (10) to (13);
		\draw [in=45, out=-105, looseness=0.75] (13) to (11);
		\draw (16.center) to (14);
		\draw (14) to (15.center);
		\draw (13) to (15.center);
		\draw [in=165, out=-90, looseness=0.50] (16.center) to (12);
		\draw (17.center) to (12);
		\draw (11) to (18.center);
		\draw (19.center) to (10);
		\draw (28.center) to (25);
		\draw (25) to (27.center);
		\draw (22) to (27.center);
		\draw (29.center) to (23);
		\draw (29.center) to (26);
		\draw (30.center) to (26);
		\draw [in=90, out=-135, looseness=0.50] (31) to (21);
		\draw [in=75, out=-120, looseness=0.75] (31) to (22);
		\draw [in=90, out=-45, looseness=0.50] (31) to (23);
		\draw [in=-90, out=15, looseness=0.50] (32) to (30.center);
		\draw [in=-90, out=165, looseness=0.50] (32) to (28.center);
		\draw [in=90, out=-105, looseness=0.75] (31) to (33);
		\draw (36.center) to (34);
		\draw (34) to (35.center);
		\draw (33) to (35.center);
		\draw [in=135, out=-90, looseness=0.50] (36.center) to (32);
		\draw (37.center) to (32);
		\draw (39.center) to (31);
		\draw [in=135, out=-45, looseness=0.50] (40) to (23);
		\draw [in=120, out=-75] (40) to (33);
		\draw [in=105, out=-105, looseness=0.75] (40) to (22);
		\draw [in=105, out=-150, looseness=0.75] (40) to (21);
		\draw [bend left=90, looseness=1.25] (41.center) to (40);
		\draw [in=90, out=-90, looseness=1.25] (41.center) to (38.center);
		\draw (51.center) to (48);
		\draw (48) to (50.center);
		\draw (45) to (50.center);
		\draw (52.center) to (46);
		\draw (52.center) to (49);
		\draw (53.center) to (49);
		\draw [in=90, out=-135, looseness=0.50] (54) to (44);
		\draw [in=75, out=-120, looseness=0.75] (54) to (45);
		\draw [in=90, out=-45, looseness=0.50] (54) to (46);
		\draw [in=-90, out=15, looseness=0.50] (55) to (53.center);
		\draw [in=-90, out=165, looseness=0.50] (55) to (51.center);
		\draw [in=90, out=-105, looseness=0.75] (54) to (56);
		\draw (59.center) to (57);
		\draw (57) to (58.center);
		\draw (56) to (58.center);
		\draw [in=135, out=-90, looseness=0.50] (59.center) to (55);
		\draw (60.center) to (55);
		\draw (62.center) to (54);
		\draw [in=135, out=-45, looseness=0.50] (63) to (46);
		\draw [in=120, out=-75] (63) to (56);
		\draw [in=105, out=-105, looseness=0.75] (63) to (45);
		\draw [in=105, out=-135, looseness=0.75] (63) to (44);
		\draw [bend left=90, looseness=1.25] (64.center) to (63);
		\draw [in=90, out=-90, looseness=1.25] (64.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/vector-combine-with-multipliersshort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (-1.5, -2) {};
		\node [style=none] (22) at (-3.25, -2) {};
		\node [style=none] (23) at (-2.25, 2.25) {};
		\node [style=gn] (24) at (-2.25, 1) {};
		\node [style=gbox] (25) at (-1.5, -1) {$\overrightarrow{a}$};
		\node [style=box] (26) at (-1.5, 0) {$M$};
		\node [style=gbox] (27) at (1.5, 0.5) {$1$};
		\node [style=gbox] (28) at (2.375, 0.5) {$a_1$};
		\node [style=gbox] (29) at (6, 0.5) {$a_{d \minu 1}$};
		\node [style=none] (30) at (4.6, 0.5) {$\cdots$};
		\node [style=dmat] (31) at (2.375, -1.125) {$\minu 1$};
		\node [style=dmat] (32) at (6, -1.125) {$1$};
		\node [style=none] (33) at (2.375, -0.625) {};
		\node [style=none] (34) at (2.375, -1.75) {};
		\node [style=none] (35) at (6, -0.625) {};
		\node [style=none] (36) at (6, -1.75) {};
		\node [style=uw] (37) at (4.125, 2) {};
		\node [style=rn] (38) at (1.625, -0.5) {};
		\node [style=rn] (39) at (4.625, -2.25) {};
		\node [style=gbox] (40) at (3.375, 0.5) {$a_2$};
		\node [style=dmat] (41) at (3.375, -1.125) {$\minu 2$};
		\node [style=none] (42) at (3.375, -0.625) {};
		\node [style=none] (43) at (3.375, -1.75) {};
		\node [style=none] (44) at (4.625, -3) {};
		\node [style=none] (45) at (1.625, -3) {};
		\node [style=none] (46) at (4.125, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (24) to (22.center);
		\draw (21.center) to (25);
		\draw (26) to (25);
		\draw [in=-30, out=90, looseness=0.75] (26) to (24);
		\draw (23.center) to (24);
		\draw (34.center) to (31);
		\draw (31) to (33.center);
		\draw (28) to (33.center);
		\draw (35.center) to (29);
		\draw (35.center) to (32);
		\draw (36.center) to (32);
		\draw [in=90, out=-135, looseness=0.50] (37) to (27);
		\draw [in=90, out=-120, looseness=0.75] (37) to (28);
		\draw [in=90, out=-45, looseness=0.50] (37) to (29);
		\draw [in=-90, out=0, looseness=0.75] (39) to (36.center);
		\draw [in=-90, out=-180, looseness=0.50] (39) to (34.center);
		\draw [in=-90, out=120, looseness=0.75] (38) to (27);
		\draw [in=-105, out=75, looseness=0.75] (38) to (28);
		\draw [in=-120, out=15, looseness=0.50] (38) to (29);
		\draw [in=90, out=-105, looseness=0.75] (37) to (40);
		\draw [in=45, out=-105, looseness=0.75] (40) to (38);
		\draw (43.center) to (41);
		\draw (41) to (42.center);
		\draw (40) to (42.center);
		\draw [in=165, out=-90, looseness=0.50] (43.center) to (39);
		\draw (44.center) to (39);
		\draw (38) to (45.center);
		\draw (46.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (3) at (2.25, 2.25) {};
		\node [style=none] (4) at (1.25, -1.5) {};
		\node [style=none] (5) at (2.25, -1.5) {};
		\node [style=gn] (6) at (2.25, 1.5) {};
		\node [style=gn] (7) at (2.25, -0.5) {};
		\node [style=utriang] (9) at (2.25, 0.5) {};
		\node [style=rn] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (-1.625, 1) {};
		\node [style=uw] (13) at (-1.625, 0) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (4.center);
		\draw (11) to (7);
		\draw (7) to (6);
		\draw (11) to (6);
		\draw (3.center) to (6);
		\draw (7) to (5.center);
		\draw [in=90, out=-135, looseness=1.25] (13) to (14.center);
		\draw [in=90, out=-45, looseness=1.25] (13) to (15.center);
		\draw (12.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wdecompprf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=uw] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.625, -1) {};
		\node [style=none] (3) at (0.625, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (1) to (2.center);
		\draw [in=90, out=-45, looseness=1.25] (1) to (3.center);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wdecompprf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (67) at (13.75, -1) {};
		\node [style=uw] (71) at (13.75, 1.5) {};
		\node [style=none] (73) at (13.75, 2.25) {};
		\node [style=none] (75) at (11.75, -2) {};
		\node [style=none] (76) at (12.75, -2) {};
		\node [style=gn] (77) at (12.75, -1) {};
		\node [style=rn] (78) at (11.75, 0) {};
		\node [style=rn] (82) at (12.75, 1.5) {};
		\node [style=hbox] (83) at (11.75, 0.75) {$D$};
		\node [style=uw] (87) at (8.75, 1.5) {};
		\node [style=none] (89) at (8.75, 2.25) {};
		\node [style=none, label={above:\lemref{dboxgcopylm}}] (90) at (10.25, 0) {$=$};
		\node [style=none] (91) at (6.75, -2) {};
		\node [style=none] (92) at (7.75, -2) {};
		\node [style=gn] (93) at (7.75, -1) {};
		\node [style=rn] (94) at (6.75, 0.75) {};
		\node [style=rn] (95) at (7.75, 1.5) {};
		\node [style=hbox] (97) at (7.25, 0) {$D$};
		\node [style=hbox] (98) at (6.75, -1) {$D$};
		\node [style=gn] (100) at (8.75, -1) {};
		\node [style=uw] (102) at (3.5, 1.25) {};
		\node [style=none] (104) at (3.5, 2.25) {};
		\node [style=none, label={above:\axref{S4}}] (105) at (5.25, 0) {$=$};
		\node [style=none] (106) at (1.5, -2) {};
		\node [style=none] (107) at (2.5, -2) {};
		\node [style=gn] (108) at (2.5, -1) {};
		\node [style=rn] (109) at (2, 1) {};
		\node [style=hbox] (111) at (2, -0.125) {$D$};
		\node [style=hbox] (112) at (1.5, -1) {$D$};
		\node [style=gn] (113) at (3.5, -0.75) {};
		\node [style=none] (114) at (-2.75, -2) {};
		\node [style=uw] (115) at (-1.75, 1.25) {};
		\node [style=gn] (116) at (-2.75, -1) {};
		\node [style=none] (117) at (-1.75, 2.25) {};
		\node [style=none, label={above:\axref{Hopf}}, label={below:\axref{P1}}] (118) at (0, 0) {$=$};
		\node [style=none] (119) at (-3.75, -2) {};
		\node [style=rn] (122) at (-3.25, 1) {};
		\node [style=hbox] (124) at (-3.75, -1) {$D$};
		\node [style=gn] (125) at (-1.75, -0.75) {};
		\node [style=none] (126) at (-7.5, -2) {};
		\node [style=uw] (127) at (-7, 1.25) {};
		\node [style=none] (129) at (-7, 2.25) {};
		\node [style=none, label={above:\lemref{dualiserslm}}, label={below:\axref{S2}}] (130) at (-5.25, 0) {$=$};
		\node [style=none] (131) at (-8.5, -2) {};
		\node [style=hbox] (133) at (-8.5, -1.25) {$D$};
		\node [style=hbox] (135) at (-8.5, -0.5) {$D$};
		\node [style=none, label={below:\lemref{dboxsquarelm}}, label={above:\axref{Sym}}] (140) at (-10.25, 0) {$=$};
		\node [style=none] (141) at (-6.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (71);
		\draw [bend right, looseness=0.75] (67) to (71);
		\draw (78) to (75.center);
		\draw (78) to (77);
		\draw (77) to (76.center);
		\draw (82) to (67);
		\draw (83) to (78);
		\draw [in=-165, out=75, looseness=0.75] (83) to (82);
		\draw (89.center) to (87);
		\draw (94) to (91.center);
		\draw (94) to (93);
		\draw (93) to (92.center);
		\draw (95) to (94);
		\draw [bend left, looseness=0.75] (87) to (100);
		\draw (95) to (100);
		\draw (104.center) to (102);
		\draw [bend right, looseness=0.75] (109) to (108);
		\draw (108) to (107.center);
		\draw [bend left, looseness=0.75] (102) to (113);
		\draw [in=90, out=-45, looseness=0.75] (109) to (108);
		\draw [bend left=15] (109) to (113);
		\draw (117.center) to (115);
		\draw [in=90, out=-135, looseness=0.75] (115) to (116);
		\draw (116) to (114.center);
		\draw [bend left, looseness=0.75] (115) to (125);
		\draw [bend left=15] (122) to (125);
		\draw (129.center) to (127);
		\draw [in=90, out=-120, looseness=0.75] (127) to (126.center);
		\draw (87) to (93);
		\draw (95) to (93);
		\draw (102) to (108);
		\draw (71) to (77);
		\draw [bend right=15, looseness=0.75] (82) to (77);
		\draw (112) to (106.center);
		\draw (124) to (119.center);
		\draw [bend left=15] (124) to (122);
		\draw [bend right=15] (109) to (112);
		\draw [in=90, out=-45, looseness=0.75] (127) to (141.center);
		\draw (133) to (131.center);
		\draw (135) to (133);
		\draw [in=90, out=-90, looseness=0.50] (141.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wdecompprf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{Sym}}, label={below:\axref{YT}}] (0) at (9.5, 0) {$=$};
		\node [style=none] (1) at (11.75, 2) {};
		\node [style=none] (2) at (10.75, -2) {};
		\node [style=none] (3) at (11.75, -2) {};
		\node [style=gn] (4) at (11.75, 1) {};
		\node [style=gn] (5) at (11.75, -1) {};
		\node [style=utriang] (6) at (11.75, 0) {};
		\node [style=rn] (7) at (10.75, 0) {};
		\node [style=none] (8) at (7.25, 2) {};
		\node [style=none] (9) at (6.25, -2) {};
		\node [style=none] (10) at (7.25, -2) {};
		\node [style=gn] (11) at (7.25, 1) {};
		\node [style=gn] (12) at (7.25, -1) {};
		\node [style=rn] (13) at (6.25, 0) {};
		\node [style=uw] (14) at (7.75, 0) {};
		\node [style=gn] (15) at (8.25, -1) {};
		\node [style=none, label={above:\axref{S3}}, label={below:\axref{S1}}] (16) at (4.75, 0) {$=$};
		\node [style=none] (17) at (3.5, 2) {};
		\node [style=none] (18) at (1.5, -2) {};
		\node [style=none] (19) at (2.5, -2) {};
		\node [style=gn] (20) at (2.5, -1) {};
		\node [style=rn] (21) at (1.5, 0) {};
		\node [style=uw] (22) at (3, 0) {};
		\node [style=gn] (23) at (3.5, -1) {};
		\node [style=gn] (24) at (3, 1) {};
		\node [style=none] (25) at (1.5, 1) {};
		\node [style=gn] (26) at (-1.75, -0.25) {};
		\node [style=none] (27) at (-2.75, 2) {};
		\node [style=uw] (28) at (-1.75, 1.25) {};
		\node [style=gn] (29) at (-2.75, -0.25) {};
		\node [style=uw] (30) at (-2.75, 1.25) {};
		\node [style=none] (31) at (-1.75, 2.25) {};
		\node [style=none, label={above:\axref{BZW}}] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (-3.75, -2.25) {};
		\node [style=none] (34) at (-2.75, -2.25) {};
		\node [style=gn] (35) at (-2.75, -1.25) {};
		\node [style=rn] (36) at (-3.75, -0.25) {};
		\node [style=gn] (37) at (-1.75, -1.25) {};
		\node [style=none] (38) at (-3.75, 2) {};
		\node [style=gn] (39) at (-7, -0.25) {};
		\node [style=none] (40) at (-8, 2) {};
		\node [style=uw] (41) at (-7, 1.25) {};
		\node [style=gn] (42) at (-8, -0.25) {};
		\node [style=none] (43) at (-7, 2.25) {};
		\node [style=none, label={above:\axref{TA}}] (44) at (-5.25, 0) {$=$};
		\node [style=none] (45) at (-9, -2.25) {};
		\node [style=none] (46) at (-8, -2.25) {};
		\node [style=gn] (47) at (-8, -1.25) {};
		\node [style=rn] (48) at (-9, -0.25) {};
		\node [style=gn] (49) at (-7, -1.25) {};
		\node [style=none] (50) at (-9, 2) {};
		\node [style=rn] (51) at (-8, 1.25) {};
		\node [style=none, label={above:\lemref{xdualiserlm}}, label={below:\axref{S1}}] (52) at (-10.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2.center);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (7) to (4);
		\draw (1.center) to (4);
		\draw (5) to (3.center);
		\draw (13) to (9.center);
		\draw (13) to (12);
		\draw (13) to (11);
		\draw (8.center) to (11);
		\draw (12) to (10.center);
		\draw (21) to (18.center);
		\draw (21) to (20);
		\draw (20) to (19.center);
		\draw [in=120, out=90, looseness=1.25] (25.center) to (24);
		\draw (25.center) to (21);
		\draw (27.center) to (30);
		\draw (31.center) to (28);
		\draw [bend right, looseness=0.75] (30) to (29);
		\draw (30) to (26);
		\draw (28) to (29);
		\draw [bend right, looseness=0.75] (26) to (28);
		\draw (36) to (33.center);
		\draw (36) to (35);
		\draw (35) to (34.center);
		\draw [bend left=75, looseness=0.75] (38.center) to (27.center);
		\draw (43.center) to (41);
		\draw (41) to (42);
		\draw [bend right, looseness=0.75] (39) to (41);
		\draw (48) to (45.center);
		\draw (48) to (47);
		\draw (47) to (46.center);
		\draw [bend left=75, looseness=0.75] (50.center) to (40.center);
		\draw (51) to (39);
		\draw (26) to (37);
		\draw (39) to (49);
		\draw [in=90, out=-45, looseness=0.75] (14) to (15);
		\draw [in=90, out=-45, looseness=0.75] (11) to (14);
		\draw [in=90, out=-135, looseness=0.75] (14) to (12);
		\draw [in=90, out=-45, looseness=0.75] (22) to (23);
		\draw (24) to (22);
		\draw [in=90, out=-135, looseness=0.75] (22) to (20);
		\draw [in=45, out=-90, looseness=0.75] (17.center) to (24);
		\draw (50.center) to (48);
		\draw (38.center) to (36);
		\draw (40.center) to (51);
		\draw [bend right, looseness=0.75] (51) to (42);
		\draw (42) to (47);
		\draw (29) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/whopfdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.5, 1.75) {};
		\node [style=none] (8) at (0, 0.25) {$=$};
		\node [style=rn] (9) at (1.5, 0.75) {};
		\node [style=rn] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=uw] (12) at (-1.75, 1) {};
		\node [style=none] (15) at (-2.25, 0.25) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=gn] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9);
		\draw (11.center) to (10);
		\draw (17.center) to (12);
		\draw [in=-90, out=30, looseness=0.75] (18) to (16.center);
		\draw [in=-90, out=150, looseness=0.75] (18) to (15.center);
		\draw [in=90, out=-135, looseness=0.75] (12) to (15.center);
		\draw [in=-45, out=90, looseness=0.75] (16.center) to (12);
		\draw (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wtranspose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, -0.5) {};
		\node [style=gn] (1) at (-1.25, -0.5) {};
		\node [style=uw] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-3.25, 1.5) {};
		\node [style=none] (4) at (-3.25, -1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style={rn_phase}] (7) at (-2.25, 1.75) {$K_j$};
		\node [style=gn] (8) at (1.25, 0.5) {};
		\node [style=gn] (9) at (3.25, 0.5) {};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (3.25, -1.5) {};
		\node [style=none] (14) at (3.25, 1.5) {};
		\node [style={rn_phase}] (15) at (4.25, 0) {$K_j$};
		\node [style=dw] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (4.25, -0.5) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (-2.2, -0.5) {$\cdots$};
		\node [style=none] (20) at (2.3, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw (1) to (5.center);
		\draw (0) to (4.center);
		\draw (3.center) to (0);
		\draw (2) to (1);
		\draw (2) to (0);
		\draw (2) to (7);
		\draw (14.center) to (9);
		\draw (9) to (13.center);
		\draw (8) to (12.center);
		\draw (11.center) to (8);
		\draw (16) to (9);
		\draw (8) to (16);
		\draw [bend left=90] (17.center) to (16);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=none] (7) at (-1.625, 1.25) {};
		\node [style=uw] (8) at (-1.625, 0.25) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=rn] (11) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=90, out=-135] (8) to (9.center);
		\draw (7.center) to (8);
		\draw (10.center) to (9.center);
		\draw [in=90, out=-45] (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wunitprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{wdecomplm}}] (1) at (-9.5, 0) {$=$};
		\node [style=none] (3) at (-7, 2) {};
		\node [style=none] (4) at (-8, -1.75) {};
		\node [style=none] (5) at (-7, -1.75) {};
		\node [style=gn] (6) at (-7, 1.25) {};
		\node [style=gn] (7) at (-7, -0.75) {};
		\node [style=utriang] (9) at (-7, 0.25) {};
		\node [style=rn] (11) at (-8, 0.25) {};
		\node [style=rn] (13) at (-7, -1.75) {};
		\node [style=none, label={above:\axref{K0}}, label={below:\axref{S4}}] (14) at (-5.5, 0) {$=$};
		\node [style=none] (15) at (-3, 2) {};
		\node [style=none] (16) at (-4, -1.75) {};
		\node [style=gn] (18) at (-3, 1.25) {};
		\node [style=utriang] (20) at (-3, 0.25) {};
		\node [style=rn] (21) at (-4, 0.25) {};
		\node [style=rn] (22) at (-3, -0.75) {};
		\node [style=none, label={above:\axref{Zer}}, label={below:\axref{YT}}] (23) at (-1.5, 0) {$=$};
		\node [style=none] (24) at (1, 2) {};
		\node [style=none] (25) at (0, -1.75) {};
		\node [style=gn] (26) at (1, 1.25) {};
		\node [style=rn] (28) at (0, 0.25) {};
		\node [style=none, label={above:\axref{AD}}] (33) at (3.5, 0) {$=$};
		\node [style=none] (34) at (6, 2) {};
		\node [style=none] (35) at (5, -1.75) {};
		\node [style=gn] (36) at (6, 1.25) {};
		\node [style=rn] (37) at (5, 0.25) {};
		\node [style=gn] (40) at (6.25, 0.25) {};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{S2}}] (41) at (7.75, 0) {$=$};
		\node [style=none] (42) at (9.25, -1) {};
		\node [style=none] (43) at (9.25, 1) {};
		\node [style=none] (44) at (-11.375, 1.5) {};
		\node [style=uw] (45) at (-11.375, 0.25) {};
		\node [style=none] (46) at (-12, -0.75) {};
		\node [style=none] (48) at (-12, -1.5) {};
		\node [style=rn] (49) at (-10.75, -0.75) {};
		\node [style=uw] (50) at (1.375, 0.25) {};
		\node [style=gn] (51) at (0.75, -0.75) {};
		\node [style=gbox] (52) at (2, -0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (4.center);
		\draw (11) to (7);
		\draw (7) to (6);
		\draw (11) to (6);
		\draw (3.center) to (6);
		\draw (7) to (5.center);
		\draw (21) to (16.center);
		\draw (21) to (18);
		\draw (15.center) to (18);
		\draw (18) to (22);
		\draw (28) to (25.center);
		\draw (28) to (26);
		\draw (24.center) to (26);
		\draw (37) to (35.center);
		\draw (37) to (36);
		\draw (34.center) to (36);
		\draw [in=90, out=-60, looseness=0.75] (36) to (40);
		\draw (43.center) to (42.center);
		\draw [in=90, out=-135] (45) to (46.center);
		\draw (44.center) to (45);
		\draw (48.center) to (46.center);
		\draw [in=90, out=-45] (45) to (49);
		\draw [in=90, out=-135] (50) to (51);
		\draw [in=-45, out=90, looseness=0.75] (52) to (50);
		\draw [in=90, out=-45, looseness=0.75] (26) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiser-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-11, 1.25) {};
		\node [style=none] (2) at (-10, 1.25) {};
		\node [style=none] (3) at (-10.5, 1) {$\cdots$};
		\node [style=rn] (4) at (-10.5, 0) {};
		\node [style=none] (5) at (-11, -1.25) {};
		\node [style=none] (6) at (-10, -1.25) {};
		\node [style=none] (7) at (-10.5, -1) {$\cdots$};
		\node [style=none] (8) at (-11.75, -1.25) {};
		\node [style=none] (9) at (-9, 0) {$=$};
		\node [style=none] (10) at (-7, 1.25) {};
		\node [style=none] (11) at (-6, 1.25) {};
		\node [style=none] (12) at (-6.5, 1) {$\cdots$};
		\node [style=rn] (13) at (-6.5, 0) {};
		\node [style=none] (14) at (-7, -1.25) {};
		\node [style=none] (15) at (-6, -1.25) {};
		\node [style=none] (16) at (-6.5, -1) {$\cdots$};
		\node [style=none] (17) at (-7.75, -1.25) {};
		\node [style=none] (18) at (-7.375, 0.75) {};
		\node [style=hbox] (19) at (-7.75, -0.25) {$D$};
		\node [style=none] (20) at (2.25, 1.25) {};
		\node [style=none] (21) at (3.25, 1.25) {};
		\node [style=none] (22) at (2.75, 1) {$\cdots$};
		\node [style=rn] (23) at (2.75, 0) {};
		\node [style=none] (24) at (2.25, -1.25) {};
		\node [style=none] (25) at (3.25, -1.25) {};
		\node [style=none] (26) at (2.75, -1) {$\cdots$};
		\node [style=none] (27) at (1.5, -1.25) {};
		\node [style=none] (28) at (4.25, 0) {$=$};
		\node [style=none] (29) at (6.25, 1.25) {};
		\node [style=none] (30) at (7.25, 1.25) {};
		\node [style=none] (31) at (6.75, 1) {$\cdots$};
		\node [style=rn] (32) at (6.75, 0) {};
		\node [style=none] (33) at (6.25, -1.25) {};
		\node [style=none] (34) at (7.25, -1.25) {};
		\node [style=none] (35) at (6.75, -1) {$\cdots$};
		\node [style=none] (36) at (5.5, -1.25) {};
		\node [style=none] (37) at (5.875, 0.75) {};
		\node [style=hbox] (38) at (1.85, -0.6) {$D$};
		\node [style=none] (77) at (-4.75, 0) {$=$};
		\node [style=none] (78) at (-2.5, 1.25) {};
		\node [style=none] (79) at (-1.5, 1.25) {};
		\node [style=none] (80) at (-2, 1) {$\cdots$};
		\node [style=rn] (81) at (-2, 0) {};
		\node [style=none] (82) at (-2.5, -1.25) {};
		\node [style=none] (83) at (-1.5, -1.25) {};
		\node [style=none] (84) at (-2, -1) {$\cdots$};
		\node [style=none] (85) at (-3.5, -1.25) {};
		\node [style=none] (86) at (-3.375, 1) {};
		\node [style=hbox] (87) at (-2.875, 0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (6.center) to (4);
		\draw [in=-135, out=90] (5.center) to (4);
		\draw [in=45, out=-90] (2.center) to (4);
		\draw [in=135, out=-90] (1.center) to (4);
		\draw [in=-150, out=90] (8.center) to (4);
		\draw [in=-45, out=90] (15.center) to (13);
		\draw [in=-135, out=90] (14.center) to (13);
		\draw [in=45, out=-90] (11.center) to (13);
		\draw [in=135, out=-90] (10.center) to (13);
		\draw [in=150, out=0, looseness=0.50] (18.center) to (13);
		\draw [in=90, out=-180, looseness=0.50] (18.center) to (17.center);
		\draw [in=-45, out=90] (25.center) to (23);
		\draw [in=-135, out=90] (24.center) to (23);
		\draw [in=45, out=-90] (21.center) to (23);
		\draw [in=135, out=-90] (20.center) to (23);
		\draw [in=-45, out=90] (34.center) to (32);
		\draw [in=-135, out=90] (33.center) to (32);
		\draw [in=45, out=-90] (30.center) to (32);
		\draw [in=135, out=-90] (29.center) to (32);
		\draw [in=150, out=0, looseness=0.50] (37.center) to (32);
		\draw [in=90, out=-180, looseness=0.50] (37.center) to (36.center);
		\draw [in=90, out=-150] (23) to (27.center);
		\draw [in=-45, out=90] (83.center) to (81);
		\draw [in=-135, out=90] (82.center) to (81);
		\draw [in=45, out=-90] (79.center) to (81);
		\draw [in=135, out=-90] (78.center) to (81);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (81);
		\draw [in=90, out=-180, looseness=0.50] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiser-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1.25) {};
		\node [style=none] (1) at (3.25, -1.25) {};
		\node [style=none] (2) at (2.75, -1) {$\cdots$};
		\node [style=rn] (3) at (2.75, 0) {};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (3.25, 1.25) {};
		\node [style=none] (6) at (2.75, 1) {$\cdots$};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (4.25, 0) {$=$};
		\node [style=none] (9) at (6.25, -1.25) {};
		\node [style=none] (10) at (7.25, -1.25) {};
		\node [style=none] (11) at (6.75, -1) {$\cdots$};
		\node [style=rn] (12) at (6.75, 0) {};
		\node [style=none] (13) at (6.25, 1.25) {};
		\node [style=none] (14) at (7.25, 1.25) {};
		\node [style=none] (15) at (6.75, 1) {$\cdots$};
		\node [style=none] (16) at (5.5, 1.25) {};
		\node [style=none] (17) at (5.875, -0.75) {};
		\node [style=hbox] (18) at (1.85, 0.6) {$D$};
		\node [style=none] (19) at (-11, -1.25) {};
		\node [style=none] (20) at (-10, -1.25) {};
		\node [style=none] (21) at (-10.5, -1) {$\cdots$};
		\node [style=rn] (22) at (-10.5, 0) {};
		\node [style=none] (23) at (-11, 1.25) {};
		\node [style=none] (24) at (-10, 1.25) {};
		\node [style=none] (25) at (-10.5, 1) {$\cdots$};
		\node [style=none] (26) at (-11.75, 1.25) {};
		\node [style=none] (27) at (-9, 0) {$=$};
		\node [style=none] (28) at (-7, -1.25) {};
		\node [style=none] (29) at (-6, -1.25) {};
		\node [style=none] (30) at (-6.5, -1) {$\cdots$};
		\node [style=rn] (31) at (-6.5, 0) {};
		\node [style=none] (32) at (-7, 1.25) {};
		\node [style=none] (33) at (-6, 1.25) {};
		\node [style=none] (34) at (-6.5, 1) {$\cdots$};
		\node [style=none] (35) at (-7.75, 1.25) {};
		\node [style=none] (36) at (-7.375, -0.75) {};
		\node [style=hbox] (37) at (-7.75, 0.25) {$D$};
		\node [style=none] (38) at (-4.75, 0) {$=$};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-2, -1) {$\cdots$};
		\node [style=rn] (42) at (-2, 0) {};
		\node [style=none] (43) at (-2.5, 1.25) {};
		\node [style=none] (44) at (-1.5, 1.25) {};
		\node [style=none] (45) at (-2, 1) {$\cdots$};
		\node [style=none] (46) at (-3.5, 1.25) {};
		\node [style=none] (47) at (-3.375, -1) {};
		\node [style=hbox] (48) at (-2.875, -0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (5.center) to (3);
		\draw [in=135, out=-90] (4.center) to (3);
		\draw [in=-45, out=90] (1.center) to (3);
		\draw [in=-135, out=90] (0.center) to (3);
		\draw [in=45, out=-90] (14.center) to (12);
		\draw [in=135, out=-90] (13.center) to (12);
		\draw [in=-45, out=90] (10.center) to (12);
		\draw [in=-135, out=90] (9.center) to (12);
		\draw [in=-150, out=0, looseness=0.50] (17.center) to (12);
		\draw [in=-90, out=180, looseness=0.50] (17.center) to (16.center);
		\draw [in=-90, out=150] (3) to (7.center);
		\draw [in=45, out=-90] (24.center) to (22);
		\draw [in=135, out=-90] (23.center) to (22);
		\draw [in=-45, out=90] (20.center) to (22);
		\draw [in=-135, out=90] (19.center) to (22);
		\draw [in=150, out=-90] (26.center) to (22);
		\draw [in=45, out=-90] (33.center) to (31);
		\draw [in=135, out=-90] (32.center) to (31);
		\draw [in=-45, out=90] (29.center) to (31);
		\draw [in=-135, out=90] (28.center) to (31);
		\draw [in=-150, out=0, looseness=0.50] (36.center) to (31);
		\draw [in=-90, out=180, looseness=0.50] (36.center) to (35.center);
		\draw [in=45, out=-90] (44.center) to (42);
		\draw [in=135, out=-90] (43.center) to (42);
		\draw [in=-45, out=90] (40.center) to (42);
		\draw [in=-135, out=90] (39.center) to (42);
		\draw [in=-180, out=0, looseness=0.75] (47.center) to (42);
		\draw [in=-90, out=180, looseness=0.50] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiserpf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-2.5, 1.25) {};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (-2, 1) {$\cdots$};
		\node [style=rn] (22) at (-2, 0) {};
		\node [style=none] (23) at (-2.5, -1.25) {};
		\node [style=none] (24) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-2, -1) {$\cdots$};
		\node [style=none] (26) at (-3.25, -1.25) {};
		\node [style=none, label={above:\lemref{dualiserslm}}] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (7.75, 1.25) {};
		\node [style=none] (29) at (8.75, 1.25) {};
		\node [style=none] (30) at (8.25, 1) {$\cdots$};
		\node [style=rn] (31) at (8.25, 0) {};
		\node [style=none] (32) at (7.75, -1.25) {};
		\node [style=none] (33) at (8.75, -1.25) {};
		\node [style=none] (34) at (8.25, -1) {$\cdots$};
		\node [style=none] (35) at (7, -1.25) {};
		\node [style=none] (36) at (7.375, 0.75) {};
		\node [style=hbox] (37) at (-2.9, -0.6) {$D$};
		\node [style=none] (38) at (3, 1.25) {};
		\node [style=none] (39) at (4, 1.25) {};
		\node [style=none] (40) at (3.5, 1) {$\cdots$};
		\node [style=rn] (41) at (3.5, 0) {};
		\node [style=none] (42) at (3, -1.25) {};
		\node [style=none] (43) at (4, -1.25) {};
		\node [style=none] (44) at (3.5, -1) {$\cdots$};
		\node [style=none] (45) at (1.25, -1.25) {};
		\node [style=rn] (46) at (2.5, -0.75) {};
		\node [style=gn] (47) at (2, 0.75) {};
		\node [style=none, label={above:\axref{S4}}, label={below:\axref{S3}}] (48) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (24.center) to (22);
		\draw [in=-135, out=90] (23.center) to (22);
		\draw [in=45, out=-90] (20.center) to (22);
		\draw [in=135, out=-90] (19.center) to (22);
		\draw [in=-45, out=90] (33.center) to (31);
		\draw [in=-135, out=90] (32.center) to (31);
		\draw [in=45, out=-90] (29.center) to (31);
		\draw [in=135, out=-90] (28.center) to (31);
		\draw [in=150, out=0, looseness=0.50] (36.center) to (31);
		\draw [in=90, out=-180, looseness=0.50] (36.center) to (35.center);
		\draw [in=90, out=-150] (22) to (26.center);
		\draw [in=-45, out=90] (43.center) to (41);
		\draw [in=-135, out=90] (42.center) to (41);
		\draw [in=45, out=-90] (39.center) to (41);
		\draw [in=135, out=-90] (38.center) to (41);
		\draw [in=210, out=45] (46) to (41);
		\draw (46) to (47);
		\draw [bend right=15] (47) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiserpf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.25) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-2, 1) {$\cdots$};
		\node [style=rn] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (-2, -1) {$\cdots$};
		\node [style=none] (7) at (-3.25, -1.25) {};
		\node [style=none, label={above:\axref{S4}}] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (13, 1.25) {};
		\node [style=none] (10) at (14, 1.25) {};
		\node [style=none] (11) at (13.5, 1) {$\cdots$};
		\node [style=rn] (12) at (13.5, 0) {};
		\node [style=none] (13) at (13, -1.25) {};
		\node [style=none] (14) at (14, -1.25) {};
		\node [style=none] (15) at (13.5, -1) {$\cdots$};
		\node [style=none] (16) at (12.25, -1.25) {};
		\node [style=none] (17) at (12.625, 0.75) {};
		\node [style=hbox] (18) at (12.25, -0.25) {$D$};
		\node [style=none] (19) at (8.25, 1.25) {};
		\node [style=none] (20) at (9.25, 1.25) {};
		\node [style=none] (21) at (8.75, 1) {$\cdots$};
		\node [style=rn] (22) at (8.75, 0) {};
		\node [style=none] (23) at (8.25, -1.25) {};
		\node [style=none] (24) at (9.25, -1.25) {};
		\node [style=none] (25) at (8.75, -1) {$\cdots$};
		\node [style=none] (26) at (6.25, -1.25) {};
		\node [style=gn] (27) at (7.875, 0.75) {};
		\node [style=gn] (28) at (7.25, -0.25) {};
		\node [style=rn] (29) at (6.75, 0.5) {};
		\node [style=none] (30) at (2.25, 1.25) {};
		\node [style=none] (31) at (3.25, 1.25) {};
		\node [style=none] (32) at (2.75, 1) {$\cdots$};
		\node [style=rn] (33) at (2.75, 0) {};
		\node [style=none] (34) at (2.25, -1.25) {};
		\node [style=none] (35) at (3.25, -1.25) {};
		\node [style=none] (36) at (2.75, -1) {$\cdots$};
		\node [style=none] (37) at (1.5, -1.25) {};
		\node [style=rn] (38) at (1.875, 0.75) {};
		\node [style=none, label={above:\axref{S3}}, label={below:\axref{S1}}] (39) at (4.75, 0) {$=$};
		\node [style=none, label={above:\lemref{dualiserslm}}, label={below:\axref{S3}}] (40) at (10.75, 0) {$=$};
		\node [style=none, label={above:\lemref{dboxslidegrnlm}}] (41) at (15.5, 0) {$=$};
		\node [style=none] (42) at (18, 1.25) {};
		\node [style=none] (43) at (19, 1.25) {};
		\node [style=none] (44) at (18.5, 1) {$\cdots$};
		\node [style=rn] (45) at (18.5, 0) {};
		\node [style=none] (46) at (18, -1.25) {};
		\node [style=none] (47) at (19, -1.25) {};
		\node [style=none] (48) at (18.5, -1) {$\cdots$};
		\node [style=none] (49) at (17, -1.25) {};
		\node [style=none] (50) at (17.125, 1) {};
		\node [style=hbox] (51) at (17.625, 0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (5.center) to (3);
		\draw [in=-135, out=90] (4.center) to (3);
		\draw [in=45, out=-90] (1.center) to (3);
		\draw [in=135, out=-90] (0.center) to (3);
		\draw [in=-150, out=90] (7.center) to (3);
		\draw [in=-45, out=90] (14.center) to (12);
		\draw [in=-135, out=90] (13.center) to (12);
		\draw [in=45, out=-90] (10.center) to (12);
		\draw [in=135, out=-90] (9.center) to (12);
		\draw [in=150, out=0, looseness=0.50] (17.center) to (12);
		\draw [in=90, out=-180, looseness=0.50] (17.center) to (16.center);
		\draw [in=-45, out=90] (24.center) to (22);
		\draw [in=-135, out=90] (23.center) to (22);
		\draw [in=45, out=-90] (20.center) to (22);
		\draw [in=135, out=-90] (19.center) to (22);
		\draw [in=150, out=-30] (27) to (22);
		\draw (28) to (27);
		\draw [bend right=15, looseness=0.75] (29) to (26.center);
		\draw (29) to (28);
		\draw [in=-45, out=90] (35.center) to (33);
		\draw [in=-135, out=90] (34.center) to (33);
		\draw [in=45, out=-90] (31.center) to (33);
		\draw [in=135, out=-90] (30.center) to (33);
		\draw [in=150, out=-30, looseness=0.75] (38) to (33);
		\draw [in=90, out=-135, looseness=0.50] (38) to (37.center);
		\draw [in=-45, out=90] (47.center) to (45);
		\draw [in=-135, out=90] (46.center) to (45);
		\draw [in=45, out=-90] (43.center) to (45);
		\draw [in=135, out=-90] (42.center) to (45);
		\draw [in=180, out=0, looseness=0.75] (50.center) to (45);
		\draw [in=90, out=-180, looseness=0.50] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xtranspose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7.75, 0.5) {};
		\node [style=gn] (1) at (-5.75, 0.5) {};
		\node [style=none] (2) at (-7.75, 1.5) {};
		\node [style=none] (3) at (-7.75, -1.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (5) at (-5.75, -1.5) {};
		\node [style=rn] (6) at (-6.75, -0.5) {};
		\node [style=none] (7) at (-6.75, -1.5) {};
		\node [style=none] (8) at (-4.5, 0) {$=$};
		\node [style=gn] (9) at (-3.25, -0.5) {};
		\node [style=gn] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-3.25, 1.5) {};
		\node [style=none] (12) at (-3.25, -1.5) {};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=rn] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-2.25, -1.5) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-6.75, 1.25) {$\cdots$};
		\node [style=none] (19) at (-2.25, 1.25) {$\cdots$};
		\node [style=gn] (20) at (1.25, -0.5) {};
		\node [style=gn] (21) at (3.25, -0.5) {};
		\node [style=none] (22) at (1.25, -1.5) {};
		\node [style=none] (23) at (1.25, 1.5) {};
		\node [style=none] (24) at (3.25, -1.5) {};
		\node [style=none] (25) at (3.25, 1.5) {};
		\node [style=rn] (26) at (2.25, 0.5) {};
		\node [style=none] (27) at (2.25, 1.5) {};
		\node [style=none] (28) at (4.5, 0) {$=$};
		\node [style=gn] (29) at (5.75, 0.5) {};
		\node [style=gn] (30) at (7.75, 0.5) {};
		\node [style=none] (31) at (5.75, -1.5) {};
		\node [style=none] (32) at (5.75, 1.5) {};
		\node [style=none] (33) at (7.75, -1.5) {};
		\node [style=none] (34) at (7.75, 1.5) {};
		\node [style=rn] (35) at (6.75, -0.5) {};
		\node [style=none] (36) at (6.75, 1.5) {};
		\node [style=none] (37) at (7.5, -0.5) {};
		\node [style=none] (38) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (39) at (6.75, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (6) to (0);
		\draw (6) to (1);
		\draw (7.center) to (6);
		\draw (11.center) to (9);
		\draw (9) to (12.center);
		\draw (14.center) to (10);
		\draw (10) to (13.center);
		\draw (15) to (9);
		\draw (15) to (10);
		\draw [in=90, out=90, looseness=1.75] (17.center) to (15);
		\draw [in=90, out=-90] (17.center) to (16.center);
		\draw (22.center) to (20);
		\draw (20) to (23.center);
		\draw (25.center) to (21);
		\draw (21) to (24.center);
		\draw (26) to (20);
		\draw (26) to (21);
		\draw (27.center) to (26);
		\draw (31.center) to (29);
		\draw (29) to (32.center);
		\draw (34.center) to (30);
		\draw (30) to (33.center);
		\draw (35) to (29);
		\draw (35) to (30);
		\draw [in=-90, out=-90, looseness=1.75] (37.center) to (35);
		\draw [in=-90, out=90] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xtransposepf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.5, 0.5) {};
		\node [style=gn] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-3.5, 1.5) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=rn] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (-2.5, -1.5) {};
		\node [style=none, label={above:\axref{S4}}, label={below:\lemref{controlnotslideditlm}}] (8) at (0, 0) {$=$};
		\node [style=gn] (9) at (12.5, -0.5) {};
		\node [style=gn] (10) at (14.5, -0.5) {};
		\node [style=none] (11) at (12.5, 1.5) {};
		\node [style=none] (12) at (12.5, -1.5) {};
		\node [style=none] (13) at (14.5, 1.5) {};
		\node [style=none] (14) at (14.5, -1.5) {};
		\node [style=rn] (15) at (13.5, 0.5) {};
		\node [style=none] (16) at (13.5, -1.5) {};
		\node [style=none] (17) at (14.25, 0.5) {};
		\node [style=none] (18) at (-2.5, 1.25) {$\cdots$};
		\node [style=none] (19) at (13.5, 1.25) {$\cdots$};
		\node [style=gn] (20) at (1.5, -0.5) {};
		\node [style=gn] (21) at (4, -0.5) {};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (4, 1.5) {};
		\node [style=none] (25) at (4, -1.5) {};
		\node [style=rn] (26) at (2.75, 0.5) {};
		\node [style=none] (27) at (2.75, -1.5) {};
		\node [style=none] (28) at (2.75, 1.25) {$\cdots$};
		\node [style=hbox] (29) at (2.125, 0) {$D$};
		\node [style=hbox] (30) at (3.375, 0) {$D$};
		\node [style=none, label={above:\lemref{xdualiserlm}}] (31) at (5.5, 0) {$=$};
		\node [style=none, label={above:\lemref{dboxgcopylm}}, label={below:\lemref{dboxsquarelm}}] (42) at (11, 0) {$=$};
		\node [style=hbox] (53) at (7.625, -0.125) {$D$};
		\node [style=hbox] (54) at (9, -0.2) {$D$};
		\node [style=gn] (55) at (7, -0.75) {};
		\node [style=gn] (56) at (9.5, -0.75) {};
		\node [style=none] (57) at (7, 1.5) {};
		\node [style=none] (58) at (7, -1.5) {};
		\node [style=none] (59) at (9.5, 1.5) {};
		\node [style=none] (60) at (9.5, -1.5) {};
		\node [style=rn] (61) at (8.25, 0.5) {};
		\node [style=none] (62) at (8.25, -1.5) {};
		\node [style=none] (63) at (8.75, 1.25) {};
		\node [style=none] (64) at (7.625, 0.75) {$\cdots$};
		\node [style=hbox] (66) at (8.25, 1.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (6) to (0);
		\draw (6) to (1);
		\draw (7.center) to (6);
		\draw (11.center) to (9);
		\draw (9) to (12.center);
		\draw (14.center) to (10);
		\draw (10) to (13.center);
		\draw (15) to (9);
		\draw (15) to (10);
		\draw [in=90, out=90, looseness=1.75] (17.center) to (15);
		\draw [in=90, out=-90] (17.center) to (16.center);
		\draw (22.center) to (20);
		\draw (20) to (23.center);
		\draw (25.center) to (21);
		\draw (21) to (24.center);
		\draw (26) to (20);
		\draw (26) to (21);
		\draw (27.center) to (26);
		\draw (57.center) to (55);
		\draw (55) to (58.center);
		\draw (60.center) to (56);
		\draw (56) to (59.center);
		\draw (61) to (55);
		\draw (61) to (56);
		\draw [in=90, out=-90] (63.center) to (62.center);
		\draw (66) to (61);
		\draw [in=90, out=90, looseness=2.50] (66) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/z-w-minu-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 1.75) {};
		\node [style=uw] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=gbox] (4) at (0.25, -0.25) {$\minu 1$};
		\node [style=none] (5) at (1.5, 0) {$=$};
		\node [style=rn] (7) at (3.5, 0.75) {};
		\node [style=gn] (8) at (2.5, 0.75) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (4.65, 0.25) {$+$};
		\node [style=none] (11) at (5.65, -0.5) {};
		\node [style=rn] (13) at (5.65, 0.75) {};
		\node [style=none] (14) at (7.8, 0.25) {$-$};
		\node [style=none] (15) at (8.8, -0.5) {};
		\node [style=rn] (17) at (8.8, 0.75) {};
		\node [style=rn] (18) at (9.8, 0.75) {};
		\node [style=gn] (19) at (6.65, 0.75) {};
		\node [style=gbox] (20) at (3.5, -0.25) {$\minu 1$};
		\node [style=gbox] (21) at (6.65, -0.25) {$\minu 1$};
		\node [style=gbox] (22) at (9.8, -0.25) {$\minu 1$};
		\node [style=none] (23) at (1.5, -2.75) {$=$};
		\node [style=gn] (25) at (2.5, -2) {};
		\node [style=none] (26) at (2.5, -3.25) {};
		\node [style=none] (27) at (3.5, -2.5) {$+$};
		\node [style=none] (28) at (4.5, -3.25) {};
		\node [style=rn] (29) at (4.5, -2) {};
		\node [style=none] (30) at (6.65, -2.5) {$+$};
		\node [style=none] (31) at (7.65, -3.25) {};
		\node [style=rn] (32) at (7.65, -2) {};
		\node [style=gbox] (36) at (5.5, -2.5) {$\minu 1$};
		\node [style=none] (37) at (1.5, -5.5) {$=$};
		\node [style=gn] (38) at (2.5, -4.75) {};
		\node [style=none] (39) at (2.5, -6) {};
		\node [style=none] (43) at (3.5, -5.25) {$-$};
		\node [style=none] (44) at (4.5, -6) {};
		\node [style=rn] (45) at (4.5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (1) to (2.center);
		\draw (0) to (1);
		\draw [in=90, out=-60, looseness=0.50] (1) to (4);
		\draw (8) to (9.center);
		\draw (13) to (11.center);
		\draw (17) to (15.center);
		\draw (19) to (21);
		\draw (18) to (22);
		\draw (7) to (20);
		\draw (25) to (26.center);
		\draw (29) to (28.center);
		\draw (32) to (31.center);
		\draw (38) to (39.center);
		\draw (45) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/z-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1) {};
		\node [style=uw] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=uw] (6) at (3, 0) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=rn] (9) at (3, 1) {};
		\node [style=uw] (11) at (6, 0) {};
		\node [style=none] (12) at (5.5, -1) {};
		\node [style=none] (13) at (6.5, -1) {};
		\node [style=none] (14) at (4.5, 0) {$+$};
		\node [style=none] (15) at (7.5, 0) {$+$};
		\node [style=none] (16) at (8.75, 0) {$\cdots$};
		\node [style=none] (17) at (10, 0) {$+$};
		\node [style={rn_phase}] (18) at (6, 1) {$K_1$};
		\node [style=uw] (19) at (11.5, 0) {};
		\node [style=none] (20) at (11, -1) {};
		\node [style=none] (21) at (12, -1) {};
		\node [style={rn_phase}] (22) at (11.5, 1) {$K_{d \minu 1}$};
		\node [style=none] (23) at (1.5, -3) {$=$};
		\node [style=none] (25) at (2.5, -3.5) {};
		\node [style=none] (26) at (3.5, -3.5) {};
		\node [style=rn] (27) at (2.5, -2.5) {};
		\node [style=none] (29) at (5.5, -3.5) {};
		\node [style=none] (30) at (6.5, -3.5) {};
		\node [style=none] (31) at (4.5, -3) {$+$};
		\node [style=none] (32) at (10.5, -3) {$+$};
		\node [style=none] (33) at (11.75, -3) {$\cdots$};
		\node [style=none] (34) at (13, -3) {$+$};
		\node [style={rn_phase}] (35) at (5.5, -2.5) {$K_1$};
		\node [style=none] (37) at (14, -3.5) {};
		\node [style=none] (38) at (15, -3.5) {};
		\node [style={rn_phase}] (39) at (14, -2.5) {$K_{d \minu 1}$};
		\node [style=rn] (40) at (3.5, -2.5) {};
		\node [style=rn] (41) at (6.5, -2.5) {};
		\node [style=none] (42) at (9.5, -3.5) {};
		\node [style=none] (43) at (8.5, -3.5) {};
		\node [style=none] (44) at (7.5, -3) {$+$};
		\node [style={rn_phase}] (45) at (9.5, -2.5) {$K_1$};
		\node [style=rn] (46) at (8.5, -2.5) {};
		\node [style=rn] (47) at (15, -2.5) {};
		\node [style=none] (48) at (16, -3) {$+$};
		\node [style=none] (49) at (18, -3.5) {};
		\node [style=none] (50) at (17, -3.5) {};
		\node [style={rn_phase}] (51) at (18, -2.5) {$K_{d \minu 1}$};
		\node [style=rn] (52) at (17, -2.5) {};
		\node [style=none] (53) at (1.5, -5.5) {$=$};
		\node [style=none] (55) at (3.5, -6) {};
		\node [style=none] (60) at (7.5, -5.5) {$+$};
		\node [style=none] (61) at (8.75, -5.5) {$\cdots$};
		\node [style=rn] (67) at (3.5, -5) {};
		\node [style=none] (69) at (6.5, -6) {};
		\node [style=none] (70) at (5.5, -6) {};
		\node [style=none] (71) at (4.5, -5.5) {$+$};
		\node [style={rn_phase}] (72) at (6.5, -5) {$K_1$};
		\node [style=rn] (73) at (5.5, -5) {};
		\node [style=none] (75) at (10, -5.5) {$+$};
		\node [style=none] (76) at (12, -6) {};
		\node [style=none] (77) at (11, -6) {};
		\node [style={rn_phase}] (78) at (12, -5) {$K_{d \minu 1}$};
		\node [style=rn] (79) at (11, -5) {};
		\node [style=gn] (80) at (2.5, -5) {};
		\node [style=none] (81) at (2.5, -6) {};
		\node [style=none] (82) at (1.5, -10.5) {$=$};
		\node [style=none] (83) at (3.5, -11) {};
		\node [style=rn] (86) at (3.5, -10) {};
		\node [style=gn] (97) at (2.5, -10) {};
		\node [style=none] (98) at (2.5, -11) {};
		\node [style=none] (99) at (4.5, -10.5) {$+$};
		\node [style=none] (100) at (5.5, -11) {};
		\node [style=none] (101) at (6.5, -11) {};
		\node [style=rn] (102) at (5.5, -10) {};
		\node [style=none] (104) at (7.5, -10.5) {$-$};
		\node [style=none] (105) at (8.5, -11) {};
		\node [style=none] (106) at (9.5, -11) {};
		\node [style=rn] (107) at (8.5, -10) {};
		\node [style=rn] (108) at (9.5, -10) {};
		\node [style=none] (109) at (1.5, -8) {$=$};
		\node [style=none] (110) at (3.5, -8.5) {};
		\node [style=none] (111) at (10.5, -8) {$+$};
		\node [style=none] (112) at (11.75, -8) {$\cdots$};
		\node [style=rn] (113) at (3.5, -7.5) {};
		\node [style=none] (114) at (9.5, -8.5) {};
		\node [style=none] (115) at (8.5, -8.5) {};
		\node [style=none] (116) at (7.5, -8) {$+$};
		\node [style={rn_phase}] (117) at (9.5, -7.5) {$K_1$};
		\node [style=rn] (118) at (8.5, -7.5) {};
		\node [style=none] (119) at (13, -8) {$+$};
		\node [style=none] (120) at (15, -8.5) {};
		\node [style=none] (121) at (14, -8.5) {};
		\node [style={rn_phase}] (122) at (15, -7.5) {$K_{d \minu 1}$};
		\node [style=rn] (123) at (14, -7.5) {};
		\node [style=gn] (124) at (2.5, -7.5) {};
		\node [style=none] (125) at (2.5, -8.5) {};
		\node [style=none] (126) at (4.5, -8) {$+$};
		\node [style=none] (127) at (5.5, -8.5) {};
		\node [style=none] (128) at (6.5, -8.5) {};
		\node [style=rn] (129) at (5.5, -7.5) {};
		\node [style=rn] (130) at (6.5, -7.5) {};
		\node [style=none] (131) at (16, -8) {$-$};
		\node [style=none] (132) at (17, -8.5) {};
		\node [style=none] (133) at (18, -8.5) {};
		\node [style=rn] (134) at (17, -7.5) {};
		\node [style=rn] (135) at (18, -7.5) {};
		\node [style=gn] (136) at (6.5, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-60, looseness=0.75] (1) to (3.center);
		\draw [in=90, out=-120, looseness=0.75] (1) to (2.center);
		\draw (0) to (1);
		\draw [in=90, out=-60, looseness=0.75] (6) to (8.center);
		\draw [in=90, out=-120, looseness=0.75] (6) to (7.center);
		\draw (9) to (6);
		\draw [in=90, out=-60, looseness=0.75] (11) to (13.center);
		\draw [in=90, out=-120, looseness=0.75] (11) to (12.center);
		\draw (18) to (11);
		\draw [in=90, out=-60, looseness=0.75] (19) to (21.center);
		\draw [in=90, out=-120, looseness=0.75] (19) to (20.center);
		\draw (22) to (19);
		\draw (27) to (25.center);
		\draw (40) to (26.center);
		\draw (35) to (29.center);
		\draw (41) to (30.center);
		\draw (45) to (42.center);
		\draw (46) to (43.center);
		\draw (39) to (37.center);
		\draw (47) to (38.center);
		\draw (51) to (49.center);
		\draw (52) to (50.center);
		\draw (67) to (55.center);
		\draw (72) to (69.center);
		\draw (73) to (70.center);
		\draw (78) to (76.center);
		\draw (79) to (77.center);
		\draw (80) to (81.center);
		\draw (86) to (83.center);
		\draw (97) to (98.center);
		\draw (102) to (100.center);
		\draw (107) to (105.center);
		\draw (108) to (106.center);
		\draw (113) to (110.center);
		\draw (117) to (114.center);
		\draw (118) to (115.center);
		\draw (122) to (120.center);
		\draw (123) to (121.center);
		\draw (124) to (125.center);
		\draw (129) to (127.center);
		\draw (130) to (128.center);
		\draw (134) to (132.center);
		\draw (135) to (133.center);
		\draw (136) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zbox-double-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (32) at (-8, -3.5) {};
		\node [style=none] (33) at (-3.5, -3.5) {};
		\node [style=uw] (34) at (-5.75, 2.625) {};
		\node [style=gbox] (35) at (-5.75, 3.875) {$1$};
		\node [style=uw] (36) at (-8, 1.375) {};
		\node [style=gbox] (37) at (-9.5, 0.125) {$a_1$};
		\node [style=gbox] (38) at (-8.5, 0.125) {$a_2$};
		\node [style=gbox] (39) at (-6.25, 0.125) {$a_{d \minu 1}$};
		\node [style=none] (40) at (-7.45, 0.125) {$\cdots$};
		\node [style=dmat] (41) at (-9.5, -1.125) {$\minu 1$};
		\node [style=dmat] (42) at (-8.5, -1.125) {$\minu 2$};
		\node [style=dmat] (43) at (-6.25, -1.125) {$ 1$};
		\node [style=rn] (44) at (-8, -2.5) {};
		\node [style=none] (45) at (-6.25, -1.75) {};
		\node [style=none] (46) at (-8.5, -1.75) {};
		\node [style=none] (47) at (-9.5, -1.75) {};
		\node [style=uw] (48) at (-3.5, 1.375) {};
		\node [style=gbox] (49) at (-5, 0.125) {$b_1$};
		\node [style=gbox] (50) at (-4, 0.125) {$b_2$};
		\node [style=gbox] (51) at (-1.75, 0.125) {$b_{d \minu 1}$};
		\node [style=none] (52) at (-2.95, 0.125) {$\cdots$};
		\node [style=dmat] (53) at (-5, -1.125) {$\minu 1$};
		\node [style=dmat] (54) at (-4, -1.125) {$\minu 2$};
		\node [style=dmat] (55) at (-1.75, -1.125) {$ 1$};
		\node [style=rn] (56) at (-3.5, -2.5) {};
		\node [style=none] (57) at (-1.75, -1.75) {};
		\node [style=none] (58) at (-4, -1.75) {};
		\node [style=none] (59) at (-5, -1.75) {};
		\node [style=uw] (60) at (2.25, 0.75) {};
		\node [style=gbox] (61) at (1.5, -0.5) {$\overrightarrow{a}$};
		\node [style=gbox] (62) at (3, -0.5) {$\overrightarrow{b}$};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (3, -1.5) {};
		\node [style=gn] (65) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (35) to (34);
		\draw [in=90, out=-135, looseness=0.75] (36) to (37);
		\draw [in=90, out=-105, looseness=0.75] (36) to (38);
		\draw [in=90, out=-45, looseness=0.75] (36) to (39);
		\draw (39) to (43);
		\draw (38) to (42);
		\draw (37) to (41);
		\draw [in=150, out=-90, looseness=0.50] (47.center) to (44);
		\draw [in=120, out=-90, looseness=0.50] (46.center) to (44);
		\draw [in=30, out=-90, looseness=0.50] (45.center) to (44);
		\draw (45.center) to (43);
		\draw (42) to (46.center);
		\draw (41) to (47.center);
		\draw [in=90, out=-135, looseness=0.75] (48) to (49);
		\draw [in=90, out=-105, looseness=0.75] (48) to (50);
		\draw [in=90, out=-45, looseness=0.75] (48) to (51);
		\draw (51) to (55);
		\draw (50) to (54);
		\draw (49) to (53);
		\draw [in=150, out=-90, looseness=0.50] (59.center) to (56);
		\draw [in=120, out=-90, looseness=0.50] (58.center) to (56);
		\draw [in=30, out=-90, looseness=0.50] (57.center) to (56);
		\draw (57.center) to (55);
		\draw (54) to (58.center);
		\draw (53) to (59.center);
		\draw (33.center) to (56);
		\draw (44) to (32.center);
		\draw [in=90, out=-135, looseness=0.50] (34) to (36);
		\draw [in=90, out=-45, looseness=0.50] (34) to (48);
		\draw [in=90, out=-135, looseness=0.75] (60) to (61);
		\draw [in=90, out=-45, looseness=0.75] (60) to (62);
		\draw (62) to (64.center);
		\draw (61) to (63.center);
		\draw (65) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zbox-double-decompositionprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{VA}}] (24) at (-0.25, 0) {$=$};
		\node [style=uw] (25) at (10, 0.75) {};
		\node [style=gbox] (27) at (9.25, -0.5) {$\overrightarrow{a}$};
		\node [style=gbox] (28) at (10.75, -0.5) {$\overrightarrow{b}$};
		\node [style=none] (29) at (9.25, -1.5) {};
		\node [style=none] (30) at (10.75, -1.5) {};
		\node [style=gn] (31) at (10, 2) {};
		\node [style=none] (42) at (-8.25, -3) {};
		\node [style=none] (52) at (-3.75, -3) {};
		\node [style=uw] (53) at (-6, 3.125) {};
		\node [style=gbox] (55) at (-6, 4.375) {$1$};
		\node [style=uw] (56) at (-8.25, 1.875) {};
		\node [style=gbox] (57) at (-9.75, 0.625) {$a_1$};
		\node [style=gbox] (58) at (-8.75, 0.625) {$a_2$};
		\node [style=gbox] (59) at (-6.5, 0.625) {$a_{d \minu 1}$};
		\node [style=none] (60) at (-7.7, 0.625) {$\cdots$};
		\node [style=dmat] (61) at (-9.75, -0.625) {$\minu 1$};
		\node [style=dmat] (62) at (-8.75, -0.625) {$\minu 2$};
		\node [style=dmat] (63) at (-6.5, -0.625) {$ 1$};
		\node [style=rn] (64) at (-8.25, -2) {};
		\node [style=none] (65) at (-6.5, -1.25) {};
		\node [style=none] (66) at (-8.75, -1.25) {};
		\node [style=none] (67) at (-9.75, -1.25) {};
		\node [style=uw] (68) at (-3.75, 1.875) {};
		\node [style=gbox] (69) at (-5.25, 0.625) {$b_1$};
		\node [style=gbox] (70) at (-4.25, 0.625) {$b_2$};
		\node [style=gbox] (71) at (-2, 0.625) {$b_{d \minu 1}$};
		\node [style=none] (72) at (-3.2, 0.625) {$\cdots$};
		\node [style=dmat] (73) at (-5.25, -0.625) {$\minu 1$};
		\node [style=dmat] (74) at (-4.25, -0.625) {$\minu 2$};
		\node [style=dmat] (75) at (-2, -0.625) {$ 1$};
		\node [style=rn] (76) at (-3.75, -2) {};
		\node [style=none] (77) at (-2, -1.25) {};
		\node [style=none] (78) at (-4.25, -1.25) {};
		\node [style=none] (79) at (-5.25, -1.25) {};
		\node [style=uw] (80) at (1.75, 1.25) {};
		\node [style=gbox] (81) at (1.75, 2.5) {$1$};
		\node [style=box] (82) at (1.25, 0) {$V$};
		\node [style=box] (83) at (2.25, 0) {$V$};
		\node [style=gbox] (84) at (1.25, -1.25) {$\overrightarrow{a}$};
		\node [style=gbox] (85) at (2.25, -1.25) {$\overrightarrow{b}$};
		\node [style=none] (86) at (1.25, -2.25) {};
		\node [style=none] (87) at (2.25, -2.25) {};
		\node [style=none, label={above:\axref{VW}}] (88) at (3.75, 0) {$=$};
		\node [style=uw] (89) at (5.75, 0) {};
		\node [style=gbox] (90) at (5.75, 2.375) {$1$};
		\node [style=gbox] (93) at (5.25, -1.25) {$\overrightarrow{a}$};
		\node [style=gbox] (94) at (6.25, -1.25) {$\overrightarrow{b}$};
		\node [style=none] (95) at (5.25, -2.25) {};
		\node [style=none] (96) at (6.25, -2.25) {};
		\node [style=box] (97) at (5.75, 1.25) {$V$};
		\node [style=none, label={above:\axref{ZV}}] (98) at (7.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (25) to (27);
		\draw [in=90, out=-45, looseness=0.75] (25) to (28);
		\draw (28) to (30.center);
		\draw (27) to (29.center);
		\draw (31) to (25);
		\draw [in=90, out=-90] (55) to (53);
		\draw [in=90, out=-135, looseness=0.75] (56) to (57);
		\draw [in=90, out=-105, looseness=0.75] (56) to (58);
		\draw [in=90, out=-45, looseness=0.75] (56) to (59);
		\draw (59) to (63);
		\draw (58) to (62);
		\draw (57) to (61);
		\draw [in=150, out=-90, looseness=0.50] (67.center) to (64);
		\draw [in=120, out=-90, looseness=0.50] (66.center) to (64);
		\draw [in=30, out=-90, looseness=0.50] (65.center) to (64);
		\draw (65.center) to (63);
		\draw (62) to (66.center);
		\draw (61) to (67.center);
		\draw [in=90, out=-135, looseness=0.75] (68) to (69);
		\draw [in=90, out=-105, looseness=0.75] (68) to (70);
		\draw [in=90, out=-45, looseness=0.75] (68) to (71);
		\draw (71) to (75);
		\draw (70) to (74);
		\draw (69) to (73);
		\draw [in=150, out=-90, looseness=0.50] (79.center) to (76);
		\draw [in=120, out=-90, looseness=0.50] (78.center) to (76);
		\draw [in=30, out=-90, looseness=0.50] (77.center) to (76);
		\draw (77.center) to (75);
		\draw (74) to (78.center);
		\draw (73) to (79.center);
		\draw (52.center) to (76);
		\draw (64) to (42.center);
		\draw [in=90, out=-135, looseness=0.50] (53) to (56);
		\draw [in=90, out=-45, looseness=0.50] (53) to (68);
		\draw [in=90, out=-90] (81) to (80);
		\draw [in=90, out=-135] (80) to (82);
		\draw [in=90, out=-45] (80) to (83);
		\draw (82) to (86.center);
		\draw (83) to (87.center);
		\draw [in=90, out=-90] (90) to (89);
		\draw [in=90, out=-135] (89) to (93);
		\draw [in=90, out=-45] (89) to (94);
		\draw (94) to (96.center);
		\draw (93) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zbox-single-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (1) at (-3.5, 1.875) {};
		\node [style=gbox] (2) at (-5, 0.625) {$a_1$};
		\node [style=gbox] (3) at (-4, 0.625) {$a_2$};
		\node [style=gbox] (4) at (-1.75, 0.625) {$a_{d \minu 1}$};
		\node [style=none] (5) at (-2.95, 0.625) {$\cdots$};
		\node [style=dmat] (6) at (-5, -0.625) {$\minu 1$};
		\node [style=dmat] (7) at (-4, -0.625) {$\minu 2$};
		\node [style=dmat] (8) at (-1.75, -0.625) {$ 1$};
		\node [style=rn] (9) at (-3.5, -2) {};
		\node [style=none] (10) at (-3.5, -2.75) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=gbox] (12) at (1.5, 0.5) {$\overrightarrow{a}$};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=gbox] (14) at (-3.5, 3.125) {$1$};
		\node [style=none] (15) at (-1.75, -1.25) {};
		\node [style=none] (16) at (-4, -1.25) {};
		\node [style=none] (17) at (-5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (1) to (2);
		\draw [in=90, out=-105, looseness=0.75] (1) to (3);
		\draw [in=90, out=-45, looseness=0.75] (1) to (4);
		\draw (4) to (8);
		\draw (3) to (7);
		\draw (2) to (6);
		\draw (9) to (10.center);
		\draw (12) to (13.center);
		\draw (14) to (1);
		\draw [in=150, out=-90, looseness=0.50] (17.center) to (9);
		\draw [in=120, out=-90, looseness=0.50] (16.center) to (9);
		\draw [in=30, out=-90, looseness=0.50] (15.center) to (9);
		\draw (15.center) to (8);
		\draw (7) to (16.center);
		\draw (6) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zbox-single-decompositionprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (1) at (-5, 1.875) {};
		\node [style=gbox] (2) at (-6.5, 0.625) {$a_1$};
		\node [style=gbox] (3) at (-5.5, 0.625) {$a_2$};
		\node [style=gbox] (4) at (-3.25, 0.625) {$a_{d \minu 1}$};
		\node [style=none] (5) at (-4.45, 0.625) {$\cdots$};
		\node [style=dmat] (6) at (-6.5, -0.625) {$\minu 1$};
		\node [style=dmat] (7) at (-5.5, -0.625) {$\minu 2$};
		\node [style=dmat] (8) at (-3.25, -0.625) {$ 1$};
		\node [style=rn] (9) at (-5, -2) {};
		\node [style=none] (10) at (-5, -2.75) {};
		\node [style=none, label={above:\axref{VA}}] (11) at (-1.5, 0) {$=$};
		\node [style=gbox] (12) at (6, 0.5) {$\overrightarrow{a}$};
		\node [style=none] (13) at (6, -0.75) {};
		\node [style=gbox] (14) at (-5, 3.125) {$1$};
		\node [style=none] (15) at (-3.25, -1.25) {};
		\node [style=none] (16) at (-5.5, -1.25) {};
		\node [style=none] (17) at (-6.5, -1.25) {};
		\node [style=none] (18) at (0, -2) {};
		\node [style=gbox] (19) at (0, -1) {$\overrightarrow{a}$};
		\node [style=box] (21) at (0, 0.25) {$V$};
		\node [style=gbox] (22) at (0, 1.5) {$1$};
		\node [style=none, label={above:\axref{ZV}}] (23) at (1.5, 0) {$=$};
		\node [style=none] (24) at (3, -1.25) {};
		\node [style=gbox] (25) at (3, -0.25) {$\overrightarrow{a}$};
		\node [style=gn] (28) at (3, 1) {};
		\node [style=none, label={above:\axref{S1}}] (29) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (1) to (2);
		\draw [in=90, out=-105, looseness=0.75] (1) to (3);
		\draw [in=90, out=-45, looseness=0.75] (1) to (4);
		\draw (4) to (8);
		\draw (3) to (7);
		\draw (2) to (6);
		\draw (9) to (10.center);
		\draw (12) to (13.center);
		\draw (14) to (1);
		\draw [in=150, out=-90, looseness=0.50] (17.center) to (9);
		\draw [in=120, out=-90, looseness=0.50] (16.center) to (9);
		\draw [in=30, out=-90, looseness=0.50] (15.center) to (9);
		\draw (15.center) to (8);
		\draw (7) to (16.center);
		\draw (6) to (17.center);
		\draw (18.center) to (19);
		\draw (21) to (19);
		\draw (24.center) to (25);
		\draw (28) to (25);
		\draw (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zbox-v-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-5.25, 0.5) {$a_1$};
		\node [style=gbox] (1) at (-2, 0.5) {$a_{d \minu 1}$};
		\node [style=none] (2) at (-3.275, 0.5) {$\cdots$};
		\node [style=dmat] (3) at (-5.25, -0.625) {$\minu 1$};
		\node [style=dmat] (4) at (-2, -0.625) {$1$};
		\node [style=none] (5) at (-5.25, -0.125) {};
		\node [style=none] (6) at (-5.25, -1.25) {};
		\node [style=none] (7) at (-2, -0.125) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=rn] (9) at (-3.5, -2) {};
		\node [style=gbox] (10) at (-4.25, 0.5) {$a_2$};
		\node [style=dmat] (11) at (-4.25, -0.625) {$\minu 2$};
		\node [style=none] (12) at (-4.25, -0.125) {};
		\node [style=none] (13) at (-4.25, -1.25) {};
		\node [style=none] (14) at (-3.5, -2.75) {};
		\node [style=uw] (17) at (-3.5, 1.75) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=gbox] (39) at (5.75, -1.75) {$\overrightarrow{a}$};
		\node [style=none] (41) at (-3.5, 2.75) {};
		\node [style=none] (43) at (-0.125, 0) {$=$};
		\node [style=none] (54) at (1.5, -1.5) {};
		\node [style=gbox] (57) at (1.5, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (58) at (1.5, 1.5) {};
		\node [style=box] (59) at (1.5, 0.5) {$V$};
		\node [style=dmat] (60) at (4.5, 0.375) {$\minu 1$};
		\node [style=dmat] (61) at (6.875, 0.375) {$1$};
		\node [style=none] (62) at (4.5, 0.875) {};
		\node [style=none] (63) at (4.5, -0.25) {};
		\node [style=none] (64) at (6.875, 0.875) {};
		\node [style=none] (65) at (6.875, -0.25) {};
		\node [style=rn] (66) at (5.75, -0.75) {};
		\node [style=dmat] (67) at (5.25, 0.375) {$\minu 2$};
		\node [style=none] (68) at (5.25, 0.875) {};
		\node [style=none] (69) at (5.25, -0.25) {};
		\node [style=none] (70) at (5.75, -2.75) {};
		\node [style=uw] (71) at (5.75, 1.75) {};
		\node [style=none] (72) at (6.125, 0.5) {$\cdots$};
		\node [style=none] (73) at (5.75, 3.5) {};
		\node [style=gbox] (74) at (5.75, 2.875) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (5.center);
		\draw (0) to (5.center);
		\draw (7.center) to (1);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [in=-90, out=15, looseness=0.50] (9) to (8.center);
		\draw [in=-90, out=165, looseness=0.50] (9) to (6.center);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
		\draw (10) to (12.center);
		\draw [in=135, out=-90, looseness=0.50] (13.center) to (9);
		\draw (14.center) to (9);
		\draw [in=90, out=-135, looseness=0.50] (17) to (0);
		\draw [in=90, out=-120, looseness=0.75] (17) to (10);
		\draw [in=90, out=-45, looseness=0.50] (17) to (1);
		\draw (41.center) to (17);
		\draw (54.center) to (57);
		\draw (58.center) to (59);
		\draw (59) to (57);
		\draw (63.center) to (60);
		\draw (60) to (62.center);
		\draw (64.center) to (61);
		\draw (65.center) to (61);
		\draw [in=-90, out=15, looseness=0.50] (66) to (65.center);
		\draw [in=-90, out=165, looseness=0.50] (66) to (63.center);
		\draw (69.center) to (67);
		\draw (67) to (68.center);
		\draw [in=135, out=-90] (69.center) to (66);
		\draw [in=90, out=-135, looseness=0.50] (71) to (62.center);
		\draw [in=90, out=-105, looseness=0.75] (71) to (68.center);
		\draw [in=90, out=-45, looseness=0.50] (71) to (64.center);
		\draw (73.center) to (71);
		\draw (70.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zeroemptydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.5) {$\cdot$};
		\node [style=none] (1) at (2.5, -0.5) {$\cdot$};
		\node [style=none] (2) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (2, 0.5) {$\cdot$};
		\node [style=none] (4) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (5) at (1.75, 0.5) {$\cdot$};
		\node [style=gbox] (6) at (-1.75, 0) {$0$};
		\node [style=none] (7) at (2, -0.5) {$\cdot$};
		\node [style=none] (8) at (2.5, 0) {$\cdot$};
		\node [style=none] (9) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (10) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (11) at (2.25, -0.5) {$\cdot$};
		\node [style=none] (12) at (2.5, 0.5) {$\cdot$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (2.5, 0.25) {$\cdot$};
		\node [style=none] (15) at (2.5, -0.25) {$\cdot$};
		\node [style=none] (16) at (1.5, 0) {$\cdot$};
		\node [style=none] (17) at (2.25, 0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/zeroemptyditprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}] (0) at (-5.5, 0) {$=$};
		\node [style=gbox] (1) at (-7, 0) {$0$};
		\node [style=none, label={above:\axref{Zer}}] (2) at (-2.25, 0) {$=$};
		\node [style=gbox] (3) at (-3.75, -0.625) {$0$};
		\node [style=gbox] (4) at (-3.75, 0.625) {$0$};
		\node [style=none] (5) at (3.75, -0.5) {$\cdot$};
		\node [style=none] (6) at (3.5, 0.5) {$\cdot$};
		\node [style=none, label={above:\axref{Ept}}] (7) at (1.5, 0) {$=$};
		\node [style=none] (8) at (3.5, 0) {$\cdot$};
		\node [style=none] (9) at (3.5, -0.25) {$\cdot$};
		\node [style=none] (10) at (4, -0.5) {$\cdot$};
		\node [style=none] (11) at (4.5, 0.25) {$\cdot$};
		\node [style=none] (12) at (4.5, 0.5) {$\cdot$};
		\node [style=none] (13) at (3.5, -0.5) {$\cdot$};
		\node [style=none] (14) at (4.5, -0.25) {$\cdot$};
		\node [style=none] (15) at (4.5, 0) {$\cdot$};
		\node [style=none] (16) at (4.25, 0.5) {$\cdot$};
		\node [style=none] (17) at (3.75, 0.5) {$\cdot$};
		\node [style=gbox] (18) at (-0.25, -0.625) {$0$};
		\node [style=none] (19) at (4.25, -0.5) {$\cdot$};
		\node [style=none] (20) at (4, 0.5) {$\cdot$};
		\node [style=none] (21) at (3.5, 0.25) {$\cdot$};
		\node [style=rn] (22) at (-0.25, 0.625) {};
		\node [style=none] (23) at (4.5, -0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (18) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/a1_to_n1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (7) at (3, 0.5) {$N_1$};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (3, -0.5) {$\cdots$};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, -1) {};
		\node [style=none] (23) at (2, -1) {};
		\node [style=none] (25) at (-2.5, 1) {};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=none] (27) at (-4, 1) {};
		\node [style=none] (29) at (-4, 0) {};
		\node [style=none] (30) at (-4.5, 1) {};
		\node [style=none] (32) at (-3, 0.5) {$A_1$};
		\node [style=none] (35) at (-4.5, 0) {};
		\node [style=none] (40) at (-4, 1) {};
		\node [style=none] (41) at (-3, -0.5) {$\cdots$};
		\node [style=none] (42) at (-1.5, 0) {};
		\node [style=none] (46) at (-1.5, 1) {};
		\node [style=none] (47) at (-2, -1) {};
		\node [style=none] (48) at (-4, -1) {};
		\node [style=none] (50) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (15.center);
		\draw (10.center) to (5.center);
		\draw (10.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (5.center) to (21.center);
		\draw (27.center) to (40.center);
		\draw (35.center) to (30.center);
		\draw (35.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (30.center) to (46.center);
		\draw (48.center) to (29.center);
		\draw (26.center) to (47.center);
		\draw (23.center) to (4.center);
		\draw (1.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/a2_to_n2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-5, 0.75) {};
		\node [style=none] (2) at (-7.5, -1.5) {};
		\node [style=none] (3) at (-10, 0.75) {};
		\node [style=none] (4) at (-4.5, 0.75) {};
		\node [style=none] (5) at (-9.5, 0.75) {};
		\node [style=none] (6) at (-5, -0.25) {};
		\node [style=none] (7) at (-8.5, 0.25) {$N_1$};
		\node [style=none] (8) at (-2.5, -0.25) {};
		\node [style=none] (9) at (-8, 0.75) {};
		\node [style=none] (10) at (-7, -0.25) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-2.5, -2.5) {};
		\node [style=none] (13) at (-7, 0.75) {};
		\node [style=none] (14) at (-2.5, 0.75) {};
		\node [style=none] (15) at (-4.5, -2.5) {};
		\node [style=none] (16) at (-7.5, -0.25) {};
		\node [style=none] (17) at (-4.5, -0.25) {};
		\node [style=none] (18) at (-3.5, 0.25) {$A_2$};
		\node [style=none] (19) at (-8.5, -0.75) {$\cdots$};
		\node [style=none] (20) at (-10, -0.25) {};
		\node [style=none] (21) at (-4.5, 1.25) {};
		\node [style=none] (22) at (-9.5, -0.25) {};
		\node [style=none] (23) at (-3.5, -0.75) {$\cdots$};
		\node [style=none] (24) at (-9.5, -1.5) {};
		\node [style=none] (25) at (-9.5, 0.75) {};
		\node [style=none] (26) at (-2.5, 1.25) {};
		\node [style=none] (27) at (-3.5, 1.25) {$\cdots$};
		\node [style=none] (28) at (-6, -1.5) {};
		\node [style=none] (29) at (-6, 1.25) {};
		\node [style=none] (30) at (-5.5, -1.5) {};
		\node [style=none] (31) at (-5.5, 1.25) {};
		\node [style=none] (34) at (-6.5, 2.5) {};
		\node [style=none] (35) at (-6.5, -1.25) {};
		\node [style=none] (38) at (-1.5, -1.25) {};
		\node [style=none] (39) at (-1.5, 2.5) {};
		\node [style=none] (40) at (0, 0) {$=$};
		\node [style=none] (43) at (4, -1.5) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=none] (48) at (3, 0) {$N_1$};
		\node [style=none] (51) at (4.5, -0.5) {};
		\node [style=none] (53) at (8.25, -2.75) {};
		\node [style=none] (54) at (4.5, 0.5) {};
		\node [style=none] (56) at (6.5, -2.75) {};
		\node [style=none] (57) at (4, -0.5) {};
		\node [style=none] (60) at (3, -1) {$\cdots$};
		\node [style=none] (61) at (1.5, -0.5) {};
		\node [style=none] (63) at (2, -0.5) {};
		\node [style=none] (65) at (2, -1.5) {};
		\node [style=none] (69) at (5.5, -1.5) {};
		\node [style=none] (71) at (6, -1.5) {};
		\node [style=none] (72) at (5, 0.5) {};
		\node [style=none] (74) at (6.75, 0) {$N_2$};
		\node [style=none] (76) at (8.75, -0.5) {};
		\node [style=none] (77) at (8.75, 0.5) {};
		\node [style=none] (79) at (5, -0.5) {};
		\node [style=none] (80) at (5.5, -0.5) {};
		\node [style=none] (81) at (6, -0.5) {};
		\node [style=none] (82) at (6.5, -0.5) {};
		\node [style=none] (83) at (8.25, -0.5) {};
		\node [style=none] (84) at (7.425, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (5.center);
		\draw (20.center) to (3.center);
		\draw (20.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (3.center) to (13.center);
		\draw (24.center) to (22.center);
		\draw (2.center) to (16.center);
		\draw (4.center) to (21.center);
		\draw (6.center) to (1.center);
		\draw (6.center) to (11.center);
		\draw (11.center) to (0.center);
		\draw (1.center) to (0.center);
		\draw (15.center) to (17.center);
		\draw (12.center) to (8.center);
		\draw (26.center) to (14.center);
		\draw (28.center) to (29.center);
		\draw [bend right=90, looseness=0.75] (2.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw [bend right=90, looseness=0.75] (24.center) to (30.center);
		\draw [bend left=90, looseness=0.75] (31.center) to (21.center);
		\draw [bend left=90, looseness=0.75] (29.center) to (26.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (39.center) to (38.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (38.center) to (35.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (35.center) to (34.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (34.center) to (39.center);
		\draw (61.center) to (44.center);
		\draw (61.center) to (51.center);
		\draw (51.center) to (54.center);
		\draw (44.center) to (54.center);
		\draw (65.center) to (63.center);
		\draw (43.center) to (57.center);
		\draw [bend right=90, looseness=0.75] (43.center) to (69.center);
		\draw [bend right=90, looseness=0.75] (65.center) to (71.center);
		\draw (79.center) to (72.center);
		\draw (79.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (72.center) to (77.center);
		\draw (80.center) to (69.center);
		\draw (81.center) to (71.center);
		\draw (82.center) to (56.center);
		\draw (83.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/generalstatedm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (2) at (-2, 4) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (-2.5, 4) {};
		\node [style=none] (6) at (0.5, 4) {};
		\node [style=none] (7) at (-2, 3) {};
		\node [style=none] (8) at (-0.5, 4) {};
		\node [style=none] (9) at (-1, 3.5) {$A_1$};
		\node [style=none] (10) at (-0.95, 2.5) {$\cdots$};
		\node [style=none] (11) at (-2.5, 3) {};
		\node [style=none] (12) at (0.5, 3) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (-0.95, 0.5) {$\cdots$};
		\node [style=none] (21) at (-2.5, 2) {};
		\node [style=none] (22) at (-1, 1.5) {$A_2$};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (-2.5, 1) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (0, -1) {};
		\node [style=none] (28) at (-2, -3) {};
		\node [style=none] (29) at (0, -2) {};
		\node [style=none] (30) at (-2, -1) {};
		\node [style=none] (31) at (-2, -1) {};
		\node [style=none] (32) at (-2, -2) {};
		\node [style=none] (33) at (-0.95, -2.5) {$\cdots$};
		\node [style=none] (34) at (-2.5, -1) {};
		\node [style=none] (35) at (-1, -1.5) {$A_n$};
		\node [style=none] (36) at (0.5, -2) {};
		\node [style=none] (37) at (0, -3) {};
		\node [style=none] (38) at (-2.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {$\vdots$};
		\node [style=none] (40) at (-0.5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (11.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (0.center);
		\draw (18.center) to (17.center);
		\draw (25.center) to (21.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (13.center);
		\draw (21.center) to (13.center);
		\draw (15.center) to (19.center);
		\draw (24.center) to (16.center);
		\draw (31.center) to (30.center);
		\draw (38.center) to (34.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (26.center);
		\draw (34.center) to (26.center);
		\draw (28.center) to (32.center);
		\draw (37.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/mapstatedual2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, 0.75) {};
		\node [style=none] (1) at (3.5, -1) {};
		\node [style=none] (2) at (12.25, 0) {};
		\node [style=none] (3) at (9, -1) {};
		\node [style=none] (4) at (-7.5, 1.5) {};
		\node [style=none] (5) at (-10.5, 1.5) {};
		\node [style=none] (6) at (0, 0) {$\Longleftrightarrow$};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-10.5, 2.5) {};
		\node [style=none] (9) at (-15, 2) {$\cdots$};
		\node [style=none] (10) at (-12.5, 1.5) {};
		\node [style=none] (11) at (-4.5, 0.5) {};
		\node [style=none] (12) at (-13, 0.5) {};
		\node [style=none] (13) at (14, 0) {};
		\node [style=none] (14) at (-16, 2.5) {};
		\node [style=none] (15) at (-14, 2.5) {};
		\node [style=none] (16) at (12, -0.5) {$B$};
		\node [style=none] (17) at (-6, 1.5) {};
		\node [style=none] (18) at (13, 0.5) {$\cdots$};
		\node [style=none] (19) at (11.25, 0) {};
		\node [style=none] (20) at (-14, -0.25) {};
		\node [style=none] (21) at (3, 1) {};
		\node [style=none] (22) at (5, 0) {};
		\node [style=none] (23) at (9.5, 0) {};
		\node [style=none] (24) at (-3, 1.5) {};
		\node [style=none] (25) at (-8, -0.5) {};
		\node [style=none] (26) at (6.5, 0) {$=$};
		\node [style=none] (27) at (-16, -0.5) {};
		\node [style=none] (28) at (-6.725, 1) {$\cdots$};
		\node [style=none] (29) at (5, 2) {};
		\node [style=none] (30) at (-6, 0.5) {};
		\node [style=none] (31) at (9, 0.75) {};
		\node [style=none] (32) at (5, -1) {};
		\node [style=none] (33) at (13.5, 1) {};
		\node [style=none] (34) at (10.65, 0.5) {$\cdots$};
		\node [style=none] (35) at (10, 0) {};
		\node [style=none] (36) at (5.5, 1) {};
		\node [style=none] (37) at (-10, 0.5) {};
		\node [style=none] (38) at (-9, 0) {$=$};
		\node [style=none] (39) at (-12.5, 0.5) {};
		\node [style=none] (40) at (3, 0) {};
		\node [style=none] (41) at (3.5, 0) {};
		\node [style=none] (42) at (3.5, 2) {};
		\node [style=none] (43) at (7.75, -1) {};
		\node [style=none] (44) at (5.5, 0) {};
		\node [style=none] (45) at (-5.25, 0) {$B$};
		\node [style=none] (46) at (-2.5, 0.5) {};
		\node [style=none] (47) at (-10.5, 0.5) {};
		\node [style=none] (48) at (-8, 0.5) {};
		\node [style=none] (49) at (-3.725, 1) {$\cdots$};
		\node [style=none] (50) at (-13, 1.5) {};
		\node [style=none] (51) at (4.25, 0.5) {$A$};
		\node [style=none] (52) at (-10, 1.5) {};
		\node [style=none] (53) at (14, -1) {};
		\node [style=none] (54) at (12.25, 1) {};
		\node [style=none] (55) at (9.5, -1) {};
		\node [style=none] (56) at (-7.5, 0.5) {};
		\node [style=none] (57) at (10, 0) {};
		\node [style=none] (58) at (4.25, -0.5) {$\cdots$};
		\node [style=none] (59) at (-12.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0) {};
		\node [style=none] (61) at (-4.5, 1.5) {};
		\node [style=none] (62) at (5, 1) {};
		\node [style=none] (63) at (-10.5, -0.5) {};
		\node [style=none] (64) at (4.25, 1.5) {$\cdots$};
		\node [style=none] (65) at (11.25, 1) {};
		\node [style=none] (66) at (-3, 0.5) {};
		\node [style=none] (67) at (-12.5, 2.5) {};
		\node [style=none] (68) at (8.45, -0.5) {$\cdots$};
		\node [style=none] (69) at (-11.5, 2) {$\cdots$};
		\node [style=none] (70) at (11.25, 0) {};
		\node [style=none] (71) at (7.75, 1) {};
		\node [style=none] (72) at (13.5, 0) {};
		\node [style=none] (73) at (-11.5, 1) {$A$};
		\node [style=none] (74) at (3.5, 1) {};
		\node [style=none] (75) at (-12.5, -0.25) {};
		\node [style=none] (76) at (-11.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (27.center);
		\draw (63.center) to (47.center);
		\draw (39.center) to (59.center);
		\draw (20.center) to (15.center);
		\draw (50.center) to (12.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (37.center);
		\draw (12.center) to (37.center);
		\draw (67.center) to (10.center);
		\draw (8.center) to (5.center);
		\draw (48.center) to (25.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (7.center);
		\draw (25.center) to (7.center);
		\draw (4.center) to (56.center);
		\draw (17.center) to (30.center);
		\draw (61.center) to (11.center);
		\draw (24.center) to (66.center);
		\draw (41.center) to (60.center);
		\draw (21.center) to (40.center);
		\draw (21.center) to (36.center);
		\draw (36.center) to (44.center);
		\draw (40.center) to (44.center);
		\draw (42.center) to (74.center);
		\draw (29.center) to (62.center);
		\draw (60.center) to (1.center);
		\draw (22.center) to (32.center);
		\draw (23.center) to (55.center);
		\draw (23.center) to (13.center);
		\draw (13.center) to (53.center);
		\draw (55.center) to (53.center);
		\draw (54.center) to (2.center);
		\draw (33.center) to (72.center);
		\draw (35.center) to (0.center);
		\draw (3.center) to (31.center);
		\draw (43.center) to (71.center);
		\draw (65.center) to (70.center);
		\draw (75.center) to (59.center);
		\draw [bend right=90] (20.center) to (75.center);
		\draw [bend right=90] (27.center) to (63.center);
		\draw [bend left=90] (71.center) to (65.center);
		\draw [bend left=90] (31.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/mapstatedual3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {$\Longleftrightarrow$};
		\node [style=none] (77) at (-7.75, -1.5) {};
		\node [style=none] (78) at (-8.25, 0.5) {};
		\node [style=none] (79) at (-6.25, -0.5) {};
		\node [style=none] (80) at (-4.75, 0) {$=$};
		\node [style=none] (81) at (-6.25, 1.5) {};
		\node [style=none] (82) at (-6.25, -1.5) {};
		\node [style=none] (83) at (-5.75, 0.5) {};
		\node [style=none] (84) at (-8.25, -0.5) {};
		\node [style=none] (85) at (-7.75, -0.5) {};
		\node [style=none] (86) at (-7.75, 1.5) {};
		\node [style=none] (87) at (-5.75, -0.5) {};
		\node [style=none] (88) at (-7, 0) {$A$};
		\node [style=none] (89) at (-7, -1) {$\cdots$};
		\node [style=none] (90) at (-7.75, -0.5) {};
		\node [style=none] (91) at (-6.25, 0.5) {};
		\node [style=none] (92) at (-7, 1) {$\cdots$};
		\node [style=none] (93) at (-7.75, 0.5) {};
		\node [style=none] (94) at (-3.25, -1.5) {};
		\node [style=none] (95) at (-3.75, 0.5) {};
		\node [style=none] (96) at (-1.75, -0.5) {};
		\node [style=none] (98) at (-1.75, 1.5) {};
		\node [style=none] (99) at (-1.75, -1.5) {};
		\node [style=none] (100) at (-1.25, 0.5) {};
		\node [style=none] (101) at (-3.75, -0.5) {};
		\node [style=none] (102) at (-3.25, -0.5) {};
		\node [style=none] (103) at (-3.25, 1.5) {};
		\node [style=none] (104) at (-1.25, -0.5) {};
		\node [style=none] (105) at (-2.5, 0) {$B$};
		\node [style=none] (106) at (-2.5, -1) {$\cdots$};
		\node [style=none] (107) at (-3.25, -0.5) {};
		\node [style=none] (108) at (-1.75, 0.5) {};
		\node [style=none] (109) at (-2.5, 1) {$\cdots$};
		\node [style=none] (110) at (-3.25, 0.5) {};
		\node [style=none] (111) at (1.75, -1.5) {};
		\node [style=none] (112) at (1.25, 0.5) {};
		\node [style=none] (113) at (3.25, -0.5) {};
		\node [style=none] (114) at (3.25, 1.5) {};
		\node [style=none] (115) at (3.25, -1.5) {};
		\node [style=none] (116) at (3.75, 0.5) {};
		\node [style=none] (117) at (1.25, -0.5) {};
		\node [style=none] (118) at (1.75, -0.5) {};
		\node [style=none] (119) at (1.75, 1.5) {};
		\node [style=none] (120) at (3.75, -0.5) {};
		\node [style=none] (121) at (2.5, 0) {$A$};
		\node [style=none] (122) at (2.5, -1) {$\cdots$};
		\node [style=none] (123) at (1.75, -0.5) {};
		\node [style=none] (124) at (3.25, 0.5) {};
		\node [style=none] (125) at (2.5, 1) {$\cdots$};
		\node [style=none] (126) at (1.75, 0.5) {};
		\node [style=none] (127) at (1.75, 1.5) {};
		\node [style=none] (128) at (4.75, -1.5) {};
		\node [style=none] (129) at (4.75, 1.5) {};
		\node [style=none] (130) at (3.25, 1.5) {};
		\node [style=none] (131) at (4.25, -1.5) {};
		\node [style=none] (132) at (4.25, 1.5) {};
		\node [style=none] (133) at (7.25, -1.5) {};
		\node [style=none] (134) at (6.75, 0.5) {};
		\node [style=none] (135) at (8.75, -0.5) {};
		\node [style=none] (136) at (8.75, 1.5) {};
		\node [style=none] (137) at (8.75, -1.5) {};
		\node [style=none] (138) at (9.25, 0.5) {};
		\node [style=none] (139) at (6.75, -0.5) {};
		\node [style=none] (140) at (7.25, -0.5) {};
		\node [style=none] (141) at (7.25, 1.5) {};
		\node [style=none] (142) at (9.25, -0.5) {};
		\node [style=none] (143) at (8, 0) {$B$};
		\node [style=none] (144) at (8, -1) {$\cdots$};
		\node [style=none] (145) at (7.25, -0.5) {};
		\node [style=none] (146) at (8.75, 0.5) {};
		\node [style=none] (147) at (8, 1) {$\cdots$};
		\node [style=none] (148) at (7.25, 0.5) {};
		\node [style=none] (149) at (7.25, 1.5) {};
		\node [style=none] (150) at (10.25, -1.5) {};
		\node [style=none] (151) at (10.25, 1.5) {};
		\node [style=none] (152) at (8.75, 1.5) {};
		\node [style=none] (153) at (9.75, -1.5) {};
		\node [style=none] (154) at (9.75, 1.5) {};
		\node [style=none] (155) at (5.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (90.center);
		\draw (78.center) to (84.center);
		\draw (78.center) to (83.center);
		\draw (83.center) to (87.center);
		\draw (84.center) to (87.center);
		\draw (86.center) to (93.center);
		\draw (81.center) to (91.center);
		\draw (90.center) to (77.center);
		\draw (79.center) to (82.center);
		\draw (102.center) to (107.center);
		\draw (95.center) to (101.center);
		\draw (95.center) to (100.center);
		\draw (100.center) to (104.center);
		\draw (101.center) to (104.center);
		\draw (103.center) to (110.center);
		\draw (98.center) to (108.center);
		\draw (107.center) to (94.center);
		\draw (96.center) to (99.center);
		\draw (118.center) to (123.center);
		\draw (112.center) to (117.center);
		\draw (112.center) to (116.center);
		\draw (116.center) to (120.center);
		\draw (117.center) to (120.center);
		\draw (119.center) to (126.center);
		\draw (114.center) to (124.center);
		\draw (123.center) to (111.center);
		\draw (113.center) to (115.center);
		\draw (128.center) to (129.center);
		\draw [bend left=270, looseness=0.75] (129.center) to (127.center);
		\draw (131.center) to (132.center);
		\draw [bend right=90] (132.center) to (130.center);
		\draw (140.center) to (145.center);
		\draw (134.center) to (139.center);
		\draw (134.center) to (138.center);
		\draw (138.center) to (142.center);
		\draw (139.center) to (142.center);
		\draw (141.center) to (148.center);
		\draw (136.center) to (146.center);
		\draw (145.center) to (133.center);
		\draw (135.center) to (137.center);
		\draw (150.center) to (151.center);
		\draw [bend left=270, looseness=0.75] (151.center) to (149.center);
		\draw (153.center) to (154.center);
		\draw [bend right=90] (154.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/n12_partial_trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0) {$=$};
		\node [style=none] (41) at (1.5, 0.75) {};
		\node [style=none] (42) at (1.5, -0.75) {};
		\node [style=none] (43) at (5, 0.75) {};
		\node [style=none] (44) at (5, -0.75) {};
		\node [style=none] (45) at (4.25, -2.25) {};
		\node [style=none] (46) at (2.25, -2.25) {};
		\node [style=none] (47) at (2.25, -0.75) {};
		\node [style=none] (48) at (4.25, -0.75) {};
		\node [style=none] (49) at (3.25, -1.375) {$\cdots$};
		\node [style=none] (50) at (3.25, 0) {$N_{1,2}^\prime$};
		\node [style=none] (51) at (-8.5, 1) {};
		\node [style=none] (54) at (-1.5, 1) {};
		\node [style=none] (55) at (-1.5, -2.25) {};
		\node [style=none] (56) at (-8.5, -2.25) {};
		\node [style=none] (57) at (-6.25, -1.25) {};
		\node [style=none] (58) at (-2.25, -3) {};
		\node [style=none] (59) at (-3.75, -3) {};
		\node [style=none] (60) at (-6.25, -0.75) {};
		\node [style=none] (61) at (-7, -1.125) {$\cdots$};
		\node [style=none] (62) at (-7.75, -0.75) {};
		\node [style=none] (63) at (-7.75, -1.25) {};
		\node [style=none] (64) at (-5.75, -1.25) {};
		\node [style=none] (65) at (-4.25, -1.25) {};
		\node [style=none] (66) at (-5.75, -0.75) {};
		\node [style=none] (67) at (-4.25, -0.75) {};
		\node [style=none] (68) at (-3.75, -0.75) {};
		\node [style=none] (69) at (-2.25, -0.75) {};
		\node [style=none] (70) at (-8.25, 0.75) {};
		\node [style=none] (71) at (-8.25, -0.75) {};
		\node [style=none] (72) at (-1.75, -0.75) {};
		\node [style=none] (73) at (-1.75, 0.75) {};
		\node [style=none] (74) at (-3, -1.125) {$\cdots$};
		\node [style=none] (75) at (-5, 0) {$N_{1,2}$};
		\node [style=none] (76) at (-5, -1.125) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (51.center) to (54.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (56.center) to (55.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (55.center) to (54.center);
		\draw (63.center) to (62.center);
		\draw (57.center) to (60.center);
		\draw [bend right=90, looseness=0.75] (57.center) to (64.center);
		\draw [bend right=90, looseness=0.75] (63.center) to (65.center);
		\draw (66.center) to (64.center);
		\draw (67.center) to (65.center);
		\draw (68.center) to (59.center);
		\draw (69.center) to (58.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (56.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/n1_otimes_n2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-6, 0) {$\otimes$};
		\node [style=none] (24) at (-9.75, 0.75) {};
		\node [style=none] (25) at (-9.75, -0.875) {};
		\node [style=none] (26) at (-1.5, -0.875) {};
		\node [style=none] (27) at (-1.5, 0.75) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (3.5, -1.25) {};
		\node [style=none] (33) at (7.5, -2.5) {};
		\node [style=none] (35) at (6, -2.5) {};
		\node [style=none] (36) at (3.5, -0.75) {};
		\node [style=none] (37) at (2.75, -1.125) {$\cdots$};
		\node [style=none] (39) at (2, -0.75) {};
		\node [style=none] (40) at (2, -1.25) {};
		\node [style=none] (41) at (4, -1.25) {};
		\node [style=none] (42) at (5.5, -1.25) {};
		\node [style=none] (48) at (4, -0.75) {};
		\node [style=none] (49) at (5.5, -0.75) {};
		\node [style=none] (50) at (6, -0.75) {};
		\node [style=none] (51) at (7.5, -0.75) {};
		\node [style=none] (53) at (1.5, 0.75) {};
		\node [style=none] (54) at (1.5, -0.75) {};
		\node [style=none] (55) at (8, -0.75) {};
		\node [style=none] (56) at (8, 0.75) {};
		\node [style=none] (57) at (6.75, -1.125) {$\cdots$};
		\node [style=none] (58) at (4.75, 0) {$N_{1,2}$};
		\node [style=none] (59) at (4.75, -1.125) {$\cdots$};
		\node [style=none] (61) at (-7, -1.5) {};
		\node [style=none] (62) at (-9.5, 0.5) {};
		\node [style=none] (63) at (-8, 0) {$N_1$};
		\node [style=none] (64) at (-6.5, -0.5) {};
		\node [style=none] (65) at (-2.25, -2.75) {};
		\node [style=none] (66) at (-6.5, 0.5) {};
		\node [style=none] (67) at (-4, -2.75) {};
		\node [style=none] (68) at (-7, -0.5) {};
		\node [style=none] (69) at (-8, -1.25) {$\cdots$};
		\node [style=none] (70) at (-9.5, -0.5) {};
		\node [style=none] (71) at (-9, -0.5) {};
		\node [style=none] (72) at (-9, -1.5) {};
		\node [style=none] (73) at (-5, -1.5) {};
		\node [style=none] (74) at (-4.5, -1.5) {};
		\node [style=none] (75) at (-5.5, 0.5) {};
		\node [style=none] (76) at (-3.75, 0) {$N_2$};
		\node [style=none] (77) at (-1.75, -0.5) {};
		\node [style=none] (78) at (-1.75, 0.5) {};
		\node [style=none] (79) at (-5.5, -0.5) {};
		\node [style=none] (80) at (-5, -0.5) {};
		\node [style=none] (81) at (-4.5, -0.5) {};
		\node [style=none] (82) at (-4, -0.5) {};
		\node [style=none] (83) at (-2.25, -0.5) {};
		\node [style=none] (84) at (-3.075, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (27.center) to (26.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (26.center) to (25.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (25.center) to (24.center);
		\draw [dashed, dash pattern=on 4pt off 3pt, thick, draw=gray] (24.center) to (27.center);
		\draw (40.center) to (39.center);
		\draw (29.center) to (36.center);
		\draw [bend right=90, looseness=0.75] (29.center) to (41.center);
		\draw [bend right=90, looseness=0.75] (40.center) to (42.center);
		\draw (48.center) to (41.center);
		\draw (49.center) to (42.center);
		\draw (50.center) to (35.center);
		\draw (51.center) to (33.center);
		\draw (53.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (70.center) to (62.center);
		\draw (70.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (62.center) to (66.center);
		\draw (72.center) to (71.center);
		\draw (61.center) to (68.center);
		\draw [bend right=90, looseness=0.75] (61.center) to (73.center);
		\draw [bend right=90, looseness=0.75] (72.center) to (74.center);
		\draw (79.center) to (75.center);
		\draw (79.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (75.center) to (78.center);
		\draw (80.center) to (73.center);
		\draw (81.center) to (74.center);
		\draw (82.center) to (67.center);
		\draw (83.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/scalar-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1, 0.5) {};
		\node [style=none] (57) at (-1.5, -0.75) {};
		\node [style=none] (59) at (-5, 0.5) {};
		\node [style=none] (60) at (-5, -0.75) {};
		\node [style=none] (61) at (-5.5, 0.5) {};
		\node [style=none] (63) at (-1, -0.75) {};
		\node [style=none] (64) at (-5.5, -0.75) {};
		\node [style=gbox] (67) at (-4.5, -0.25) {$x_1$};
		\node [style=none] (69) at (-4, 0.5) {};
		\node [style=none] (70) at (-4.425, 0.25) {$\cdots$};
		\node [style=none] (73) at (-2.5, 0.5) {};
		\node [style=gbox] (74) at (-2, -0.25) {$x_k$};
		\node [style=none] (75) at (-1.5, 0.5) {};
		\node [style=none] (76) at (-1.925, 0.25) {$\cdots$};
		\node [style=none] (77) at (-4, 0.75) {};
		\node [style=none] (78) at (-2.5, 0.75) {};
		\node [style=none] (79) at (-5, 0.75) {};
		\node [style=none] (80) at (-3.25, -0.25) {$\cdots$};
		\node [style=none] (81) at (-1.5, 0.75) {};
		\node [style=none] (82) at (0, -0.25) {$=$};
		\node [style=none] (83) at (5.5, 0.5) {};
		\node [style=none] (84) at (5, -0.75) {};
		\node [style=none] (85) at (1.5, 0.5) {};
		\node [style=none] (86) at (1.5, -0.75) {};
		\node [style=none] (87) at (1, 0.5) {};
		\node [style=none] (88) at (5.5, -0.75) {};
		\node [style=none] (89) at (1, -0.75) {};
		\node [style=gbox] (90) at (2, -0.25) {$x_1$};
		\node [style=none] (91) at (2.5, 0.5) {};
		\node [style=none] (92) at (2.075, 0.25) {$\cdots$};
		\node [style=none] (93) at (4, 0.5) {};
		\node [style=gbox] (94) at (4.5, -0.25) {$x_k$};
		\node [style=none] (95) at (5, 0.5) {};
		\node [style=none] (96) at (4.575, 0.25) {$\cdots$};
		\node [style=none] (97) at (2.5, 0.75) {};
		\node [style=none] (98) at (4, 0.75) {};
		\node [style=none] (99) at (1.5, 0.75) {};
		\node [style=none] (100) at (3.25, -0.25) {$\cdots$};
		\node [style=none] (101) at (5, 0.75) {};
		\node [style=rn] (102) at (3.25, -1.25) {};
		\node [style=gn] (103) at (3.25, -2) {};
		\node [style=none] (104) at (-10, 0.25) {};
		\node [style=none] (105) at (-8, 0.25) {};
		\node [style=none] (106) at (-7.5, 0.25) {};
		\node [style=none] (107) at (-8, 0.25) {};
		\node [style=none] (109) at (-10, 0.25) {};
		\node [style=none] (110) at (-10, 0.25) {};
		\node [style=none] (112) at (-10.5, 0.25) {};
		\node [style=none] (113) at (-9, -0.25) {$A_n$};
		\node [style=none] (114) at (-7.5, -0.75) {};
		\node [style=none] (115) at (-10.5, -0.75) {};
		\node [style=none] (116) at (-6.5, -0.25) {$=$};
		\node [style=none] (117) at (-10, 0.75) {};
		\node [style=none] (118) at (-8, 0.75) {};
		\node [style=none] (119) at (-9, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (55.center);
		\draw (61.center) to (55.center);
		\draw [in=30, out=-90, looseness=0.75] (69.center) to (67);
		\draw [in=270, out=150, looseness=0.75] (67) to (59.center);
		\draw [in=30, out=-90, looseness=0.75] (75.center) to (74);
		\draw [in=270, out=150, looseness=0.75] (74) to (73.center);
		\draw (77.center) to (69.center);
		\draw (78.center) to (73.center);
		\draw (79.center) to (59.center);
		\draw (81.center) to (75.center);
		\draw (89.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (83.center);
		\draw (87.center) to (83.center);
		\draw [in=30, out=-90, looseness=0.75] (91.center) to (90);
		\draw [in=270, out=150, looseness=0.75] (90) to (85.center);
		\draw [in=30, out=-90, looseness=0.75] (95.center) to (94);
		\draw [in=270, out=150, looseness=0.75] (94) to (93.center);
		\draw (97.center) to (91.center);
		\draw (98.center) to (93.center);
		\draw (99.center) to (85.center);
		\draw (101.center) to (95.center);
		\draw [in=270, out=165, looseness=0.75] (102) to (90);
		\draw [in=-90, out=15, looseness=0.75] (102) to (94);
		\draw (103) to (102);
		\draw (110.center) to (109.center);
		\draw (115.center) to (112.center);
		\draw (115.center) to (114.center);
		\draw (114.center) to (106.center);
		\draw (112.center) to (106.center);
		\draw (117.center) to (110.center);
		\draw (118.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/scalar-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (20) at (-1.5, -1.25) {};
		\node [style=gbox] (21) at (-1.5, 0.25) {$x$};
		\node [style={rn_phase}] (22) at (-1.5, 1.25) {$K_1$};
		\node [style=none, label={above:\axref{S2}}] (23) at (0, 0) {$=$};
		\node [style=gn] (24) at (1.5, -1) {};
		\node [style=gbox] (25) at (1.5, 0) {$x$};
		\node [style={rn_phase}] (26) at (1.5, 1) {$K_1$};
		\node [style=rn] (27) at (-1.5, -0.5) {};
		\node [style=none, label={above:\axref{S1}}] (28) at (3, 0) {$=$};
		\node [style=gbox] (30) at (4.5, -0.5) {$x$};
		\node [style={rn_phase}] (31) at (4.5, 0.75) {$K_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (20);
		\draw (22) to (21);
		\draw (25) to (24);
		\draw (26) to (25);
		\draw (31) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-idea/sequentialbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-4, 2) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-4.5, 2) {};
		\node [style=none] (6) at (-4.5, -1) {};
		\node [style=none] (7) at (-3, 1.5) {$N_1$};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (-3, -1.5) {$\cdots$};
		\node [style=none] (10) at (-4.5, 1) {};
		\node [style=none] (11) at (-4, -2) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-4.5, 0) {};
		\node [style=none] (14) at (-4, -1) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [style=none] (16) at (-3, 0.5) {$\cdots$};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-2, -1) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (-1.5, 2) {};
		\node [style=none] (22) at (-2, 0) {};
		\node [style=none] (23) at (-4, 0) {};
		\node [style=none] (24) at (-3, -0.5) {$A_2$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (26) at (9, 1) {};
		\node [style=none] (27) at (6, 1) {};
		\node [style=none] (28) at (4, -0.5) {};
		\node [style=none] (29) at (1.5, 1) {};
		\node [style=none] (30) at (6.5, 1) {};
		\node [style=none] (31) at (2, 1) {};
		\node [style=none] (32) at (6, 0) {};
		\node [style=none] (33) at (3, 0.5) {$N_1$};
		\node [style=none] (34) at (8.5, 0) {};
		\node [style=none] (35) at (3.5, 1) {};
		\node [style=none] (36) at (4.5, 0) {};
		\node [style=none] (37) at (9, 0) {};
		\node [style=none] (38) at (8.5, -2) {};
		\node [style=none] (39) at (4.5, 1) {};
		\node [style=none] (40) at (8.5, 1) {};
		\node [style=none] (41) at (6.5, -2) {};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (6.5, 0) {};
		\node [style=none] (44) at (7.5, 0.5) {$A_2$};
		\node [style=none] (45) at (3, -0.5) {$\cdots$};
		\node [style=none] (46) at (1.5, 0) {};
		\node [style=none] (47) at (6.5, 1.5) {};
		\node [style=none] (48) at (2, 0) {};
		\node [style=none] (49) at (7.5, -0.5) {$\cdots$};
		\node [style=none] (50) at (2, -0.5) {};
		\node [style=none] (51) at (2, 1) {};
		\node [style=none] (52) at (8.5, 1.5) {};
		\node [style=none] (53) at (7.5, 1.5) {$\cdots$};
		\node [style=none] (54) at (5, -0.5) {};
		\node [style=none] (55) at (5, 1.5) {};
		\node [style=none] (56) at (5.5, -0.5) {};
		\node [style=none] (57) at (5.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (15.center);
		\draw (10.center) to (5.center);
		\draw (10.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (5.center) to (21.center);
		\draw (12.center) to (4.center);
		\draw (19.center) to (1.center);
		\draw (6.center) to (13.center);
		\draw (6.center) to (20.center);
		\draw (20.center) to (3.center);
		\draw (13.center) to (3.center);
		\draw (11.center) to (14.center);
		\draw (8.center) to (18.center);
		\draw (51.center) to (31.center);
		\draw (46.center) to (29.center);
		\draw (46.center) to (36.center);
		\draw (36.center) to (39.center);
		\draw (29.center) to (39.center);
		\draw (50.center) to (48.center);
		\draw (28.center) to (42.center);
		\draw (30.center) to (47.center);
		\draw (32.center) to (27.center);
		\draw (32.center) to (37.center);
		\draw (37.center) to (26.center);
		\draw (27.center) to (26.center);
		\draw (41.center) to (43.center);
		\draw (38.center) to (34.center);
		\draw (52.center) to (40.center);
		\draw (54.center) to (55.center);
		\draw [bend right=90] (28.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [bend right=90] (50.center) to (56.center);
		\draw [bend left=90] (57.center) to (47.center);
		\draw [bend left=90] (55.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamard-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=hbox] (1) at (0.5, 0) {$H$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (0.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamard-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (4.75, 3.75) {$K_1$};
		\node [style=none] (1) at (7.725, 1) {$\cdots$};
		\node [style=dmat] (2) at (5.5, -0.5) {$\minu r$};
		\node [style=none] (3) at (2.75, -3.5) {};
		\node [style=none] (4) at (7.5, -3.5) {};
		\node [style=none] (5) at (4.25, 1) {$\cdots$};
		\node [style=none] (6) at (5.5, 0) {};
		\node [style=none] (7) at (5.5, -1.375) {};
		\node [style=dmat] (8) at (9, -0.5) {$1$};
		\node [style=none] (9) at (9, 0) {};
		\node [style=none] (10) at (9, -1.375) {};
		\node [style=dmat] (11) at (2, -0.5) {$\minu 1$};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (2, -1.375) {};
		\node [style=uw] (14) at (4.75, 2.5) {};
		\node [style=rn] (15) at (7.5, -2.5) {};
		\node [style=rn] (16) at (2.75, -2.5) {};
		\node [style=dmat] (17) at (0, -0.5) {$0$};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (0, -1.375) {};
		\node [style=gn] (20) at (0, 1) {};
		\node [style=gn] (21) at (2, 1) {};
		\node [style=box] (22) at (1, 0.25) {$M$};
		\node [style=box] (23) at (3, 0.25) {$M$};
		\node [style=gn] (24) at (5.5, 1) {};
		\node [style=box] (25) at (6.5, 0.25) {$M$};
		\node [style=gn] (26) at (9, 1) {};
		\node [style=box] (27) at (10.25, 0.25) {$M$};
		\node [style={gn_phase}] (28) at (1, -0.75) {$K_0$};
		\node [style={gn_phase}] (29) at (3, -0.75) {$K_1$};
		\node [style={gn_phase}] (30) at (6.5, -0.75) {$K_r$};
		\node [style={gn_phase}] (31) at (10.25, -0.75) {$K_{d \minu 1}$};
		\node [style=none, label={above:\axref{HD}}] (32) at (-1.5, 0) {$=$};
		\node [style={rn_phase}] (33) at (12, 0.5) {$K_1$};
		\node [style=gbox] (34) at (12, -1) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw (0) to (14);
		\draw (16) to (3.center);
		\draw (15) to (4.center);
		\draw (17) to (19.center);
		\draw (18.center) to (17);
		\draw [in=15, out=-90, looseness=0.25] (10.center) to (16);
		\draw [in=30, out=-90, looseness=0.75] (7.center) to (16);
		\draw [in=120, out=-90, looseness=0.75] (13.center) to (16);
		\draw [in=165, out=-90, looseness=0.50] (19.center) to (16);
		\draw (21) to (12.center);
		\draw (20) to (18.center);
		\draw [in=90, out=-30, looseness=0.75] (20) to (22);
		\draw [in=90, out=-15, looseness=0.50] (21) to (23);
		\draw [in=90, out=-15, looseness=0.50] (24) to (25);
		\draw [in=90, out=-15, looseness=0.50] (26) to (27);
		\draw (26) to (9.center);
		\draw (6.center) to (24);
		\draw (27) to (31);
		\draw (25) to (30);
		\draw (23) to (29);
		\draw (22) to (28);
		\draw [in=165, out=-90, looseness=0.50] (28) to (15);
		\draw [in=120, out=-90, looseness=0.75] (30) to (15);
		\draw [in=15, out=-90, looseness=0.75] (31) to (15);
		\draw [in=150, out=-90, looseness=0.50] (29) to (15);
		\draw [in=60, out=-135, looseness=0.50] (14) to (20);
		\draw [in=60, out=-105, looseness=0.50] (14) to (21);
		\draw [in=90, out=-60] (14) to (24);
		\draw [in=120, out=-45, looseness=0.50] (14) to (26);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamard-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (6, 4) {$K_1$};
		\node [style=none] (1) at (9.875, 1.25) {$\cdots$};
		\node [style=dmat] (2) at (7, -0.25) {$\minu r$};
		\node [style=none] (3) at (3.75, -3.5) {};
		\node [style=none] (4) at (8.5, -3.5) {};
		\node [style=none] (5) at (4.5, 1.25) {$\cdots$};
		\node [style=none] (6) at (7, 0.25) {};
		\node [style=none] (7) at (7, -1.125) {};
		\node [style=dmat] (8) at (12.5, -0.25) {$1$};
		\node [style=none] (9) at (12.5, 0.25) {};
		\node [style=none] (10) at (12.5, -1.125) {};
		\node [style=dmat] (11) at (2, -0.25) {$\minu 1$};
		\node [style=none] (12) at (2, 0.25) {};
		\node [style=none] (13) at (2, -1.125) {};
		\node [style=uw] (14) at (6, 2.75) {};
		\node [style=rn] (15) at (8.5, -2.5) {};
		\node [style=rn] (16) at (3.75, -2.5) {};
		\node [style=dmat] (17) at (0, -0.25) {$0$};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (0, -1.125) {};
		\node [style=gn] (20) at (0, 1.25) {};
		\node [style=gn] (21) at (2, 1.25) {};
		\node [style=box] (22) at (1, 0.25) {$M$};
		\node [style=box] (23) at (4.25, 0.25) {$M$};
		\node [style=gbox] (24) at (1, -0.75) {$\overrightarrow{1}$};
		\node [style=gbox] (25) at (4.25, -0.75) {$(\omega, \ldots, \omega^{d \minu 1})$};
		\node [style=gn] (26) at (7, 1.25) {};
		\node [style=box] (27) at (9.75, 0.25) {$M$};
		\node [style=gbox] (28) at (9.75, -0.75) {$(\omega^r, \ldots, \omega^{r(d \minu 1)})$};
		\node [style=gn] (29) at (12.5, 1.25) {};
		\node [style=box] (30) at (15.5, 0.25) {$M$};
		\node [style=gbox] (31) at (15.5, -0.75) {$(\omega^{d \minu 1}, \ldots, \omega^{(d \minu 1)^2})$};
		\node [style=none] (32) at (-1.75, 0) {$=$};
		\node [style={rn_phase}] (33) at (17.25, 2) {$K_1$};
		\node [style=gbox] (34) at (17.25, 0.5) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw (0) to (14);
		\draw (16) to (3.center);
		\draw (15) to (4.center);
		\draw (17) to (19.center);
		\draw (18.center) to (17);
		\draw [in=15, out=-90, looseness=0.25] (10.center) to (16);
		\draw [in=45, out=-90, looseness=0.50] (7.center) to (16);
		\draw [in=150, out=-90, looseness=0.50] (13.center) to (16);
		\draw [in=165, out=-90, looseness=0.50] (19.center) to (16);
		\draw (21) to (12.center);
		\draw (20) to (18.center);
		\draw [in=90, out=-30, looseness=0.75] (20) to (22);
		\draw [in=90, out=-15, looseness=0.50] (21) to (23);
		\draw (22) to (24);
		\draw [in=165, out=-90, looseness=0.25] (24) to (15);
		\draw (23) to (25);
		\draw [in=150, out=-90, looseness=0.50] (25) to (15);
		\draw [in=90, out=-15, looseness=0.50] (26) to (27);
		\draw (27) to (28);
		\draw [in=90, out=-15, looseness=0.50] (29) to (30);
		\draw (30) to (31);
		\draw [in=30, out=-90, looseness=0.50] (28) to (16);
		\draw (29) to (9.center);
		\draw (6.center) to (26);
		\draw [in=15, out=-90, looseness=0.50] (31) to (15);
		\draw [in=90, out=-135, looseness=0.25] (14) to (20);
		\draw [in=-105, out=90, looseness=0.25] (21) to (14);
		\draw [in=90, out=-60, looseness=0.75] (14) to (26);
		\draw [in=-45, out=90, looseness=0.25] (29) to (14);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamard-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (11.5, 5.25) {$K_1$};
		\node [style=gbox] (1) at (0, 1) {$1$};
		\node [style=gbox] (2) at (1, 1) {$1$};
		\node [style=gbox] (3) at (3, 1) {$1$};
		\node [style=none] (4) at (2, 1) {$\cdots$};
		\node [style=gbox] (5) at (11, 1) {$1$};
		\node [style=gbox] (6) at (12.125, 1) {$\omega^{r}$};
		\node [style=gbox] (7) at (14.875, 1) {$\omega^{r(d \minu 1)}$};
		\node [style=none] (8) at (13.225, 1) {$\cdots$};
		\node [style=none] (9) at (17.125, 1) {$\cdots$};
		\node [style=gbox] (10) at (18.25, 1) {$1$};
		\node [style=gbox] (11) at (19.5, 1) {$\omega^{d \minu 1}$};
		\node [style=gbox] (12) at (22.625, 1) {$\omega^{(d \minu 1)^2}$};
		\node [style=none] (13) at (20.975, 1) {$\cdots$};
		\node [style=dmat] (14) at (1, -0.5) {$\minu 1$};
		\node [style=dmat] (15) at (3, -0.5) {$1$};
		\node [style=dmat] (16) at (11.25, -1.25) {$\minu r$};
		\node [style=dmat] (17) at (12.125, -0.5) {$\minu 1$};
		\node [style=dmat] (18) at (14.875, -0.5) {$1$};
		\node [style=none] (19) at (8, -4.5) {};
		\node [style=none] (20) at (15, -4.5) {};
		\node [style=none] (21) at (9.75, 1) {$\cdots$};
		\node [style=none] (22) at (11.25, -0.75) {};
		\node [style=none] (23) at (12.125, 0) {};
		\node [style=none] (24) at (12.125, -1.125) {};
		\node [style=none] (25) at (11.25, -1.875) {};
		\node [style=none] (26) at (14.875, 0) {};
		\node [style=none] (27) at (14.875, -1.125) {};
		\node [style=dmat] (28) at (18.5, -1.25) {$1$};
		\node [style=dmat] (29) at (19.5, -0.5) {$\minu 1$};
		\node [style=dmat] (30) at (22.625, -0.5) {$1$};
		\node [style=none] (31) at (18.5, -0.75) {};
		\node [style=none] (32) at (19.5, 0) {};
		\node [style=none] (33) at (19.5, -1.125) {};
		\node [style=none] (34) at (18.5, -1.875) {};
		\node [style=none] (35) at (22.625, 0) {};
		\node [style=none] (36) at (22.625, -1.125) {};
		\node [style=gbox] (37) at (4, 1) {$1$};
		\node [style=gbox] (38) at (5.125, 1) {$\omega$};
		\node [style=gbox] (39) at (7.875, 1) {$\omega^{d \minu 1}$};
		\node [style=none] (40) at (6.225, 1) {$\cdots$};
		\node [style=dmat] (41) at (4.25, -1.25) {$\minu 1$};
		\node [style=dmat] (42) at (5.125, -0.5) {$\minu 1$};
		\node [style=dmat] (43) at (7.875, -0.5) {$1$};
		\node [style=none] (44) at (4.25, -0.75) {};
		\node [style=none] (45) at (5.125, 0) {};
		\node [style=none] (46) at (5.125, -1.125) {};
		\node [style=none] (47) at (4.25, -1.875) {};
		\node [style=none] (48) at (7.875, 0) {};
		\node [style=none] (49) at (7.875, -1.125) {};
		\node [style=none] (50) at (3, 0) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (1, -1.125) {};
		\node [style=none] (53) at (3, -1.125) {};
		\node [style=uw] (54) at (11.5, 4) {};
		\node [style=uw] (55) at (1.5, 2.25) {};
		\node [style=uw] (56) at (5.75, 2.25) {};
		\node [style=uw] (57) at (13, 2.25) {};
		\node [style=uw] (58) at (20.5, 2.25) {};
		\node [style=rn] (59) at (15, -3.5) {};
		\node [style=rn] (60) at (8, -3.5) {};
		\node [style=rn] (61) at (0.25, 0) {};
		\node [style=rn] (62) at (4.25, 0) {};
		\node [style=rn] (63) at (11.25, 0) {};
		\node [style=rn] (64) at (18.5, 0) {};
		\node [style=rn] (65) at (2, -1.75) {};
		\node [style=rn] (66) at (6.5, -1.75) {};
		\node [style=rn] (67) at (13.675, -1.75) {};
		\node [style=rn] (68) at (21.1, -1.75) {};
		\node [style=dmat] (69) at (0.25, -1.25) {$0$};
		\node [style=none] (70) at (0.25, -0.75) {};
		\node [style=none] (71) at (0.25, -1.875) {};
		\node [style=none, label={above:\lemref{vector-combine-with-multiplierslm}}] (72) at (-1.5, 0) {$=$};
		\node [style={rn_phase}] (73) at (24.5, 0) {$K_1$};
		\node [style=gbox] (74) at (24.5, -1.5) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (16);
		\draw (16) to (25.center);
		\draw (24.center) to (17);
		\draw (17) to (23.center);
		\draw (6) to (23.center);
		\draw (26.center) to (7);
		\draw (26.center) to (18);
		\draw (27.center) to (18);
		\draw (31.center) to (28);
		\draw (28) to (34.center);
		\draw (33.center) to (29);
		\draw (29) to (32.center);
		\draw (35.center) to (30);
		\draw (36.center) to (30);
		\draw [in=90, out=-90] (12) to (35.center);
		\draw (11) to (32.center);
		\draw (44.center) to (41);
		\draw (41) to (47.center);
		\draw (46.center) to (42);
		\draw (42) to (45.center);
		\draw (38) to (45.center);
		\draw (48.center) to (39);
		\draw (48.center) to (43);
		\draw (49.center) to (43);
		\draw (51.center) to (2);
		\draw (50.center) to (3);
		\draw (50.center) to (15);
		\draw (51.center) to (14);
		\draw (52.center) to (14);
		\draw (15) to (53.center);
		\draw [in=90, out=-135, looseness=0.50] (55) to (1);
		\draw [in=90, out=-120, looseness=0.75] (55) to (2);
		\draw [in=90, out=-45, looseness=0.50] (55) to (3);
		\draw [in=90, out=-135, looseness=0.50] (56) to (37);
		\draw [in=90, out=-120, looseness=0.75] (56) to (38);
		\draw [in=90, out=-45, looseness=0.50] (56) to (39);
		\draw [in=90, out=-135, looseness=0.50] (57) to (5);
		\draw [in=90, out=-120, looseness=0.75] (57) to (6);
		\draw [in=90, out=-45, looseness=0.50] (57) to (7);
		\draw [in=90, out=-135, looseness=0.50] (58) to (10);
		\draw [in=90, out=-120, looseness=0.75] (58) to (11);
		\draw [in=90, out=-45, looseness=0.50] (58) to (12);
		\draw [in=90, out=-105, looseness=0.25] (54) to (56);
		\draw [in=90, out=-135, looseness=0.25] (54) to (55);
		\draw [in=90, out=-60, looseness=0.75] (54) to (57);
		\draw [in=90, out=-45, looseness=0.25] (54) to (58);
		\draw (0) to (54);
		\draw (60) to (19.center);
		\draw (59) to (20.center);
		\draw [in=15, out=-90, looseness=0.50] (53.center) to (65);
		\draw [in=-90, out=165, looseness=0.75] (65) to (52.center);
		\draw [in=-90, out=15, looseness=0.50] (66) to (49.center);
		\draw [in=-90, out=165, looseness=0.50] (66) to (46.center);
		\draw [in=150, out=-45, looseness=0.50] (66) to (59);
		\draw [in=330, out=165, looseness=0.25] (59) to (65);
		\draw [in=165, out=-90, looseness=0.50] (24.center) to (67);
		\draw [in=15, out=-90, looseness=0.50] (27.center) to (67);
		\draw [in=105, out=-75, looseness=0.75] (67) to (59);
		\draw [in=165, out=-90, looseness=0.50] (33.center) to (68);
		\draw [in=15, out=-90, looseness=0.50] (36.center) to (68);
		\draw [in=15, out=-120, looseness=0.50] (68) to (59);
		\draw (69) to (71.center);
		\draw (70.center) to (69);
		\draw [in=120, out=-90, looseness=0.75] (1) to (61);
		\draw [in=-120, out=75, looseness=0.75] (61) to (2);
		\draw [in=45, out=-120, looseness=0.50] (3) to (61);
		\draw (70.center) to (61);
		\draw [in=-90, out=120, looseness=0.75] (62) to (37);
		\draw [in=-120, out=60, looseness=0.75] (62) to (38);
		\draw [in=-120, out=30, looseness=0.50] (62) to (39);
		\draw (62) to (44.center);
		\draw [in=-90, out=120, looseness=0.75] (63) to (5);
		\draw [in=-120, out=60, looseness=0.75] (63) to (6);
		\draw [in=-120, out=30, looseness=0.50] (63) to (7);
		\draw (22.center) to (63);
		\draw [in=-90, out=120, looseness=0.75] (64) to (10);
		\draw [in=-120, out=60, looseness=0.75] (64) to (11);
		\draw [in=-120, out=30, looseness=0.50] (64) to (12);
		\draw (31.center) to (64);
		\draw [in=30, out=-90, looseness=0.25] (34.center) to (60);
		\draw [in=60, out=-90, looseness=0.50] (25.center) to (60);
		\draw [in=150, out=-90, looseness=0.25] (47.center) to (60);
		\draw [in=165, out=-90, looseness=0.25] (71.center) to (60);
		\draw (73) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamard-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (81) at (11.5, 5.25) {$K_1$};
		\node [style=gbox] (83) at (0, 1) {$1$};
		\node [style=gbox] (84) at (1, 1) {$1$};
		\node [style=gbox] (85) at (2.95, 1) {$1$};
		\node [style=none] (86) at (2, 1) {$\cdots$};
		\node [style=gbox] (87) at (11, 1) {$1$};
		\node [style=gbox] (88) at (12.125, 1) {$\omega^{r}$};
		\node [style=gbox] (89) at (14.875, 1) {$\omega^{r(d \minu 1)}$};
		\node [style=none] (90) at (13.225, 1) {$\cdots$};
		\node [style=none] (91) at (17.125, 1) {$\cdots$};
		\node [style=gbox] (92) at (18.25, 1) {$1$};
		\node [style=gbox] (93) at (19.5, 1) {$\omega^{d \minu 1}$};
		\node [style=gbox] (94) at (22.625, 1) {$\omega^{(d \minu 1)^2}$};
		\node [style=none] (95) at (20.975, 1) {$\cdots$};
		\node [style=dmat] (98) at (1.3, -0.25) {$\minu 1$};
		\node [style=dmat] (99) at (3.25, -0.25) {$1$};
		\node [style=dmat] (100) at (11, -0.25) {$\minu r$};
		\node [style=dmat] (101) at (11.75, -0.25) {$\minu r$};
		\node [style=dmat] (102) at (12.5, -0.25) {$\minu 1$};
		\node [style=dmat] (103) at (14.5, -0.25) {$\minu r$};
		\node [style=dmat] (104) at (15.25, -0.25) {$1$};
		\node [style=none] (105) at (8, -4.25) {};
		\node [style=none] (106) at (15, -4.25) {};
		\node [style=none] (107) at (9.75, 1) {$\cdots$};
		\node [style=none] (108) at (11, 0.25) {};
		\node [style=none] (109) at (11.75, 0.25) {};
		\node [style=none] (110) at (12.5, 0.25) {};
		\node [style=none] (111) at (12.5, -0.875) {};
		\node [style=none] (112) at (11.75, -0.875) {};
		\node [style=none] (113) at (11, -0.875) {};
		\node [style=none] (114) at (14.5, 0.25) {};
		\node [style=none] (115) at (15.25, 0.25) {};
		\node [style=none] (116) at (15.25, -0.875) {};
		\node [style=none] (117) at (14.5, -0.875) {};
		\node [style=dmat] (118) at (18.25, -0.25) {$1$};
		\node [style=dmat] (119) at (19.125, -0.25) {$1$};
		\node [style=dmat] (120) at (19.875, -0.25) {$\minu 1$};
		\node [style=dmat] (121) at (22.25, -0.25) {$1$};
		\node [style=dmat] (122) at (23, -0.25) {$1$};
		\node [style=none] (123) at (18.25, 0.25) {};
		\node [style=none] (124) at (19.125, 0.25) {};
		\node [style=none] (125) at (19.875, 0.25) {};
		\node [style=none] (126) at (19.875, -0.875) {};
		\node [style=none] (127) at (19.125, -0.875) {};
		\node [style=none] (128) at (18.25, -0.875) {};
		\node [style=none] (129) at (22.25, 0.25) {};
		\node [style=none] (130) at (23, 0.25) {};
		\node [style=none] (131) at (23, -0.875) {};
		\node [style=none] (132) at (22.25, -0.875) {};
		\node [style=gbox] (133) at (4, 1) {$1$};
		\node [style=gbox] (134) at (5.125, 1) {$\omega$};
		\node [style=gbox] (135) at (7.875, 1) {$\omega^{d \minu 1}$};
		\node [style=none] (136) at (6.225, 1) {$\cdots$};
		\node [style=dmat] (137) at (4, -0.25) {$\minu 1$};
		\node [style=dmat] (138) at (4.75, -0.25) {$\minu 1$};
		\node [style=dmat] (139) at (5.5, -0.25) {$\minu 1$};
		\node [style=dmat] (140) at (7.5, -0.25) {$\minu 1$};
		\node [style=dmat] (141) at (8.25, -0.25) {$1$};
		\node [style=none] (142) at (4, 0.25) {};
		\node [style=none] (143) at (4.75, 0.25) {};
		\node [style=none] (144) at (5.5, 0.25) {};
		\node [style=none] (145) at (5.5, -0.875) {};
		\node [style=none] (146) at (4.75, -0.875) {};
		\node [style=none] (147) at (4, -0.875) {};
		\node [style=none] (148) at (7.5, 0.25) {};
		\node [style=none] (149) at (8.25, 0.25) {};
		\node [style=none] (150) at (8.25, -0.875) {};
		\node [style=none] (151) at (7.5, -0.875) {};
		\node [style=none] (152) at (3.25, 0.25) {};
		\node [style=none] (153) at (1.3, 0.25) {};
		\node [style=none] (154) at (1.3, -0.875) {};
		\node [style=none] (155) at (3.25, -0.875) {};
		\node [style=uw] (157) at (11.5, 4) {};
		\node [style=uw] (158) at (1.5, 2.25) {};
		\node [style=uw] (159) at (5.75, 2.25) {};
		\node [style=uw] (160) at (13, 2.25) {};
		\node [style=uw] (161) at (20.5, 2.25) {};
		\node [style=rn] (162) at (15, -3.25) {};
		\node [style=rn] (163) at (8, -3.25) {};
		\node [style=rn] (164) at (1.5, -1.75) {};
		\node [style=rn] (165) at (5.75, -1.75) {};
		\node [style=rn] (166) at (13, -1.75) {};
		\node [style=rn] (167) at (20.5, -1.75) {};
		\node [style=dmat] (168) at (0, -0.25) {$0$};
		\node [style=dmat] (169) at (0.675, -0.25) {$0$};
		\node [style=dmat] (170) at (2.625, -0.25) {$0$};
		\node [style=none] (171) at (2.625, 0.25) {};
		\node [style=none] (172) at (0, 0.25) {};
		\node [style=none] (173) at (0.675, 0.25) {};
		\node [style=none] (174) at (0, -0.875) {};
		\node [style=none] (175) at (0.675, -0.875) {};
		\node [style=none] (176) at (2.625, -0.875) {};
		\node [style=rn] (177) at (3, -1.75) {};
		\node [style=rn] (178) at (8.25, -1.75) {};
		\node [style=rn] (179) at (14.5, -1.75) {};
		\node [style=rn] (180) at (22, -1.75) {};
		\node [style=none, label={above:\lemref{multiplierpushlm}}] (253) at (-2, 0) {$=$};
		\node [style={rn_phase}] (359) at (25, 0.75) {$K_1$};
		\node [style=gbox] (360) at (25, -0.75) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (108.center) to (87);
		\draw (108.center) to (100);
		\draw (100) to (113.center);
		\draw (112.center) to (101);
		\draw (111.center) to (102);
		\draw (102) to (110.center);
		\draw (101) to (109.center);
		\draw [in=240, out=90, looseness=0.75] (109.center) to (88);
		\draw [in=90, out=-60, looseness=0.75] (88) to (110.center);
		\draw [in=300, out=90, looseness=0.75] (115.center) to (89);
		\draw [in=90, out=-135, looseness=0.75] (89) to (114.center);
		\draw (114.center) to (103);
		\draw (115.center) to (104);
		\draw (117.center) to (103);
		\draw (116.center) to (104);
		\draw (123.center) to (118);
		\draw (118) to (128.center);
		\draw (127.center) to (119);
		\draw (126.center) to (120);
		\draw (120) to (125.center);
		\draw (119) to (124.center);
		\draw (129.center) to (121);
		\draw (130.center) to (122);
		\draw (132.center) to (121);
		\draw (131.center) to (122);
		\draw (92) to (123.center);
		\draw [in=90, out=-120, looseness=0.75] (94) to (129.center);
		\draw [in=90, out=-60, looseness=0.75] (94) to (130.center);
		\draw [in=90, out=-60, looseness=0.75] (93) to (125.center);
		\draw [in=90, out=-120, looseness=0.75] (93) to (124.center);
		\draw (142.center) to (133);
		\draw (142.center) to (137);
		\draw (137) to (147.center);
		\draw (146.center) to (138);
		\draw (145.center) to (139);
		\draw (139) to (144.center);
		\draw (138) to (143.center);
		\draw [in=240, out=90, looseness=0.50] (143.center) to (134);
		\draw [in=90, out=-60, looseness=0.50] (134) to (144.center);
		\draw [in=300, out=90, looseness=0.75] (149.center) to (135);
		\draw [in=90, out=-120, looseness=0.75] (135) to (148.center);
		\draw (148.center) to (140);
		\draw (149.center) to (141);
		\draw (151.center) to (140);
		\draw (150.center) to (141);
		\draw [in=300, out=90, looseness=0.75] (153.center) to (84);
		\draw [in=-60, out=90, looseness=0.75] (152.center) to (85);
		\draw (152.center) to (99);
		\draw (153.center) to (98);
		\draw (154.center) to (98);
		\draw (99) to (155.center);
		\draw [in=90, out=-135, looseness=0.50] (158) to (83);
		\draw [in=90, out=-120, looseness=0.75] (158) to (84);
		\draw [in=90, out=-45, looseness=0.50] (158) to (85);
		\draw [in=90, out=-135, looseness=0.50] (159) to (133);
		\draw [in=90, out=-120, looseness=0.75] (159) to (134);
		\draw [in=90, out=-45, looseness=0.50] (159) to (135);
		\draw [in=90, out=-135, looseness=0.50] (160) to (87);
		\draw [in=90, out=-120, looseness=0.75] (160) to (88);
		\draw [in=90, out=-45, looseness=0.50] (160) to (89);
		\draw [in=90, out=-135, looseness=0.50] (161) to (92);
		\draw [in=90, out=-120, looseness=0.75] (161) to (93);
		\draw [in=90, out=-60, looseness=0.50] (161) to (94);
		\draw [in=90, out=-105, looseness=0.25] (157) to (159);
		\draw [in=90, out=-135, looseness=0.25] (157) to (158);
		\draw [in=90, out=-60, looseness=0.75] (157) to (160);
		\draw [in=90, out=-45, looseness=0.25] (157) to (161);
		\draw (81) to (157);
		\draw [in=165, out=-90, looseness=0.50] (128.center) to (167);
		\draw [in=135, out=-90, looseness=0.50] (127.center) to (167);
		\draw [in=30, out=-90, looseness=0.50] (132.center) to (167);
		\draw [in=30, out=-90, looseness=0.50] (117.center) to (166);
		\draw [in=135, out=-90, looseness=0.50] (112.center) to (166);
		\draw [in=165, out=-90, looseness=0.50] (113.center) to (166);
		\draw [in=30, out=-90, looseness=0.50] (151.center) to (165);
		\draw [in=135, out=-90, looseness=0.75] (146.center) to (165);
		\draw [in=165, out=-90, looseness=0.50] (147.center) to (165);
		\draw (172.center) to (168);
		\draw (168) to (174.center);
		\draw [in=-120, out=90, looseness=0.75] (173.center) to (84);
		\draw (169) to (175.center);
		\draw (169) to (173.center);
		\draw (83) to (172.center);
		\draw [in=90, out=-120, looseness=0.75] (85) to (171.center);
		\draw (170) to (176.center);
		\draw [in=165, out=-90, looseness=0.50] (174.center) to (164);
		\draw [in=135, out=-90, looseness=0.50] (175.center) to (164);
		\draw [in=45, out=-90, looseness=0.50] (176.center) to (164);
		\draw [in=165, out=-30, looseness=0.75] (164) to (163);
		\draw [in=315, out=135, looseness=0.50] (163) to (165);
		\draw [in=45, out=-90, looseness=0.50] (166) to (163);
		\draw [in=15, out=-135, looseness=0.25] (167) to (163);
		\draw (163) to (105.center);
		\draw (162) to (106.center);
		\draw (171.center) to (170);
		\draw [in=60, out=-90, looseness=0.75] (155.center) to (177);
		\draw [in=-90, out=165, looseness=0.50] (177) to (154.center);
		\draw (178) to (150.center);
		\draw [in=-90, out=165, looseness=0.50] (178) to (145.center);
		\draw [in=165, out=-30, looseness=0.50] (178) to (162);
		\draw [in=315, out=180, looseness=0.25] (162) to (177);
		\draw [in=165, out=-90, looseness=0.50] (111.center) to (179);
		\draw [in=45, out=-90, looseness=0.75] (116.center) to (179);
		\draw [in=90, out=-90, looseness=0.75] (179) to (162);
		\draw [in=165, out=-90, looseness=0.50] (126.center) to (180);
		\draw [in=30, out=-90, looseness=0.75] (131.center) to (180);
		\draw [in=15, out=-135, looseness=0.50] (180) to (162);
		\draw (359) to (360);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamard-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (11.5, 5.25) {$K_1$};
		\node [style=gbox] (1) at (0, 1) {$1$};
		\node [style=gbox] (2) at (1, 1) {$1$};
		\node [style=gbox] (3) at (2.95, 1) {$1$};
		\node [style=none] (4) at (2, 1) {$\cdots$};
		\node [style=gbox] (5) at (11, 1) {$1$};
		\node [style=gbox] (6) at (12.125, 1) {$\omega^{r}$};
		\node [style=gbox] (7) at (14.875, 1) {$\omega^{r(d \minu 1)}$};
		\node [style=none] (8) at (13.225, 1) {$\cdots$};
		\node [style=none] (9) at (17.125, 1) {$\cdots$};
		\node [style=gbox] (10) at (18.25, 1) {$1$};
		\node [style=gbox] (11) at (19.5, 1) {$\omega^{d \minu 1}$};
		\node [style=gbox] (12) at (22.625, 1) {$\omega^{(d \minu 1)^2}$};
		\node [style=none] (13) at (20.975, 1) {$\cdots$};
		\node [style=dmat] (14) at (1, -0.25) {$\minu 1$};
		\node [style=dmat] (15) at (3.25, -0.25) {$1$};
		\node [style=dmat] (16) at (11, -0.25) {$\minu r$};
		\node [style=dmat] (17) at (11.75, -0.25) {$\minu r$};
		\node [style=dmat] (18) at (12.5, -0.25) {$\minu 1$};
		\node [style=dmat] (19) at (14.5, -0.25) {$\minu r$};
		\node [style=dmat] (20) at (15.25, -0.25) {$1$};
		\node [style=none] (21) at (8, -4.25) {};
		\node [style=none] (22) at (15, -4.25) {};
		\node [style=none] (23) at (9.75, 1) {$\cdots$};
		\node [style=none] (24) at (11, 0.25) {};
		\node [style=none] (25) at (11.75, 0.25) {};
		\node [style=none] (26) at (12.5, 0.25) {};
		\node [style=none] (27) at (12.5, -0.875) {};
		\node [style=none] (28) at (11.75, -0.875) {};
		\node [style=none] (29) at (11, -0.875) {};
		\node [style=none] (30) at (14.5, 0.25) {};
		\node [style=none] (31) at (15.25, 0.25) {};
		\node [style=none] (32) at (15.25, -0.875) {};
		\node [style=none] (33) at (14.5, -0.875) {};
		\node [style=dmat] (34) at (18.25, -0.25) {$1$};
		\node [style=dmat] (35) at (19.125, -0.25) {$1$};
		\node [style=dmat] (36) at (19.875, -0.25) {$\minu 1$};
		\node [style=dmat] (37) at (22.25, -0.25) {$1$};
		\node [style=dmat] (38) at (23, -0.25) {$1$};
		\node [style=none] (39) at (18.25, 0.25) {};
		\node [style=none] (40) at (19.125, 0.25) {};
		\node [style=none] (41) at (19.875, 0.25) {};
		\node [style=none] (42) at (19.875, -0.875) {};
		\node [style=none] (43) at (19.125, -0.875) {};
		\node [style=none] (44) at (18.25, -0.875) {};
		\node [style=none] (45) at (22.25, 0.25) {};
		\node [style=none] (46) at (23, 0.25) {};
		\node [style=none] (47) at (23, -0.875) {};
		\node [style=none] (48) at (22.25, -0.875) {};
		\node [style=gbox] (49) at (4, 1) {$1$};
		\node [style=gbox] (50) at (5.125, 1) {$\omega$};
		\node [style=gbox] (51) at (7.875, 1) {$\omega^{d \minu 1}$};
		\node [style=none] (52) at (6.225, 1) {$\cdots$};
		\node [style=dmat] (53) at (4, -0.25) {$\minu 1$};
		\node [style=dmat] (54) at (4.75, -0.25) {$\minu 1$};
		\node [style=dmat] (55) at (5.5, -0.25) {$\minu 1$};
		\node [style=dmat] (56) at (7.5, -0.25) {$\minu 1$};
		\node [style=dmat] (57) at (8.25, -0.25) {$1$};
		\node [style=none] (58) at (4, 0.25) {};
		\node [style=none] (59) at (4.75, 0.25) {};
		\node [style=none] (60) at (5.5, 0.25) {};
		\node [style=none] (61) at (5.5, -0.875) {};
		\node [style=none] (62) at (4.75, -0.875) {};
		\node [style=none] (63) at (4, -0.875) {};
		\node [style=none] (64) at (7.5, 0.25) {};
		\node [style=none] (65) at (8.25, 0.25) {};
		\node [style=none] (66) at (8.25, -0.875) {};
		\node [style=none] (67) at (7.5, -0.875) {};
		\node [style=none] (68) at (3.25, 0.25) {};
		\node [style=none] (69) at (1, 0.25) {};
		\node [style=none] (70) at (1, -0.875) {};
		\node [style=none] (71) at (3.25, -0.875) {};
		\node [style=uw] (72) at (11.5, 4) {};
		\node [style=uw] (73) at (1.5, 2.25) {};
		\node [style=uw] (74) at (5.75, 2.25) {};
		\node [style=uw] (75) at (13, 2.25) {};
		\node [style=uw] (76) at (20.5, 2.25) {};
		\node [style=rn] (77) at (15, -3.25) {};
		\node [style=rn] (78) at (8, -3.25) {};
		\node [style=rn] (79) at (1.5, -1.75) {};
		\node [style=rn] (80) at (5.75, -1.75) {};
		\node [style=rn] (81) at (13, -1.75) {};
		\node [style=rn] (82) at (20.5, -1.75) {};
		\node [style=rn] (83) at (3, -1.75) {};
		\node [style=rn] (84) at (8.25, -1.75) {};
		\node [style=rn] (85) at (14.5, -1.75) {};
		\node [style=rn] (86) at (22, -1.75) {};
		\node [style=none, label={above:\axref{Mu}}, label={below:\axref{S4},\axref{S1}}] (87) at (-2, 0) {$=$};
		\node [style={rn_phase}] (88) at (24.75, 0.5) {$K_1$};
		\node [style=gbox] (89) at (24.75, -1) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (5);
		\draw (24.center) to (16);
		\draw (16) to (29.center);
		\draw (28.center) to (17);
		\draw (27.center) to (18);
		\draw (18) to (26.center);
		\draw (17) to (25.center);
		\draw [in=240, out=90, looseness=0.75] (25.center) to (6);
		\draw [in=90, out=-60, looseness=0.75] (6) to (26.center);
		\draw [in=300, out=90, looseness=0.75] (31.center) to (7);
		\draw [in=90, out=-135, looseness=0.75] (7) to (30.center);
		\draw (30.center) to (19);
		\draw (31.center) to (20);
		\draw (33.center) to (19);
		\draw (32.center) to (20);
		\draw (39.center) to (34);
		\draw (34) to (44.center);
		\draw (43.center) to (35);
		\draw (42.center) to (36);
		\draw (36) to (41.center);
		\draw (35) to (40.center);
		\draw (45.center) to (37);
		\draw (46.center) to (38);
		\draw (48.center) to (37);
		\draw (47.center) to (38);
		\draw (10) to (39.center);
		\draw [in=90, out=-120, looseness=0.75] (12) to (45.center);
		\draw [in=90, out=-60, looseness=0.75] (12) to (46.center);
		\draw [in=90, out=-60, looseness=0.75] (11) to (41.center);
		\draw [in=90, out=-120, looseness=0.75] (11) to (40.center);
		\draw (58.center) to (49);
		\draw (58.center) to (53);
		\draw (53) to (63.center);
		\draw (62.center) to (54);
		\draw (61.center) to (55);
		\draw (55) to (60.center);
		\draw (54) to (59.center);
		\draw [in=240, out=90, looseness=0.50] (59.center) to (50);
		\draw [in=90, out=-60, looseness=0.50] (50) to (60.center);
		\draw [in=300, out=90, looseness=0.75] (65.center) to (51);
		\draw [in=90, out=-120, looseness=0.75] (51) to (64.center);
		\draw (64.center) to (56);
		\draw (65.center) to (57);
		\draw (67.center) to (56);
		\draw (66.center) to (57);
		\draw (69.center) to (2);
		\draw [in=-60, out=90, looseness=0.75] (68.center) to (3);
		\draw (68.center) to (15);
		\draw (69.center) to (14);
		\draw (70.center) to (14);
		\draw (15) to (71.center);
		\draw [in=90, out=-135, looseness=0.50] (73) to (1);
		\draw [in=90, out=-120, looseness=0.75] (73) to (2);
		\draw [in=90, out=-45, looseness=0.50] (73) to (3);
		\draw [in=90, out=-135, looseness=0.50] (74) to (49);
		\draw [in=90, out=-120, looseness=0.75] (74) to (50);
		\draw [in=90, out=-45, looseness=0.50] (74) to (51);
		\draw [in=90, out=-135, looseness=0.50] (75) to (5);
		\draw [in=90, out=-120, looseness=0.75] (75) to (6);
		\draw [in=90, out=-45, looseness=0.50] (75) to (7);
		\draw [in=90, out=-135, looseness=0.50] (76) to (10);
		\draw [in=90, out=-120, looseness=0.75] (76) to (11);
		\draw [in=90, out=-60, looseness=0.50] (76) to (12);
		\draw [in=90, out=-105, looseness=0.25] (72) to (74);
		\draw [in=90, out=-135, looseness=0.25] (72) to (73);
		\draw [in=90, out=-60, looseness=0.75] (72) to (75);
		\draw [in=90, out=-45, looseness=0.25] (72) to (76);
		\draw (0) to (72);
		\draw [in=165, out=-90, looseness=0.50] (44.center) to (82);
		\draw [in=135, out=-90, looseness=0.50] (43.center) to (82);
		\draw [in=30, out=-90, looseness=0.50] (48.center) to (82);
		\draw [in=30, out=-90, looseness=0.50] (33.center) to (81);
		\draw [in=135, out=-90, looseness=0.50] (28.center) to (81);
		\draw [in=165, out=-90, looseness=0.50] (29.center) to (81);
		\draw [in=30, out=-90, looseness=0.50] (67.center) to (80);
		\draw [in=135, out=-90, looseness=0.75] (62.center) to (80);
		\draw [in=165, out=-90, looseness=0.50] (63.center) to (80);
		\draw [in=165, out=-30, looseness=0.75] (79) to (78);
		\draw [in=315, out=135, looseness=0.50] (78) to (80);
		\draw [in=45, out=-90, looseness=0.50] (81) to (78);
		\draw [in=15, out=-135, looseness=0.25] (82) to (78);
		\draw (78) to (21.center);
		\draw (77) to (22.center);
		\draw [in=60, out=-90, looseness=0.75] (71.center) to (83);
		\draw [in=-90, out=165, looseness=0.50] (83) to (70.center);
		\draw (84) to (66.center);
		\draw [in=-90, out=165, looseness=0.50] (84) to (61.center);
		\draw [in=165, out=-30, looseness=0.50] (84) to (77);
		\draw [in=315, out=180, looseness=0.25] (77) to (83);
		\draw [in=165, out=-90, looseness=0.50] (27.center) to (85);
		\draw [in=45, out=-90, looseness=0.75] (32.center) to (85);
		\draw [in=90, out=-90, looseness=0.75] (85) to (77);
		\draw [in=165, out=-90, looseness=0.50] (42.center) to (86);
		\draw [in=30, out=-90, looseness=0.75] (47.center) to (86);
		\draw [in=15, out=-135, looseness=0.50] (86) to (77);
		\draw (88) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamard-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (11.5, 4.25) {$K_1$};
		\node [style=uw] (1) at (11.5, 3) {};
		\node [style=gbox] (2) at (0, 0.75) {$1$};
		\node [style=gbox] (3) at (1, 0.75) {$1$};
		\node [style=gbox] (4) at (3, 0.75) {$1$};
		\node [style=none] (5) at (2, 0.75) {$\cdots$};
		\node [style=gbox] (6) at (11, 0.75) {$1$};
		\node [style=gbox] (7) at (12.125, 0.75) {$\omega^{r}$};
		\node [style=gbox] (8) at (14.875, 0.75) {$\omega^{r(d \minu 1)}$};
		\node [style=none] (9) at (13.225, 0.75) {$\cdots$};
		\node [style=none] (10) at (17.125, 0.75) {$\cdots$};
		\node [style=gbox] (11) at (18.25, 0.75) {$1$};
		\node [style=gbox] (12) at (19.5, 0.75) {$\omega^{d \minu 1}$};
		\node [style=gbox] (13) at (22.625, 0.75) {$\omega^{(d \minu 1)^2}$};
		\node [style=none] (14) at (20.975, 0.75) {$\cdots$};
		\node [style=rn] (15) at (15, -3.25) {};
		\node [style=rn] (16) at (8, -3.25) {};
		\node [style=dmat] (17) at (1, -0.5) {$\minu 1$};
		\node [style=dmat] (18) at (3, -0.5) {$1$};
		\node [style=dmat] (19) at (11, -0.5) {$\minu r$};
		\node [style=dmat] (20) at (11.75, -0.5) {$\minu r$};
		\node [style=dmat] (21) at (12.5, -0.5) {$\minu 1$};
		\node [style=dmat] (22) at (14.5, -0.5) {$\minu r$};
		\node [style=dmat] (23) at (15.25, -0.5) {$1$};
		\node [style=none] (24) at (8, -4.25) {};
		\node [style=none] (25) at (15, -4.25) {};
		\node [style=none] (26) at (9.75, 0.75) {$\cdots$};
		\node [style=none] (27) at (11, 0) {};
		\node [style=none] (28) at (11.75, 0) {};
		\node [style=none] (29) at (12.5, 0) {};
		\node [style=none] (30) at (12.5, -1.125) {};
		\node [style=none] (31) at (11.75, -1.125) {};
		\node [style=none] (32) at (11, -1.125) {};
		\node [style=none] (33) at (14.5, 0) {};
		\node [style=none] (34) at (15.25, 0) {};
		\node [style=none] (35) at (15.25, -1.125) {};
		\node [style=none] (36) at (14.5, -1.125) {};
		\node [style=dmat] (37) at (18.25, -0.5) {$1$};
		\node [style=dmat] (38) at (19.125, -0.5) {$1$};
		\node [style=dmat] (39) at (19.875, -0.5) {$\minu 1$};
		\node [style=dmat] (40) at (22.25, -0.5) {$1$};
		\node [style=dmat] (41) at (23, -0.5) {$1$};
		\node [style=none] (42) at (18.25, 0) {};
		\node [style=none] (43) at (19.125, 0) {};
		\node [style=none] (44) at (19.875, 0) {};
		\node [style=none] (45) at (19.875, -1.125) {};
		\node [style=none] (46) at (19.125, -1.125) {};
		\node [style=none] (47) at (18.25, -1.125) {};
		\node [style=none] (48) at (22.25, 0) {};
		\node [style=none] (49) at (23, 0) {};
		\node [style=none] (50) at (23, -1.125) {};
		\node [style=none] (51) at (22.25, -1.125) {};
		\node [style=gbox] (52) at (4, 0.75) {$1$};
		\node [style=gbox] (53) at (5.125, 0.75) {$\omega$};
		\node [style=gbox] (54) at (7.875, 0.75) {$\omega^{d \minu 1}$};
		\node [style=none] (55) at (6.225, 0.75) {$\cdots$};
		\node [style=dmat] (56) at (4, -0.5) {$\minu 1$};
		\node [style=dmat] (57) at (4.75, -0.5) {$\minu 1$};
		\node [style=dmat] (58) at (5.5, -0.5) {$\minu 1$};
		\node [style=dmat] (59) at (7.5, -0.5) {$\minu 1$};
		\node [style=dmat] (60) at (8.25, -0.5) {$1$};
		\node [style=none] (61) at (4, 0) {};
		\node [style=none] (62) at (4.75, 0) {};
		\node [style=none] (63) at (5.5, 0) {};
		\node [style=none] (64) at (5.5, -1.125) {};
		\node [style=none] (65) at (4.75, -1.125) {};
		\node [style=none] (66) at (4, -1.125) {};
		\node [style=none] (67) at (7.5, 0) {};
		\node [style=none] (68) at (8.25, 0) {};
		\node [style=none] (69) at (8.25, -1.125) {};
		\node [style=none] (70) at (7.5, -1.125) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (72) at (1, 0) {};
		\node [style=none] (73) at (1, -1.125) {};
		\node [style=none] (74) at (3, -1.125) {};
		\node [style=none, label={above:\axref{WN}}, label={below:\axref{S4}}] (75) at (-2, 0) {$=$};
		\node [style={rn_phase}] (175) at (24.75, 0.25) {$K_1$};
		\node [style=gbox] (176) at (24.75, -1.25) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=-135, looseness=0.25] (1) to (2);
		\draw [in=-120, out=90, looseness=0.25] (3) to (1);
		\draw [in=-120, out=90, looseness=0.25] (4) to (1);
		\draw [in=-105, out=90, looseness=0.50] (6) to (1);
		\draw [in=90, out=-90, looseness=0.50] (1) to (7);
		\draw [in=90, out=-75, looseness=0.50] (1) to (8);
		\draw [in=90, out=-75, looseness=0.25] (1) to (11);
		\draw [in=-60, out=90, looseness=0.25] (12) to (1);
		\draw [in=90, out=-45, looseness=0.25] (1) to (13);
		\draw (15) to (25.center);
		\draw (16) to (24.center);
		\draw (27.center) to (6);
		\draw (27.center) to (19);
		\draw (19) to (32.center);
		\draw (31.center) to (20);
		\draw (30.center) to (21);
		\draw (21) to (29.center);
		\draw (20) to (28.center);
		\draw (28.center) to (7);
		\draw (7) to (29.center);
		\draw (34.center) to (8);
		\draw (8) to (33.center);
		\draw (33.center) to (22);
		\draw (34.center) to (23);
		\draw (36.center) to (22);
		\draw (35.center) to (23);
		\draw (42.center) to (37);
		\draw (37) to (47.center);
		\draw (46.center) to (38);
		\draw (45.center) to (39);
		\draw (39) to (44.center);
		\draw (38) to (43.center);
		\draw (48.center) to (40);
		\draw (49.center) to (41);
		\draw (51.center) to (40);
		\draw (50.center) to (41);
		\draw (11) to (42.center);
		\draw (13) to (48.center);
		\draw (13) to (49.center);
		\draw (12) to (44.center);
		\draw (12) to (43.center);
		\draw (61.center) to (52);
		\draw (61.center) to (56);
		\draw (56) to (66.center);
		\draw (65.center) to (57);
		\draw (64.center) to (58);
		\draw (58) to (63.center);
		\draw (57) to (62.center);
		\draw (62.center) to (53);
		\draw (53) to (63.center);
		\draw (68.center) to (54);
		\draw (54) to (67.center);
		\draw (67.center) to (59);
		\draw (68.center) to (60);
		\draw (70.center) to (59);
		\draw (69.center) to (60);
		\draw [in=90, out=-105, looseness=0.25] (1) to (52);
		\draw [in=-105, out=90, looseness=0.25] (53) to (1);
		\draw [in=-105, out=90, looseness=0.50] (54) to (1);
		\draw (72.center) to (3);
		\draw (71.center) to (4);
		\draw (71.center) to (18);
		\draw (72.center) to (17);
		\draw (73.center) to (17);
		\draw (18) to (74.center);
		\draw [in=180, out=-90, looseness=0.25] (73.center) to (15);
		\draw [in=165, out=-90, looseness=0.25] (74.center) to (15);
		\draw [in=165, out=-90, looseness=0.25] (66.center) to (16);
		\draw [in=150, out=-90, looseness=0.25] (65.center) to (16);
		\draw [in=150, out=-90, looseness=0.25] (64.center) to (15);
		\draw [in=105, out=-90, looseness=0.50] (70.center) to (16);
		\draw [in=135, out=-90, looseness=0.25] (69.center) to (15);
		\draw [in=60, out=-90, looseness=0.50] (32.center) to (16);
		\draw [in=45, out=-90, looseness=0.50] (31.center) to (16);
		\draw [in=30, out=-90, looseness=0.25] (36.center) to (16);
		\draw [in=30, out=-90, looseness=0.25] (47.center) to (16);
		\draw [in=15, out=-90, looseness=0.25] (46.center) to (16);
		\draw [in=0, out=-90, looseness=0.25] (51.center) to (16);
		\draw [in=120, out=-90, looseness=0.50] (30.center) to (15);
		\draw [in=90, out=-90, looseness=0.50] (35.center) to (15);
		\draw [in=30, out=-90, looseness=0.25] (45.center) to (15);
		\draw [in=15, out=-90, looseness=0.50] (50.center) to (15);
		\draw (175) to (176);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/hadamardshort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=hbox] (1) at (-1.5, 0) {$H$};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (80) at (0, 0) {$=$};
		\node [style={rn_phase}] (81) at (13, 4.25) {$K_1$};
		\node [style=uw] (82) at (13, 3) {};
		\node [style=gbox] (83) at (1.5, 0.75) {$1$};
		\node [style=gbox] (84) at (2.5, 0.75) {$1$};
		\node [style=gbox] (85) at (4.5, 0.75) {$1$};
		\node [style=none] (86) at (3.5, 0.75) {$\cdots$};
		\node [style=gbox] (87) at (12.5, 0.75) {$1$};
		\node [style=gbox] (88) at (13.625, 0.75) {$\omega^{r}$};
		\node [style=gbox] (89) at (16.375, 0.75) {$\omega^{r(d \minu 1)}$};
		\node [style=none] (90) at (14.725, 0.75) {$\cdots$};
		\node [style=none] (91) at (18.625, 0.75) {$\cdots$};
		\node [style=gbox] (92) at (19.75, 0.75) {$1$};
		\node [style=gbox] (93) at (21, 0.75) {$\omega^{d \minu 1}$};
		\node [style=gbox] (94) at (24.125, 0.75) {$\omega^{(d \minu 1)^2}$};
		\node [style=none] (95) at (22.475, 0.75) {$\cdots$};
		\node [style=rn] (96) at (16.5, -3.25) {};
		\node [style=rn] (97) at (9.5, -3.25) {};
		\node [style=dmat] (98) at (2.5, -0.5) {$\minu 1$};
		\node [style=dmat] (99) at (4.5, -0.5) {$1$};
		\node [style=dmat] (100) at (12.5, -0.5) {$\minu r$};
		\node [style=dmat] (101) at (13.25, -0.5) {$\minu r$};
		\node [style=dmat] (102) at (14, -0.5) {$\minu 1$};
		\node [style=dmat] (103) at (16, -0.5) {$\minu r$};
		\node [style=dmat] (104) at (16.75, -0.5) {$1$};
		\node [style=none] (105) at (9.5, -4.25) {};
		\node [style=none] (106) at (16.5, -4.25) {};
		\node [style=none] (107) at (11.25, 0.75) {$\cdots$};
		\node [style=none] (108) at (12.5, 0) {};
		\node [style=none] (109) at (13.25, 0) {};
		\node [style=none] (110) at (14, 0) {};
		\node [style=none] (111) at (14, -1.125) {};
		\node [style=none] (112) at (13.25, -1.125) {};
		\node [style=none] (113) at (12.5, -1.125) {};
		\node [style=none] (114) at (16, 0) {};
		\node [style=none] (115) at (16.75, 0) {};
		\node [style=none] (116) at (16.75, -1.125) {};
		\node [style=none] (117) at (16, -1.125) {};
		\node [style=dmat] (118) at (19.75, -0.5) {$1$};
		\node [style=dmat] (119) at (20.625, -0.5) {$1$};
		\node [style=dmat] (120) at (21.375, -0.5) {$\minu 1$};
		\node [style=dmat] (121) at (23.75, -0.5) {$1$};
		\node [style=dmat] (122) at (24.5, -0.5) {$1$};
		\node [style=none] (123) at (19.75, 0) {};
		\node [style=none] (124) at (20.625, 0) {};
		\node [style=none] (125) at (21.375, 0) {};
		\node [style=none] (126) at (21.375, -1.125) {};
		\node [style=none] (127) at (20.625, -1.125) {};
		\node [style=none] (128) at (19.75, -1.125) {};
		\node [style=none] (129) at (23.75, 0) {};
		\node [style=none] (130) at (24.5, 0) {};
		\node [style=none] (131) at (24.5, -1.125) {};
		\node [style=none] (132) at (23.75, -1.125) {};
		\node [style=gbox] (133) at (5.5, 0.75) {$1$};
		\node [style=gbox] (134) at (6.625, 0.75) {$\omega$};
		\node [style=gbox] (135) at (9.375, 0.75) {$\omega^{d \minu 1}$};
		\node [style=none] (136) at (7.725, 0.75) {$\cdots$};
		\node [style=dmat] (137) at (5.5, -0.5) {$\minu 1$};
		\node [style=dmat] (138) at (6.25, -0.5) {$\minu 1$};
		\node [style=dmat] (139) at (7, -0.5) {$\minu 1$};
		\node [style=dmat] (140) at (9, -0.5) {$\minu 1$};
		\node [style=dmat] (141) at (9.75, -0.5) {$1$};
		\node [style=none] (142) at (5.5, 0) {};
		\node [style=none] (143) at (6.25, 0) {};
		\node [style=none] (144) at (7, 0) {};
		\node [style=none] (145) at (7, -1.125) {};
		\node [style=none] (146) at (6.25, -1.125) {};
		\node [style=none] (147) at (5.5, -1.125) {};
		\node [style=none] (148) at (9, 0) {};
		\node [style=none] (149) at (9.75, 0) {};
		\node [style=none] (150) at (9.75, -1.125) {};
		\node [style=none] (151) at (9, -1.125) {};
		\node [style=none] (152) at (4.5, 0) {};
		\node [style=none] (153) at (2.5, 0) {};
		\node [style=none] (154) at (2.5, -1.125) {};
		\node [style=none] (155) at (4.5, -1.125) {};
		\node [style={rn_phase}] (156) at (26.25, 0.875) {$K_1$};
		\node [style=gbox] (157) at (26.25, -0.625) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (81) to (82);
		\draw [in=90, out=-135, looseness=0.25] (82) to (83);
		\draw [in=-120, out=90, looseness=0.25] (84) to (82);
		\draw [in=-120, out=90, looseness=0.25] (85) to (82);
		\draw [in=-105, out=90, looseness=0.50] (87) to (82);
		\draw [in=90, out=-90, looseness=0.50] (82) to (88);
		\draw [in=90, out=-75, looseness=0.50] (82) to (89);
		\draw [in=90, out=-75, looseness=0.25] (82) to (92);
		\draw [in=-60, out=90, looseness=0.25] (93) to (82);
		\draw [in=90, out=-45, looseness=0.25] (82) to (94);
		\draw (96) to (106.center);
		\draw (97) to (105.center);
		\draw (108.center) to (87);
		\draw (108.center) to (100);
		\draw (100) to (113.center);
		\draw (112.center) to (101);
		\draw (111.center) to (102);
		\draw (102) to (110.center);
		\draw (101) to (109.center);
		\draw (109.center) to (88);
		\draw (88) to (110.center);
		\draw (115.center) to (89);
		\draw (89) to (114.center);
		\draw (114.center) to (103);
		\draw (115.center) to (104);
		\draw (117.center) to (103);
		\draw (116.center) to (104);
		\draw (123.center) to (118);
		\draw (118) to (128.center);
		\draw (127.center) to (119);
		\draw (126.center) to (120);
		\draw (120) to (125.center);
		\draw (119) to (124.center);
		\draw (129.center) to (121);
		\draw (130.center) to (122);
		\draw (132.center) to (121);
		\draw (131.center) to (122);
		\draw (92) to (123.center);
		\draw (94) to (129.center);
		\draw (94) to (130.center);
		\draw (93) to (125.center);
		\draw (93) to (124.center);
		\draw (142.center) to (133);
		\draw (142.center) to (137);
		\draw (137) to (147.center);
		\draw (146.center) to (138);
		\draw (145.center) to (139);
		\draw (139) to (144.center);
		\draw (138) to (143.center);
		\draw (143.center) to (134);
		\draw (134) to (144.center);
		\draw (149.center) to (135);
		\draw (135) to (148.center);
		\draw (148.center) to (140);
		\draw (149.center) to (141);
		\draw (151.center) to (140);
		\draw (150.center) to (141);
		\draw [in=90, out=-105, looseness=0.25] (82) to (133);
		\draw [in=-105, out=90, looseness=0.25] (134) to (82);
		\draw [in=-105, out=90, looseness=0.50] (135) to (82);
		\draw (153.center) to (84);
		\draw (152.center) to (85);
		\draw (152.center) to (99);
		\draw (153.center) to (98);
		\draw (154.center) to (98);
		\draw (99) to (155.center);
		\draw [in=180, out=-90, looseness=0.25] (154.center) to (96);
		\draw [in=165, out=-90, looseness=0.25] (155.center) to (96);
		\draw [in=165, out=-90, looseness=0.25] (147.center) to (97);
		\draw [in=150, out=-90, looseness=0.25] (146.center) to (97);
		\draw [in=150, out=-90, looseness=0.25] (145.center) to (96);
		\draw [in=105, out=-90, looseness=0.50] (151.center) to (97);
		\draw [in=135, out=-90, looseness=0.25] (150.center) to (96);
		\draw [in=60, out=-90, looseness=0.50] (113.center) to (97);
		\draw [in=45, out=-90, looseness=0.50] (112.center) to (97);
		\draw [in=30, out=-90, looseness=0.25] (117.center) to (97);
		\draw [in=30, out=-90, looseness=0.25] (128.center) to (97);
		\draw [in=15, out=-90, looseness=0.25] (127.center) to (97);
		\draw [in=0, out=-90, looseness=0.25] (132.center) to (97);
		\draw [in=120, out=-90, looseness=0.50] (111.center) to (96);
		\draw [in=90, out=-90, looseness=0.50] (116.center) to (96);
		\draw [in=30, out=-90, looseness=0.25] (126.center) to (96);
		\draw [in=15, out=-90, looseness=0.50] (131.center) to (96);
		\draw (156) to (157);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/w-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=uw] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=none] (7) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (2) to (0.center);
		\draw [in=90, out=-45] (2) to (1.center);
		\draw [in=90, out=0] (3.center) to (2);
		\draw (5.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw [in=180, out=90] (7.center) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/w-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (165) at (17.25, -1.5) {};
		\node [style=none] (166) at (18.5, -1.5) {};
		\node [style=none] (167) at (19.75, -1.5) {};
		\node [style=rn] (168) at (17.25, -0.75) {};
		\node [style=gn] (169) at (19, 3) {};
		\node [style=none, label={above:\axref{S1}}] (170) at (15.75, 0) {$=$};
		\node [style=gn] (173) at (17.25, 0.5) {};
		\node [style=gn] (174) at (19.75, -0.25) {};
		\node [style=gn] (175) at (19, 2) {};
		\node [style=utriang] (176) at (19, 1.25) {};
		\node [style=gn] (177) at (19, 0.5) {};
		\node [style=rn] (178) at (18, 1.25) {};
		\node [style=none] (205) at (-4, -1.5) {};
		\node [style=none] (206) at (-2.75, -1.5) {};
		\node [style=none] (207) at (-1.5, -1.5) {};
		\node [style=none, label={above:\lemref{wdecomplm}}] (208) at (-5.25, 0) {$=$};
		\node [style=gn] (211) at (-1.5, -0.75) {};
		\node [style=gn] (212) at (-1.5, 0.75) {};
		\node [style=utriang] (214) at (-1.5, 0) {};
		\node [style=rn] (215) at (-2.25, 0) {};
		\node [style=none] (221) at (-2.75, 1.75) {};
		\node [style=none] (469) at (1.25, -1.5) {};
		\node [style=none] (470) at (2.5, -1.5) {};
		\node [style=none] (471) at (3.75, -1.5) {};
		\node [style=none, label={above:\axref{S1}}] (472) at (0, 0) {$=$};
		\node [style=gn] (473) at (3.75, 1.5) {};
		\node [style=utriang] (474) at (3.75, 0.375) {};
		\node [style=gn] (475) at (3.75, -0.75) {};
		\node [style=gn] (476) at (2.75, 0.75) {};
		\node [style=rn] (477) at (2.75, 0) {};
		\node [style=none] (478) at (2, 1.25) {};
		\node [style=none] (479) at (6.5, -1.5) {};
		\node [style=none] (480) at (7.75, -1.5) {};
		\node [style=none] (481) at (9, -1.5) {};
		\node [style=none, label={above:\axref{B2}}] (482) at (5.25, 0) {$=$};
		\node [style=gn] (483) at (9, 1.5) {};
		\node [style=utriang] (484) at (9, 0.375) {};
		\node [style=gn] (485) at (9, -0.75) {};
		\node [style=none] (488) at (6.75, 1.25) {};
		\node [style=rn] (489) at (7.25, 0.75) {};
		\node [style=gn] (490) at (7.25, -0.25) {};
		\node [style=gn] (491) at (8.25, -0.25) {};
		\node [style=rn] (492) at (8.25, 0.75) {};
		\node [style=none] (493) at (11.75, -1.5) {};
		\node [style=none] (494) at (13, -1.5) {};
		\node [style=none] (495) at (14.25, -1.5) {};
		\node [style=rn] (496) at (12.75, -0.5) {};
		\node [style=none, label={above:\lemref{xtransposelm}}] (497) at (10.5, 0) {$=$};
		\node [style=gn] (498) at (12, 0.25) {};
		\node [style=gn] (499) at (14.25, 1.75) {};
		\node [style=utriang] (500) at (14.25, 1) {};
		\node [style=rn] (501) at (12.75, 1) {};
		\node [style=gn] (502) at (14.25, -0.5) {};
		\node [style=gn] (503) at (13.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (165.center) to (168);
		\draw (173) to (168);
		\draw [in=90, out=-90] (174) to (167.center);
		\draw [in=90, out=-45] (173) to (166.center);
		\draw (174) to (168);
		\draw (175) to (176);
		\draw (176) to (177);
		\draw (177) to (174);
		\draw (175) to (178);
		\draw (178) to (177);
		\draw (178) to (173);
		\draw (169) to (175);
		\draw (207.center) to (211);
		\draw (214) to (212);
		\draw (214) to (211);
		\draw (215) to (212);
		\draw (215) to (211);
		\draw (215) to (206.center);
		\draw [in=90, out=0] (221.center) to (212);
		\draw [in=90, out=180, looseness=0.75] (221.center) to (205.center);
		\draw (473) to (474);
		\draw (474) to (475);
		\draw (471.center) to (475);
		\draw (476) to (473);
		\draw (476) to (477);
		\draw (477) to (475);
		\draw [in=90, out=-105] (477) to (470.center);
		\draw [in=90, out=-180, looseness=0.75] (478.center) to (469.center);
		\draw [in=120, out=0, looseness=0.75] (478.center) to (476);
		\draw (483) to (484);
		\draw (484) to (485);
		\draw (481.center) to (485);
		\draw [in=90, out=-180, looseness=0.25] (488.center) to (479.center);
		\draw [in=120, out=0] (488.center) to (489);
		\draw (491) to (485);
		\draw [in=90, out=-90] (490) to (480.center);
		\draw (489) to (490);
		\draw (492) to (491);
		\draw (489) to (491);
		\draw (490) to (492);
		\draw (492) to (483);
		\draw [in=240, out=90] (493.center) to (496);
		\draw (498) to (496);
		\draw [in=120, out=-135] (498) to (494.center);
		\draw (499) to (500);
		\draw (499) to (501);
		\draw (501) to (498);
		\draw (500) to (502);
		\draw (503) to (501);
		\draw (503) to (496);
		\draw (503) to (502);
		\draw (495.center) to (502);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/w-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{WN}}, label={below:\lemref{K1Wgbox1lm}}] (21) at (9.5, 0) {$=$};
		\node [style=none] (22) at (2.5, -3.75) {};
		\node [style=none] (23) at (4.5, -3.75) {};
		\node [style=none] (24) at (6.5, -3.75) {};
		\node [style=rn] (25) at (2.5, -3) {};
		\node [style=none, label={above:\lemref{zbox-double-decompositionlm}}] (26) at (0, 0) {$=$};
		\node [style=gn] (27) at (2.85, -2.25) {};
		\node [style=gn] (28) at (6.75, -2.25) {};
		\node [style=none] (29) at (-4.25, -2.25) {};
		\node [style=none] (30) at (-2.75, -2.25) {};
		\node [style=none] (31) at (-1.25, -2.25) {};
		\node [style=rn] (32) at (-4.25, -1.5) {};
		\node [style=none, label={above:\lemref{wdecomplm}}, label={below:\axref{S2}}] (33) at (-5.75, 0) {$=$};
		\node [style=gn] (34) at (-3.75, -0.75) {};
		\node [style=gn] (35) at (-1.75, -0.75) {};
		\node [style=uw] (36) at (-2.75, 1.375) {};
		\node [style=gbox] (37) at (-3.75, 0.25) {$\overrightarrow{1}$};
		\node [style=gbox] (38) at (-1.75, 0.25) {$\overrightarrow{1}$};
		\node [style=gn] (39) at (-2.75, 2.5) {};
		\node [style=uw] (153) at (13.775, 2.5) {};
		\node [style=gbox] (154) at (11.025, 1.25) {$1$};
		\node [style=gbox] (155) at (12.025, 1.25) {$1$};
		\node [style=gbox] (156) at (13.025, 1.25) {$1$};
		\node [style=gbox] (157) at (14.025, 1.25) {$1$};
		\node [style=gbox] (158) at (16.025, 1.25) {$1$};
		\node [style=gbox] (159) at (17.025, 1.25) {$1$};
		\node [style=none] (160) at (15.025, 1.25) {$\cdots$};
		\node [style=dmat] (161) at (11, 0.125) {$\minu 1$};
		\node [style=none] (162) at (14.025, -4) {};
		\node [style=none] (163) at (16.025, -4) {};
		\node [style=none] (164) at (11, 0.625) {};
		\node [style=none] (165) at (11, -0.5) {};
		\node [style=dmat] (166) at (12.025, 0.125) {$\minu 1$};
		\node [style=none] (167) at (12.025, 0.625) {};
		\node [style=none] (168) at (12.025, -0.5) {};
		\node [style=dmat] (169) at (13.025, 0.125) {$\minu 2$};
		\node [style=none] (170) at (13.025, 0.625) {};
		\node [style=none] (171) at (13.025, -0.5) {};
		\node [style=dmat] (172) at (14.025, 0.125) {$\minu 2$};
		\node [style=none] (173) at (14.025, 0.625) {};
		\node [style=none] (174) at (14.025, -0.5) {};
		\node [style=dmat] (175) at (16.025, 0.125) {$1$};
		\node [style=none] (176) at (16.025, 0.625) {};
		\node [style=none] (177) at (16.025, -0.5) {};
		\node [style=dmat] (178) at (17.025, 0.125) {$1$};
		\node [style=none] (179) at (17.025, 0.625) {};
		\node [style=none] (180) at (17.025, -0.5) {};
		\node [style=none] (181) at (12.025, -4) {};
		\node [style=rn] (182) at (12.025, -3.25) {};
		\node [style=rn] (183) at (13, -1.5) {};
		\node [style=rn] (184) at (15, -1.5) {};
		\node [style=gn] (185) at (13, -2.5) {};
		\node [style=gn] (186) at (15, -2.5) {};
		\node [style=uw] (187) at (2.9, 2.25) {};
		\node [style=gbox] (188) at (1.525, 1.25) {$1$};
		\node [style=gbox] (189) at (2.4, 1.25) {$1$};
		\node [style=gbox] (190) at (4.15, 1.25) {$1$};
		\node [style=none] (191) at (3.35, 1.25) {$\cdots$};
		\node [style=dmat] (192) at (1.5, 0.125) {$\minu 1$};
		\node [style=none] (193) at (1.5, 0.625) {};
		\node [style=none] (194) at (1.5, -0.5) {};
		\node [style=dmat] (195) at (2.4, 0.125) {$\minu 2$};
		\node [style=none] (196) at (2.4, 0.625) {};
		\node [style=none] (197) at (2.4, -0.5) {};
		\node [style=dmat] (198) at (4.15, 0.125) {$1$};
		\node [style=none] (199) at (4.15, 0.625) {};
		\node [style=none] (200) at (4.15, -0.5) {};
		\node [style=rn] (201) at (2.875, -1.25) {};
		\node [style=uw] (202) at (6.675, 2.25) {};
		\node [style=gbox] (203) at (5.3, 1.25) {$1$};
		\node [style=gbox] (204) at (6.175, 1.25) {$1$};
		\node [style=gbox] (205) at (7.925, 1.25) {$1$};
		\node [style=none] (206) at (7.125, 1.25) {$\cdots$};
		\node [style=dmat] (207) at (5.275, 0.125) {$\minu 1$};
		\node [style=none] (208) at (5.275, 0.625) {};
		\node [style=none] (209) at (5.275, -0.5) {};
		\node [style=dmat] (210) at (6.175, 0.125) {$\minu 2$};
		\node [style=none] (211) at (6.175, 0.625) {};
		\node [style=none] (212) at (6.175, -0.5) {};
		\node [style=dmat] (213) at (7.925, 0.125) {$1$};
		\node [style=none] (214) at (7.925, 0.625) {};
		\node [style=none] (215) at (7.925, -0.5) {};
		\node [style=rn] (216) at (6.775, -1.25) {};
		\node [style=uw] (217) at (4.775, 3.25) {};
		\node [style=gbox] (218) at (4.775, 4.5) {$1$};
		\node [style={rn_phase}] (223) at (13, 5) {$K_1$};
		\node [style=gbox] (224) at (12.25, 2.75) {$1$};
		\node [style=uw] (225) at (13, 3.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (25);
		\draw (27) to (25);
		\draw [in=90, out=-105] (28) to (24.center);
		\draw [in=90, out=-45] (27) to (23.center);
		\draw (28) to (25);
		\draw (29.center) to (32);
		\draw (34) to (32);
		\draw [in=90, out=-90] (35) to (31.center);
		\draw [in=90, out=-45] (34) to (30.center);
		\draw (35) to (32);
		\draw [in=90, out=-135, looseness=0.75] (36) to (37);
		\draw [in=90, out=-45, looseness=0.75] (36) to (38);
		\draw (39) to (36);
		\draw [in=-135, out=90, looseness=0.50] (154) to (153);
		\draw [in=90, out=-120, looseness=0.75] (153) to (155);
		\draw [in=90, out=-105, looseness=0.75] (153) to (156);
		\draw [in=90, out=-90, looseness=0.75] (153) to (157);
		\draw [in=90, out=-60, looseness=0.50] (153) to (158);
		\draw [in=90, out=-45, looseness=0.50] (153) to (159);
		\draw (164.center) to (161);
		\draw (164.center) to (154);
		\draw (161) to (165.center);
		\draw (167.center) to (166);
		\draw (166) to (168.center);
		\draw (155) to (167.center);
		\draw (170.center) to (169);
		\draw (169) to (171.center);
		\draw (173.center) to (172);
		\draw (172) to (174.center);
		\draw (156) to (170.center);
		\draw (157) to (173.center);
		\draw (176.center) to (175);
		\draw (175) to (177.center);
		\draw (179.center) to (178);
		\draw (178) to (180.center);
		\draw (158) to (176.center);
		\draw (179.center) to (159);
		\draw (182) to (181.center);
		\draw (183) to (185);
		\draw (186) to (184);
		\draw [in=-90, out=15, looseness=0.50] (184) to (180.center);
		\draw [in=165, out=-90, looseness=0.50] (168.center) to (184);
		\draw [in=-90, out=135, looseness=0.75] (184) to (174.center);
		\draw [in=15, out=-90, looseness=0.25] (177.center) to (183);
		\draw [in=270, out=90] (183) to (171.center);
		\draw [in=165, out=-90, looseness=0.50] (165.center) to (183);
		\draw (185) to (182);
		\draw (182) to (186);
		\draw [in=-45, out=90, looseness=1.25] (162.center) to (185);
		\draw [in=-45, out=90] (163.center) to (186);
		\draw [in=-135, out=90, looseness=0.50] (188) to (187);
		\draw [in=90, out=-105, looseness=0.75] (187) to (189);
		\draw [in=90, out=-60, looseness=0.50] (187) to (190);
		\draw (193.center) to (192);
		\draw (193.center) to (188);
		\draw (192) to (194.center);
		\draw (196.center) to (195);
		\draw (195) to (197.center);
		\draw (189) to (196.center);
		\draw (199.center) to (198);
		\draw (198) to (200.center);
		\draw (190) to (199.center);
		\draw [in=15, out=-90, looseness=0.50] (200.center) to (201);
		\draw [in=270, out=135, looseness=0.75] (201) to (197.center);
		\draw [in=165, out=-90, looseness=0.50] (194.center) to (201);
		\draw [in=-135, out=90, looseness=0.50] (203) to (202);
		\draw [in=90, out=-105, looseness=0.75] (202) to (204);
		\draw [in=90, out=-60, looseness=0.50] (202) to (205);
		\draw (208.center) to (207);
		\draw (208.center) to (203);
		\draw (207) to (209.center);
		\draw (211.center) to (210);
		\draw (210) to (212.center);
		\draw (204) to (211.center);
		\draw (214.center) to (213);
		\draw (213) to (215.center);
		\draw (205) to (214.center);
		\draw [in=15, out=-90, looseness=0.50] (215.center) to (216);
		\draw [in=270, out=135, looseness=0.75] (216) to (212.center);
		\draw [in=165, out=-90, looseness=0.50] (209.center) to (216);
		\draw [in=90, out=-150, looseness=0.50] (217) to (187);
		\draw [in=330, out=90, looseness=0.50] (202) to (217);
		\draw (218) to (217);
		\draw (27) to (201);
		\draw (28) to (216);
		\draw (38) to (35);
		\draw (34) to (37);
		\draw [in=75, out=-135, looseness=0.75] (225) to (224);
		\draw (223) to (225);
		\draw [in=-45, out=90, looseness=0.75] (153) to (225);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/w-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (18) at (5.25, 3.75) {$K_1$};
		\node [style=gbox] (19) at (1.5, 1) {$1$};
		\node [style=none, label={above:\axref{WN}}, label={below:\axref{S4}}] (20) at (0, 0) {$=$};
		\node [style=uw] (55) at (5.25, 2.5) {};
		\node [style=gbox] (56) at (2.5, 1) {$1$};
		\node [style=gbox] (57) at (3.5, 1) {$1$};
		\node [style=gbox] (58) at (4.5, 1) {$1$};
		\node [style=gbox] (59) at (5.5, 1) {$1$};
		\node [style=gbox] (60) at (7.5, 1) {$1$};
		\node [style=gbox] (61) at (8.5, 1) {$1$};
		\node [style=rn] (62) at (5.5, -2.75) {};
		\node [style=rn] (63) at (7.5, -2.75) {};
		\node [style=none] (64) at (6.5, 1) {$\cdots$};
		\node [style=dmat] (65) at (2.475, -0.125) {$\minu 1$};
		\node [style=none] (66) at (5.5, -3.75) {};
		\node [style=none] (67) at (7.5, -3.75) {};
		\node [style=none] (68) at (2.475, 0.375) {};
		\node [style=none] (69) at (2.475, -0.875) {};
		\node [style=dmat] (70) at (3.5, -0.125) {$\minu 1$};
		\node [style=none] (71) at (3.5, 0.375) {};
		\node [style=none] (72) at (3.5, -0.875) {};
		\node [style=dmat] (73) at (4.5, -0.125) {$\minu 2$};
		\node [style=none] (74) at (4.5, 0.375) {};
		\node [style=none] (75) at (4.5, -0.875) {};
		\node [style=dmat] (76) at (5.5, -0.125) {$\minu 2$};
		\node [style=none] (77) at (5.5, 0.375) {};
		\node [style=none] (78) at (5.5, -0.875) {};
		\node [style=dmat] (79) at (7.5, -0.125) {$1$};
		\node [style=none] (80) at (7.5, 0.375) {};
		\node [style=none] (81) at (7.5, -0.875) {};
		\node [style=dmat] (82) at (8.5, -0.125) {$1$};
		\node [style=none] (83) at (8.5, 0.375) {};
		\node [style=none] (84) at (8.5, -0.875) {};
		\node [style=rn] (85) at (3.5, -2.75) {};
		\node [style=none] (86) at (3.5, -3.75) {};
		\node [style=gn] (87) at (2.5, -1.25) {};
		\node [style=gn] (88) at (3.5, -1.25) {};
		\node [style=gn] (89) at (4.5, -1.25) {};
		\node [style=gn] (90) at (5.5, -1.25) {};
		\node [style=gn] (91) at (7.5, -1.25) {};
		\node [style=gn] (92) at (8.5, -1.25) {};
		\node [style=none, label={above:\axref{B2}}] (93) at (-9, 0) {$=$};
		\node [style=uw] (94) at (-4.75, 2.5) {};
		\node [style=gbox] (95) at (-7.5, 1.25) {$1$};
		\node [style=gbox] (96) at (-6.5, 1.25) {$1$};
		\node [style=gbox] (97) at (-5.5, 1.25) {$1$};
		\node [style=gbox] (98) at (-4.5, 1.25) {$1$};
		\node [style=gbox] (99) at (-2.5, 1.25) {$1$};
		\node [style=gbox] (100) at (-1.5, 1.25) {$1$};
		\node [style=rn] (101) at (-5.25, -2.5) {};
		\node [style=rn] (102) at (-2.5, -2.5) {};
		\node [style=none] (103) at (-3.5, 1.25) {$\cdots$};
		\node [style=dmat] (104) at (-7.525, 0.125) {$\minu 1$};
		\node [style=none] (105) at (-4.5, -4) {};
		\node [style=none] (106) at (-2.5, -4) {};
		\node [style=none] (107) at (-7.525, 0.625) {};
		\node [style=none] (108) at (-7.525, -0.625) {};
		\node [style=dmat] (109) at (-6.5, 0.125) {$\minu 1$};
		\node [style=none] (110) at (-6.5, 0.625) {};
		\node [style=none] (111) at (-6.5, -0.625) {};
		\node [style=dmat] (112) at (-5.5, 0.125) {$\minu 2$};
		\node [style=none] (113) at (-5.5, 0.625) {};
		\node [style=none] (114) at (-5.5, -0.625) {};
		\node [style=dmat] (115) at (-4.5, 0.125) {$\minu 2$};
		\node [style=none] (116) at (-4.5, 0.625) {};
		\node [style=none] (117) at (-4.5, -0.625) {};
		\node [style=dmat] (118) at (-2.5, 0.125) {$1$};
		\node [style=none] (119) at (-2.5, 0.625) {};
		\node [style=none] (120) at (-2.5, -0.625) {};
		\node [style=dmat] (121) at (-1.5, 0.125) {$1$};
		\node [style=none] (122) at (-1.5, 0.625) {};
		\node [style=none] (123) at (-1.5, -0.625) {};
		\node [style=rn] (124) at (-6.5, -2.5) {};
		\node [style=none] (125) at (-6.5, -4) {};
		\node [style=gn] (126) at (-7.5, -1) {};
		\node [style=gn] (127) at (-6.5, -1) {};
		\node [style=gn] (128) at (-5.5, -1) {};
		\node [style=gn] (129) at (-4.5, -1) {};
		\node [style=gn] (130) at (-2.5, -1) {};
		\node [style=gn] (131) at (-1.5, -1) {};
		\node [style=rn] (132) at (-3.75, -2.5) {};
		\node [style=rn] (133) at (-6.5, -3.25) {};
		\node [style={rn_phase}] (135) at (-5.5, 4.75) {$K_1$};
		\node [style=gbox] (136) at (-6.25, 2.75) {$1$};
		\node [style=uw] (137) at (-5.5, 3.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=0.50] (56) to (55);
		\draw [in=90, out=-120, looseness=0.75] (55) to (57);
		\draw [in=90, out=-105, looseness=0.75] (55) to (58);
		\draw [in=90, out=-90, looseness=0.75] (55) to (59);
		\draw [in=90, out=-60, looseness=0.50] (55) to (60);
		\draw [in=90, out=-45, looseness=0.50] (55) to (61);
		\draw (62) to (66.center);
		\draw (63) to (67.center);
		\draw (68.center) to (65);
		\draw (68.center) to (56);
		\draw (65) to (69.center);
		\draw (71.center) to (70);
		\draw (70) to (72.center);
		\draw (57) to (71.center);
		\draw (74.center) to (73);
		\draw (73) to (75.center);
		\draw (77.center) to (76);
		\draw (76) to (78.center);
		\draw (58) to (74.center);
		\draw (59) to (77.center);
		\draw (80.center) to (79);
		\draw (79) to (81.center);
		\draw (83.center) to (82);
		\draw (82) to (84.center);
		\draw (60) to (80.center);
		\draw (83.center) to (61);
		\draw (86.center) to (85);
		\draw (92) to (84.center);
		\draw (81.center) to (91);
		\draw (78.center) to (90);
		\draw (75.center) to (89);
		\draw (72.center) to (88);
		\draw (69.center) to (87);
		\draw (87) to (62);
		\draw (87) to (85);
		\draw (88) to (85);
		\draw (88) to (63);
		\draw (89) to (85);
		\draw (89) to (62);
		\draw (90) to (85);
		\draw (90) to (63);
		\draw (91) to (85);
		\draw (91) to (62);
		\draw (92) to (85);
		\draw (92) to (63);
		\draw [in=-135, out=90, looseness=0.50] (95) to (94);
		\draw [in=90, out=-120, looseness=0.75] (94) to (96);
		\draw [in=90, out=-105, looseness=0.75] (94) to (97);
		\draw [in=90, out=-90, looseness=0.75] (94) to (98);
		\draw [in=90, out=-60, looseness=0.50] (94) to (99);
		\draw [in=90, out=-45, looseness=0.50] (94) to (100);
		\draw [in=90, out=-60] (101) to (105.center);
		\draw (102) to (106.center);
		\draw (107.center) to (104);
		\draw (107.center) to (95);
		\draw (104) to (108.center);
		\draw (110.center) to (109);
		\draw (109) to (111.center);
		\draw (96) to (110.center);
		\draw (113.center) to (112);
		\draw (112) to (114.center);
		\draw (116.center) to (115);
		\draw (115) to (117.center);
		\draw (97) to (113.center);
		\draw (98) to (116.center);
		\draw (119.center) to (118);
		\draw (118) to (120.center);
		\draw (122.center) to (121);
		\draw (121) to (123.center);
		\draw (99) to (119.center);
		\draw (122.center) to (100);
		\draw (131) to (123.center);
		\draw (120.center) to (130);
		\draw (117.center) to (129);
		\draw (114.center) to (128);
		\draw (111.center) to (127);
		\draw (108.center) to (126);
		\draw (126) to (101);
		\draw (126) to (124);
		\draw (127) to (102);
		\draw (128) to (124);
		\draw (128) to (101);
		\draw (129) to (102);
		\draw (130) to (124);
		\draw (130) to (101);
		\draw (131) to (102);
		\draw (132) to (131);
		\draw (132) to (129);
		\draw (132) to (127);
		\draw (133) to (124);
		\draw (133) to (125.center);
		\draw [in=-105, out=15, looseness=0.50] (133) to (132);
		\draw [in=75, out=-135, looseness=0.75] (137) to (136);
		\draw (135) to (137);
		\draw [in=90, out=-45, looseness=0.75] (137) to (94);
		\draw (18) to (55);
		\draw [in=90, out=-150, looseness=0.50] (55) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/w-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (5, 2.5) {};
		\node [style={rn_phase}] (1) at (5, 3.75) {$K_1$};
		\node [style=gbox] (2) at (0, 1) {$1$};
		\node [style=gbox] (3) at (1.25, 1) {$1$};
		\node [style=gbox] (4) at (2.575, 1) {$1$};
		\node [style=gbox] (5) at (3.95, 1) {$1$};
		\node [style=gbox] (6) at (5.325, 1) {$1$};
		\node [style=gbox] (7) at (8.075, 1) {$1$};
		\node [style=gbox] (8) at (9.45, 1) {$1$};
		\node [style=rn] (9) at (3, -3) {};
		\node [style=rn] (10) at (5, -3) {};
		\node [style=rn] (11) at (7, -3) {};
		\node [style=none] (12) at (6.75, 1) {$\cdots$};
		\node [style=dmat] (13) at (0.95, -0.25) {$\minu 1$};
		\node [style=dmat] (14) at (1.575, -0.25) {$\minu 1$};
		\node [style=none] (15) at (3, -4) {};
		\node [style=none] (16) at (5, -4) {};
		\node [style=none] (17) at (7, -4) {};
		\node [style=none] (18) at (1.575, 0.25) {};
		\node [style=none] (19) at (0.95, 0.25) {};
		\node [style=none] (20) at (0.95, -1) {};
		\node [style=none] (21) at (1.575, -1) {};
		\node [style=dmat] (22) at (2.25, -0.25) {$\minu 1$};
		\node [style=dmat] (23) at (2.875, -0.25) {$\minu 1$};
		\node [style=none] (24) at (2.875, 0.25) {};
		\node [style=none] (25) at (2.25, 0.25) {};
		\node [style=none] (26) at (2.25, -1) {};
		\node [style=none] (27) at (2.875, -1) {};
		\node [style=dmat] (28) at (3.625, -0.25) {$\minu 2$};
		\node [style=dmat] (29) at (4.25, -0.25) {$\minu 2$};
		\node [style=none] (30) at (4.25, 0.25) {};
		\node [style=none] (31) at (3.625, 0.25) {};
		\node [style=none] (32) at (3.625, -1) {};
		\node [style=none] (33) at (4.25, -1) {};
		\node [style=dmat] (34) at (5, -0.25) {$\minu 2$};
		\node [style=dmat] (35) at (5.625, -0.25) {$\minu 2$};
		\node [style=none] (36) at (5.625, 0.25) {};
		\node [style=none] (37) at (5, 0.25) {};
		\node [style=none] (38) at (5, -1) {};
		\node [style=none] (39) at (5.625, -1) {};
		\node [style=dmat] (40) at (7.75, -0.25) {$1$};
		\node [style=dmat] (41) at (8.375, -0.25) {$1$};
		\node [style=none] (42) at (8.375, 0.25) {};
		\node [style=none] (43) at (7.75, 0.25) {};
		\node [style=none] (44) at (7.75, -1) {};
		\node [style=none] (45) at (8.375, -1) {};
		\node [style=dmat] (46) at (9.125, -0.25) {$1$};
		\node [style=dmat] (47) at (9.75, -0.25) {$1$};
		\node [style=none] (48) at (9.75, 0.25) {};
		\node [style=none] (49) at (9.125, 0.25) {};
		\node [style=none] (50) at (9.125, -1) {};
		\node [style=none] (51) at (9.75, -1) {};
		\node [style=none, label={above:\lemref{multiplierpushlm}}, label={below:\axref{S1}}] (52) at (-1.475, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-135, looseness=0.25] (0) to (2);
		\draw [in=-120, out=90, looseness=0.25] (3) to (0);
		\draw [in=90, out=-105, looseness=0.50] (0) to (4);
		\draw [in=90, out=-90, looseness=0.50] (0) to (5);
		\draw [in=90, out=-75, looseness=0.75] (0) to (6);
		\draw [in=90, out=-60, looseness=0.25] (0) to (7);
		\draw [in=90, out=-45, looseness=0.25] (0) to (8);
		\draw (15.center) to (9);
		\draw (10) to (16.center);
		\draw (11) to (17.center);
		\draw (18.center) to (14);
		\draw (19.center) to (13);
		\draw [in=-120, out=90, looseness=0.75] (19.center) to (3);
		\draw [in=90, out=-60, looseness=0.50] (3) to (18.center);
		\draw (14) to (21.center);
		\draw (13) to (20.center);
		\draw [in=150, out=-90, looseness=0.50] (20.center) to (9);
		\draw [in=150, out=-90, looseness=0.50] (21.center) to (10);
		\draw (24.center) to (23);
		\draw (25.center) to (22);
		\draw (23) to (27.center);
		\draw (22) to (26.center);
		\draw [in=90, out=-120, looseness=0.75] (4) to (25.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (24.center);
		\draw [in=135, out=-90, looseness=0.75] (26.center) to (9);
		\draw [in=165, out=-90, looseness=0.50] (27.center) to (11);
		\draw (30.center) to (29);
		\draw (31.center) to (28);
		\draw (29) to (33.center);
		\draw (28) to (32.center);
		\draw (36.center) to (35);
		\draw (37.center) to (34);
		\draw (35) to (39.center);
		\draw (34) to (38.center);
		\draw [in=90, out=-120, looseness=0.75] (5) to (31.center);
		\draw [in=90, out=-60, looseness=0.75] (5) to (30.center);
		\draw [in=90, out=-120, looseness=0.75] (6) to (37.center);
		\draw [in=90, out=-60, looseness=0.75] (6) to (36.center);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (9);
		\draw [in=120, out=-90, looseness=0.75] (33.center) to (10);
		\draw [in=45, out=-90, looseness=0.50] (38.center) to (9);
		\draw [in=135, out=-90, looseness=0.50] (39.center) to (11);
		\draw (42.center) to (41);
		\draw (43.center) to (40);
		\draw (41) to (45.center);
		\draw (40) to (44.center);
		\draw (48.center) to (47);
		\draw (49.center) to (46);
		\draw (47) to (51.center);
		\draw (46) to (50.center);
		\draw [in=90, out=-120, looseness=0.75] (7) to (43.center);
		\draw [in=90, out=-60, looseness=0.75] (7) to (42.center);
		\draw [in=240, out=90, looseness=0.75] (49.center) to (8);
		\draw [in=90, out=-60, looseness=0.75] (8) to (48.center);
		\draw [in=30, out=-90, looseness=0.25] (44.center) to (9);
		\draw [in=15, out=-90, looseness=0.50] (45.center) to (10);
		\draw [in=15, out=-90, looseness=0.25] (50.center) to (9);
		\draw [in=30, out=-90, looseness=0.75] (51.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/wshort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=uw] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=uw] (6) at (6.25, 2.75) {};
		\node [style={rn_phase}] (7) at (6.25, 4) {$K_1$};
		\node [style=gbox] (8) at (1.5, 1.25) {$1$};
		\node [style=gbox] (9) at (2.5, 1.25) {$1$};
		\node [style=gbox] (10) at (3.825, 1.25) {$1$};
		\node [style=gbox] (11) at (5.2, 1.25) {$1$};
		\node [style=gbox] (12) at (6.575, 1.25) {$1$};
		\node [style=gbox] (13) at (9.325, 1.25) {$1$};
		\node [style=gbox] (14) at (10.7, 1.25) {$1$};
		\node [style=rn] (15) at (4.25, -2.75) {};
		\node [style=rn] (16) at (6.25, -2.75) {};
		\node [style=rn] (17) at (8.25, -2.75) {};
		\node [style=none] (18) at (8, 1.25) {$\cdots$};
		\node [style=dmat] (19) at (2.2, 0) {$\minu 1$};
		\node [style=dmat] (20) at (2.825, 0) {$\minu 1$};
		\node [style=none] (21) at (4.25, -3.75) {};
		\node [style=none] (22) at (6.25, -3.75) {};
		\node [style=none] (23) at (8.25, -3.75) {};
		\node [style=none] (24) at (2.825, 0.5) {};
		\node [style=none] (25) at (2.2, 0.5) {};
		\node [style=none] (26) at (2.2, -0.75) {};
		\node [style=none] (27) at (2.825, -0.75) {};
		\node [style=dmat] (28) at (3.5, 0) {$\minu 1$};
		\node [style=dmat] (29) at (4.125, 0) {$\minu 1$};
		\node [style=none] (30) at (4.125, 0.5) {};
		\node [style=none] (31) at (3.5, 0.5) {};
		\node [style=none] (32) at (3.5, -0.75) {};
		\node [style=none] (33) at (4.125, -0.75) {};
		\node [style=dmat] (34) at (4.875, 0) {$\minu 2$};
		\node [style=dmat] (35) at (5.5, 0) {$\minu 2$};
		\node [style=none] (36) at (5.5, 0.5) {};
		\node [style=none] (37) at (4.875, 0.5) {};
		\node [style=none] (38) at (4.875, -0.75) {};
		\node [style=none] (39) at (5.5, -0.75) {};
		\node [style=dmat] (40) at (6.25, 0) {$\minu 2$};
		\node [style=dmat] (41) at (6.875, 0) {$\minu 2$};
		\node [style=none] (42) at (6.875, 0.5) {};
		\node [style=none] (43) at (6.25, 0.5) {};
		\node [style=none] (44) at (6.25, -0.75) {};
		\node [style=none] (45) at (6.875, -0.75) {};
		\node [style=dmat] (46) at (9, 0) {$1$};
		\node [style=dmat] (47) at (9.625, 0) {$1$};
		\node [style=none] (48) at (9.625, 0.5) {};
		\node [style=none] (49) at (9, 0.5) {};
		\node [style=none] (50) at (9, -0.75) {};
		\node [style=none] (51) at (9.625, -0.75) {};
		\node [style=dmat] (52) at (10.375, 0) {$1$};
		\node [style=dmat] (53) at (11, 0) {$1$};
		\node [style=none] (54) at (11, 0.5) {};
		\node [style=none] (55) at (10.375, 0.5) {};
		\node [style=none] (56) at (10.375, -0.75) {};
		\node [style=none] (57) at (11, -0.75) {};
		\node [style=none] (58) at (-2.5, -1.5) {};
		\node [style=none] (59) at (-1.5, -1.5) {};
		\node [style=none] (60) at (-3.5, -1.5) {};
		\node [style=none] (61) at (-3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (4) to (2.center);
		\draw [in=90, out=-45] (4) to (3.center);
		\draw [in=90, out=0] (5.center) to (4);
		\draw (7) to (6);
		\draw [in=90, out=-135, looseness=0.25] (6) to (8);
		\draw [in=-120, out=90, looseness=0.25] (9) to (6);
		\draw [in=90, out=-105, looseness=0.50] (6) to (10);
		\draw [in=90, out=-90, looseness=0.50] (6) to (11);
		\draw [in=90, out=-75, looseness=0.75] (6) to (12);
		\draw [in=90, out=-60, looseness=0.25] (6) to (13);
		\draw [in=90, out=-45, looseness=0.25] (6) to (14);
		\draw (21.center) to (15);
		\draw (16) to (22.center);
		\draw (17) to (23.center);
		\draw (24.center) to (20);
		\draw (25.center) to (19);
		\draw [in=-120, out=90, looseness=0.75] (25.center) to (9);
		\draw [in=90, out=-60, looseness=0.50] (9) to (24.center);
		\draw (20) to (27.center);
		\draw (19) to (26.center);
		\draw [in=150, out=-90, looseness=0.50] (26.center) to (15);
		\draw [in=150, out=-90, looseness=0.50] (27.center) to (16);
		\draw (30.center) to (29);
		\draw (31.center) to (28);
		\draw (29) to (33.center);
		\draw (28) to (32.center);
		\draw [in=90, out=-120, looseness=0.75] (10) to (31.center);
		\draw [in=90, out=-60, looseness=0.75] (10) to (30.center);
		\draw [in=135, out=-90, looseness=0.75] (32.center) to (15);
		\draw [in=165, out=-90, looseness=0.50] (33.center) to (17);
		\draw (36.center) to (35);
		\draw (37.center) to (34);
		\draw (35) to (39.center);
		\draw (34) to (38.center);
		\draw (42.center) to (41);
		\draw (43.center) to (40);
		\draw (41) to (45.center);
		\draw (40) to (44.center);
		\draw [in=90, out=-120, looseness=0.75] (11) to (37.center);
		\draw [in=90, out=-60, looseness=0.75] (11) to (36.center);
		\draw [in=90, out=-120, looseness=0.75] (12) to (43.center);
		\draw [in=90, out=-60, looseness=0.75] (12) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (38.center) to (15);
		\draw [in=120, out=-90, looseness=0.75] (39.center) to (16);
		\draw [in=45, out=-90, looseness=0.50] (44.center) to (15);
		\draw [in=135, out=-90, looseness=0.50] (45.center) to (17);
		\draw (48.center) to (47);
		\draw (49.center) to (46);
		\draw (47) to (51.center);
		\draw (46) to (50.center);
		\draw (54.center) to (53);
		\draw (55.center) to (52);
		\draw (53) to (57.center);
		\draw (52) to (56.center);
		\draw [in=90, out=-120, looseness=0.75] (13) to (49.center);
		\draw [in=90, out=-60, looseness=0.75] (13) to (48.center);
		\draw [in=240, out=90, looseness=0.75] (55.center) to (14);
		\draw [in=90, out=-60, looseness=0.75] (14) to (54.center);
		\draw [in=30, out=-90, looseness=0.25] (50.center) to (15);
		\draw [in=15, out=-90, looseness=0.50] (51.center) to (16);
		\draw [in=15, out=-90, looseness=0.25] (56.center) to (15);
		\draw [in=30, out=-90, looseness=0.75] (57.center) to (17);
		\draw (59.center) to (3.center);
		\draw (2.center) to (58.center);
		\draw [in=180, out=90] (61.center) to (5.center);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/zbox-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=gbox] (3) at (0, 0.5) {$\overrightarrow{a}$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0.575, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (3) to (2.center);
		\draw [in=90, out=-105, looseness=0.75] (3) to (1.center);
		\draw [in=90, out=-150, looseness=0.75] (3) to (0.center);
		\draw (6.center) to (2.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/zbox-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{B2}}] (23) at (7, 0) {$=$};
		\node [style=none, label={above:\lemref{zbox-single-decompositionlm}}] (49) at (0, 0) {$=$};
		\node [style=uw] (50) at (3.5, 3.25) {};
		\node [style=gbox] (51) at (1.625, 2) {$a_1$};
		\node [style=gbox] (52) at (3, 2) {$a_2$};
		\node [style=gbox] (53) at (5.375, 2) {$a_{d \minu 1}$};
		\node [style=none] (54) at (4.125, 2) {$\cdots$};
		\node [style=dmat] (60) at (1.625, 0.625) {$\minu 1$};
		\node [style=dmat] (61) at (3, 0.625) {$\minu 2$};
		\node [style=dmat] (62) at (5.375, 0.625) {$1$};
		\node [style=none] (63) at (1.5, -2.5) {};
		\node [style=none] (64) at (3, -2.5) {};
		\node [style=none] (65) at (5.5, -2.5) {};
		\node [style=gn] (67) at (3.5, -1.5) {};
		\node [style=rn] (68) at (3.5, -0.75) {};
		\node [style=none, label={above:\axref{S1}}] (70) at (-5, 0) {$=$};
		\node [style=none] (79) at (-3.75, -1) {};
		\node [style=none] (80) at (-2.75, -1) {};
		\node [style=none] (81) at (-1.25, -1) {};
		\node [style=gn] (82) at (-2.5, 0) {};
		\node [style=gbox] (83) at (-2.5, 1.25) {$\overrightarrow{a}$};
		\node [style=gbox] (90) at (3.5, 4.5) {$1$};
		\node [style=none] (112) at (-3.75, -1.25) {};
		\node [style=none] (113) at (-2.75, -1.25) {};
		\node [style=none] (114) at (-1.25, -1.25) {};
		\node [style=none] (118) at (1.625, 0) {};
		\node [style=none] (119) at (3, 0) {};
		\node [style=none] (120) at (5.375, 0) {};
		\node [style=uw] (121) at (10.5, 3.25) {};
		\node [style=gbox] (122) at (8.5, 2) {$a_1$};
		\node [style=gbox] (123) at (10, 2) {$a_2$};
		\node [style=gbox] (124) at (12.5, 2) {$a_{d \minu 1}$};
		\node [style=none] (125) at (11.2, 2) {$\cdots$};
		\node [style=rn] (126) at (8.5, -1.75) {};
		\node [style=rn] (127) at (10, -1.75) {};
		\node [style=rn] (128) at (12.5, -1.75) {};
		\node [style=none] (140) at (8.5, -2.5) {};
		\node [style=none] (141) at (10, -2.5) {};
		\node [style=none] (142) at (12.5, -2.5) {};
		\node [style=dmat] (143) at (8.5, 0.75) {$\minu 1$};
		\node [style=dmat] (144) at (10, 0.75) {$\minu 2$};
		\node [style=dmat] (145) at (12.5, 0.75) {$1$};
		\node [style=none] (146) at (8.5, 0.125) {};
		\node [style=none] (147) at (10, 0.125) {};
		\node [style=none] (148) at (12.5, 0.125) {};
		\node [style=gn] (149) at (8.5, -0.5) {};
		\node [style=gn] (150) at (10, -0.5) {};
		\node [style=gn] (151) at (12.5, -0.5) {};
		\node [style=gbox] (152) at (10.5, 4.5) {$1$};
		\node [style=none] (205) at (-1.925, -1) {$\cdots$};
		\node [style=none] (207) at (4.25, -2.25) {$\cdots$};
		\node [style=none] (208) at (11.375, -2.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.50] (50) to (51);
		\draw [in=90, out=-120, looseness=0.75] (50) to (52);
		\draw [in=90, out=-45, looseness=0.50] (50) to (53);
		\draw (51) to (60);
		\draw (52) to (61);
		\draw (53) to (62);
		\draw (68) to (67);
		\draw [in=90, out=-15] (67) to (65.center);
		\draw [in=90, out=-135] (67) to (64.center);
		\draw [in=90, out=-165] (67) to (63.center);
		\draw [in=90, out=-30, looseness=0.75] (82) to (81.center);
		\draw [in=90, out=-105, looseness=0.75] (82) to (80.center);
		\draw [in=90, out=-150, looseness=0.75] (82) to (79.center);
		\draw (83) to (82);
		\draw (90) to (50);
		\draw (81.center) to (114.center);
		\draw (80.center) to (113.center);
		\draw (79.center) to (112.center);
		\draw (62) to (120.center);
		\draw (118.center) to (60);
		\draw (61) to (119.center);
		\draw [in=135, out=-90, looseness=0.75] (119.center) to (68);
		\draw [in=15, out=-90, looseness=0.50] (120.center) to (68);
		\draw [in=165, out=-90, looseness=0.50] (118.center) to (68);
		\draw [in=90, out=-120, looseness=0.50] (121) to (122);
		\draw [in=90, out=-105, looseness=0.75] (121) to (123);
		\draw [in=90, out=-45, looseness=0.50] (121) to (124);
		\draw (126) to (140.center);
		\draw (127) to (141.center);
		\draw (128) to (142.center);
		\draw (143) to (146.center);
		\draw (144) to (147.center);
		\draw (145) to (148.center);
		\draw (122) to (143);
		\draw (123) to (144);
		\draw (124) to (145);
		\draw (151) to (148.center);
		\draw (147.center) to (150);
		\draw (146.center) to (149);
		\draw (149) to (126);
		\draw (149) to (127);
		\draw (128) to (150);
		\draw (151) to (127);
		\draw (127) to (150);
		\draw (150) to (126);
		\draw (151) to (128);
		\draw (151) to (126);
		\draw (149) to (128);
		\draw (152) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/zbox-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (5.5, 2.25) {};
		\node [style=gbox] (1) at (2.875, 0.75) {$a_1$};
		\node [style=gbox] (2) at (5.25, 0.75) {$a_2$};
		\node [style=gbox] (3) at (8.5, 0.75) {$a_{d \minu 1}$};
		\node [style=none] (4) at (6.75, 0.75) {$\cdots$};
		\node [style=rn] (5) at (3.5, -2.5) {};
		\node [style=rn] (6) at (5, -2.5) {};
		\node [style=rn] (7) at (7.5, -2.5) {};
		\node [style=gbox] (8) at (1.75, 0.75) {$1$};
		\node [style={rn_phase}] (9) at (5.5, 3.5) {$K_1$};
		\node [style=dmat] (10) at (2, -0.75) {$\minu 1$};
		\node [style=dmat] (11) at (2.75, -0.75) {$\minu 1$};
		\node [style=dmat] (12) at (3.5, -0.75) {$\minu 1$};
		\node [style=dmat] (13) at (4.375, -0.75) {$\minu 2$};
		\node [style=dmat] (14) at (5.125, -0.75) {$\minu 2$};
		\node [style=dmat] (15) at (5.875, -0.75) {$\minu 2$};
		\node [style=dmat] (16) at (7.75, -0.75) {$1$};
		\node [style=dmat] (17) at (8.5, -0.75) {$1$};
		\node [style=dmat] (18) at (9.25, -0.75) {$1$};
		\node [style=none] (19) at (3.5, -3.5) {};
		\node [style=none] (20) at (5, -3.5) {};
		\node [style=none] (21) at (7.5, -3.5) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (2.75, -0.25) {};
		\node [style=none] (24) at (3.5, -0.25) {};
		\node [style=none] (25) at (3.5, -1.375) {};
		\node [style=none] (26) at (2.75, -1.375) {};
		\node [style=none] (27) at (2, -1.375) {};
		\node [style=none] (28) at (4.375, -0.25) {};
		\node [style=none] (29) at (5.125, -0.25) {};
		\node [style=none] (30) at (5.875, -0.25) {};
		\node [style=none] (31) at (4.375, -1.375) {};
		\node [style=none] (32) at (5.125, -1.375) {};
		\node [style=none] (33) at (5.875, -1.375) {};
		\node [style=none] (34) at (7.75, -0.25) {};
		\node [style=none] (35) at (8.5, -0.25) {};
		\node [style=none] (36) at (9.25, -0.25) {};
		\node [style=none] (37) at (7.75, -1.375) {};
		\node [style=none] (38) at (8.5, -1.375) {};
		\node [style=none] (39) at (9.25, -1.375) {};
		\node [style=gn] (40) at (-7.875, -0.25) {};
		\node [style=gn] (41) at (-5.5, -0.25) {};
		\node [style=gn] (42) at (-2.25, -0.25) {};
		\node [style=none] (43) at (-4, 0.25) {$\cdots$};
		\node [style=rn] (44) at (-7.25, -3.5) {};
		\node [style=rn] (45) at (-5.75, -3.5) {};
		\node [style=rn] (46) at (-3.25, -3.5) {};
		\node [style=dmat] (47) at (-8.75, -1.75) {$\minu 1$};
		\node [style=dmat] (48) at (-8, -1.75) {$\minu 1$};
		\node [style=dmat] (49) at (-7.25, -1.75) {$\minu 1$};
		\node [style=dmat] (50) at (-6.375, -1.75) {$\minu 2$};
		\node [style=dmat] (51) at (-5.625, -1.75) {$\minu 2$};
		\node [style=dmat] (52) at (-4.875, -1.75) {$\minu 2$};
		\node [style=dmat] (53) at (-3, -1.75) {$1$};
		\node [style=dmat] (54) at (-2.25, -1.75) {$1$};
		\node [style=dmat] (55) at (-1.5, -1.75) {$1$};
		\node [style=none] (56) at (-7.25, -4.25) {};
		\node [style=none] (57) at (-5.75, -4.25) {};
		\node [style=none] (58) at (-3.25, -4.25) {};
		\node [style=none] (59) at (-8.75, -1.25) {};
		\node [style=none] (60) at (-8, -1.25) {};
		\node [style=none] (61) at (-7.25, -1.25) {};
		\node [style=none] (62) at (-7.25, -2.375) {};
		\node [style=none] (63) at (-8, -2.375) {};
		\node [style=none] (64) at (-8.75, -2.375) {};
		\node [style=none] (65) at (-6.375, -1.25) {};
		\node [style=none] (66) at (-5.625, -1.25) {};
		\node [style=none] (67) at (-4.875, -1.25) {};
		\node [style=none] (68) at (-6.375, -2.375) {};
		\node [style=none] (69) at (-5.625, -2.375) {};
		\node [style=none] (70) at (-4.875, -2.375) {};
		\node [style=none] (71) at (-3, -1.25) {};
		\node [style=none] (72) at (-2.25, -1.25) {};
		\node [style=none] (73) at (-1.5, -1.25) {};
		\node [style=none] (74) at (-3, -2.375) {};
		\node [style=none] (75) at (-2.25, -2.375) {};
		\node [style=none] (76) at (-1.5, -2.375) {};
		\node [style=uw] (77) at (-5.25, 2.5) {};
		\node [style=gbox] (78) at (-7.875, 1) {$a_1$};
		\node [style=gbox] (79) at (-5.5, 1) {$a_2$};
		\node [style=gbox] (80) at (-2.25, 1) {$a_{d \minu 1}$};
		\node [style=gbox] (81) at (-6.75, 2.75) {$1$};
		\node [style={rn_phase}] (82) at (-6, 5) {$K_1$};
		\node [style=uw] (83) at (-6, 3.75) {};
		\node [style=none, label={above:\lemref{multiplierpushlm}}, label={below:\lemref{K1Wgbox1lm}}] (84) at (-10.25, 0) {$=$};
		\node [style=none, label={above:\axref{WN}}, label={below:\axref{S1}}] (85) at (0, 0) {$=$};
		\node [style=none] (86) at (-4.375, -4) {$\cdots$};
		\node [style=none] (87) at (6.375, -3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (1);
		\draw [in=90, out=-105, looseness=0.75] (0) to (2);
		\draw [in=90, out=-45, looseness=0.50] (0) to (3);
		\draw [in=90, out=-135, looseness=0.50] (0) to (8);
		\draw (9) to (0);
		\draw (5) to (19.center);
		\draw (6) to (20.center);
		\draw (7) to (21.center);
		\draw (27.center) to (10);
		\draw (10) to (22.center);
		\draw (23.center) to (11);
		\draw (11) to (26.center);
		\draw (12) to (25.center);
		\draw (12) to (24.center);
		\draw [in=225, out=90, looseness=0.50] (22.center) to (1);
		\draw [in=90, out=-90, looseness=0.50] (1) to (23.center);
		\draw [in=90, out=-60, looseness=0.50] (1) to (24.center);
		\draw [in=150, out=-90, looseness=0.75] (27.center) to (5);
		\draw [in=165, out=-90, looseness=0.50] (26.center) to (6);
		\draw [in=150, out=-90, looseness=0.50] (25.center) to (7);
		\draw [in=60, out=-90, looseness=0.75] (31.center) to (5);
		\draw [in=90, out=-90, looseness=0.50] (32.center) to (6);
		\draw [in=120, out=-90, looseness=0.50] (33.center) to (7);
		\draw (33.center) to (15);
		\draw (15) to (30.center);
		\draw (29.center) to (14);
		\draw (14) to (32.center);
		\draw (31.center) to (13);
		\draw (13) to (28.center);
		\draw [in=225, out=90, looseness=0.50] (28.center) to (2);
		\draw [in=90, out=-90, looseness=0.50] (2) to (29.center);
		\draw [in=300, out=90, looseness=0.50] (30.center) to (2);
		\draw [in=90, out=-120, looseness=0.50] (3) to (34.center);
		\draw [in=90, out=-90, looseness=0.50] (3) to (35.center);
		\draw [in=90, out=-60, looseness=0.50] (3) to (36.center);
		\draw (37.center) to (16);
		\draw (16) to (34.center);
		\draw (35.center) to (17);
		\draw (17) to (38.center);
		\draw (39.center) to (18);
		\draw (18) to (36.center);
		\draw [in=45, out=-90, looseness=0.25] (37.center) to (5);
		\draw [in=-90, out=30, looseness=0.50] (6) to (38.center);
		\draw [in=30, out=-90, looseness=0.50] (39.center) to (7);
		\draw (44) to (56.center);
		\draw (45) to (57.center);
		\draw (46) to (58.center);
		\draw (64.center) to (47);
		\draw (47) to (59.center);
		\draw (60.center) to (48);
		\draw (48) to (63.center);
		\draw (49) to (62.center);
		\draw (49) to (61.center);
		\draw [in=225, out=90, looseness=0.50] (59.center) to (40);
		\draw [in=90, out=-90, looseness=0.50] (40) to (60.center);
		\draw [in=90, out=-60, looseness=0.50] (40) to (61.center);
		\draw [in=150, out=-90, looseness=0.75] (64.center) to (44);
		\draw [in=165, out=-90, looseness=0.50] (63.center) to (45);
		\draw [in=150, out=-90, looseness=0.50] (62.center) to (46);
		\draw [in=60, out=-90, looseness=0.75] (68.center) to (44);
		\draw [in=90, out=-90, looseness=0.50] (69.center) to (45);
		\draw [in=120, out=-90, looseness=0.50] (70.center) to (46);
		\draw (70.center) to (52);
		\draw (52) to (67.center);
		\draw (66.center) to (51);
		\draw (51) to (69.center);
		\draw (68.center) to (50);
		\draw (50) to (65.center);
		\draw [in=225, out=90, looseness=0.50] (65.center) to (41);
		\draw [in=90, out=-90, looseness=0.50] (41) to (66.center);
		\draw [in=300, out=90, looseness=0.50] (67.center) to (41);
		\draw [in=90, out=-120, looseness=0.50] (42) to (71.center);
		\draw [in=90, out=-90, looseness=0.50] (42) to (72.center);
		\draw [in=90, out=-60, looseness=0.50] (42) to (73.center);
		\draw (74.center) to (53);
		\draw (53) to (71.center);
		\draw (72.center) to (54);
		\draw (54) to (75.center);
		\draw (76.center) to (55);
		\draw (55) to (73.center);
		\draw [in=30, out=-90, looseness=0.25] (74.center) to (44);
		\draw [in=-90, out=30, looseness=0.50] (45) to (75.center);
		\draw [in=30, out=-90, looseness=0.50] (76.center) to (46);
		\draw [in=90, out=-120, looseness=0.75] (77) to (78);
		\draw [in=90, out=-105, looseness=0.75] (77) to (79);
		\draw [in=90, out=-45, looseness=0.50] (77) to (80);
		\draw (78) to (40);
		\draw (79) to (41);
		\draw (80) to (42);
		\draw [in=90, out=-135, looseness=0.75] (83) to (81);
		\draw (82) to (83);
		\draw [in=90, out=-45, looseness=0.75] (83) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-generators/zboxshort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=gbox] (4) at (-2.75, 0.5) {$\overrightarrow{a}$};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-2.175, -0.5) {$\cdots$};
		\node [style=uw] (9) at (5.25, 2.5) {};
		\node [style=gbox] (10) at (2.625, 1) {$a_1$};
		\node [style=gbox] (11) at (5, 1) {$a_2$};
		\node [style=gbox] (12) at (8.25, 1) {$a_{d \minu 1}$};
		\node [style=none] (13) at (6.5, 1) {$\cdots$};
		\node [style=rn] (14) at (3.25, -2.25) {};
		\node [style=rn] (15) at (4.75, -2.25) {};
		\node [style=rn] (16) at (7.25, -2.25) {};
		\node [style=gbox] (17) at (1.5, 1) {$1$};
		\node [style={rn_phase}] (18) at (5.25, 3.75) {$K_1$};
		\node [style=dmat] (19) at (1.75, -0.5) {$\minu 1$};
		\node [style=dmat] (20) at (2.5, -0.5) {$\minu 1$};
		\node [style=dmat] (21) at (3.25, -0.5) {$\minu 1$};
		\node [style=dmat] (22) at (4.125, -0.5) {$\minu 2$};
		\node [style=dmat] (23) at (4.875, -0.5) {$\minu 2$};
		\node [style=dmat] (24) at (5.625, -0.5) {$\minu 2$};
		\node [style=dmat] (25) at (7.5, -0.5) {$1$};
		\node [style=dmat] (26) at (8.25, -0.5) {$1$};
		\node [style=dmat] (27) at (9, -0.5) {$1$};
		\node [style=none] (28) at (3.25, -3.25) {};
		\node [style=none] (29) at (4.75, -3.25) {};
		\node [style=none] (30) at (7.25, -3.25) {};
		\node [style=none] (31) at (1.75, 0) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (3.25, 0) {};
		\node [style=none] (34) at (3.25, -1.125) {};
		\node [style=none] (35) at (2.5, -1.125) {};
		\node [style=none] (36) at (1.75, -1.125) {};
		\node [style=none] (37) at (4.125, 0) {};
		\node [style=none] (38) at (4.875, 0) {};
		\node [style=none] (39) at (5.625, 0) {};
		\node [style=none] (40) at (4.125, -1.125) {};
		\node [style=none] (41) at (4.875, -1.125) {};
		\node [style=none] (42) at (5.625, -1.125) {};
		\node [style=none] (43) at (7.5, 0) {};
		\node [style=none] (44) at (8.25, 0) {};
		\node [style=none] (45) at (9, 0) {};
		\node [style=none] (46) at (7.5, -1.125) {};
		\node [style=none] (47) at (8.25, -1.125) {};
		\node [style=none] (48) at (9, -1.125) {};
		\node [style=none] (49) at (6, -2.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-105, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-150, looseness=0.75] (4) to (1.center);
		\draw (7.center) to (3.center);
		\draw (2.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw [in=90, out=-120, looseness=0.75] (9) to (10);
		\draw [in=90, out=-105, looseness=0.75] (9) to (11);
		\draw [in=90, out=-45, looseness=0.50] (9) to (12);
		\draw [in=90, out=-135, looseness=0.50] (9) to (17);
		\draw (18) to (9);
		\draw (14) to (28.center);
		\draw (15) to (29.center);
		\draw (16) to (30.center);
		\draw (36.center) to (19);
		\draw (19) to (31.center);
		\draw (32.center) to (20);
		\draw (20) to (35.center);
		\draw (21) to (34.center);
		\draw (21) to (33.center);
		\draw [in=225, out=90, looseness=0.50] (31.center) to (10);
		\draw [in=90, out=-90, looseness=0.50] (10) to (32.center);
		\draw [in=90, out=-60, looseness=0.50] (10) to (33.center);
		\draw [in=150, out=-90, looseness=0.75] (36.center) to (14);
		\draw [in=165, out=-90, looseness=0.50] (35.center) to (15);
		\draw [in=150, out=-90, looseness=0.50] (34.center) to (16);
		\draw [in=60, out=-90, looseness=0.75] (40.center) to (14);
		\draw [in=90, out=-90, looseness=0.50] (41.center) to (15);
		\draw [in=120, out=-90, looseness=0.50] (42.center) to (16);
		\draw (42.center) to (24);
		\draw (24) to (39.center);
		\draw (38.center) to (23);
		\draw (23) to (41.center);
		\draw (40.center) to (22);
		\draw (22) to (37.center);
		\draw [in=225, out=90, looseness=0.50] (37.center) to (11);
		\draw [in=90, out=-90, looseness=0.50] (11) to (38.center);
		\draw [in=300, out=90, looseness=0.50] (39.center) to (11);
		\draw [in=90, out=-120, looseness=0.50] (12) to (43.center);
		\draw [in=90, out=-90, looseness=0.50] (12) to (44.center);
		\draw [in=90, out=-60, looseness=0.50] (12) to (45.center);
		\draw (46.center) to (25);
		\draw (25) to (43.center);
		\draw (44.center) to (26);
		\draw (26) to (47.center);
		\draw (48.center) to (27);
		\draw (27) to (45.center);
		\draw [in=45, out=-90, looseness=0.25] (46.center) to (14);
		\draw [in=-90, out=30, looseness=0.50] (15) to (47.center);
		\draw [in=30, out=-90, looseness=0.50] (48.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/lem1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, 0) {};
		\node [style=rn] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-4.5, 0.75) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (7) at (-1.75, 0.75) {$\cdots$};
		\node [style=none] (8) at (-3.75, 0.75) {$\cdots$};
		\node [style=rn] (32) at (2.75, -0.5) {};
		\node [style=none] (33) at (1, 0.75) {};
		\node [style=none] (34) at (2.375, 0.75) {};
		\node [style=none] (35) at (3.125, 0.75) {};
		\node [style=none] (36) at (4.5, 0.75) {};
		\node [style=none] (37) at (3.75, 0.75) {$\cdots$};
		\node [style=none] (38) at (1.75, 0.75) {$\cdots$};
		\node [style=hbox] (39) at (3.125, 0.25) {{\tiny $D$}};
		\node [style=hbox] (40) at (4.375, 0.25) {{\tiny $D$}};
		\node [style=none] (41) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (1) to (5.center);
		\draw [bend right=90] (0) to (1);
		\draw [in=60, out=-90, looseness=0.75] (35.center) to (32);
		\draw [in=-90, out=0] (32) to (36.center);
		\draw [in=120, out=-90, looseness=0.75] (34.center) to (32);
		\draw [in=-90, out=-180] (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/lem1pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.25, 0) {};
		\node [style=rn] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-5, 0.75) {};
		\node [style=none] (3) at (-3.5, 0.75) {};
		\node [style=none] (4) at (-3, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {$\cdots$};
		\node [style=none] (7) at (-4.25, 0.75) {$\cdots$};
		\node [style=none, label={above:\lemref{xdualiserlm}}] (8) at (0, 0) {$=$};
		\node [style=rn] (9) at (4.25, 0) {};
		\node [style=rn] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (5, 0.75) {};
		\node [style=none] (12) at (3.5, 0.75) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (2.25, 0.75) {$\cdots$};
		\node [style=none] (16) at (4.25, 0.75) {$\cdots$};
		\node [style=hbox] (17) at (3.25, -0.25) {{\tiny $D$}};
		\node [style=none, label={above:\lemref{dboxgcopylm}}] (18) at (6.5, 0) {$=$};
		\node [style=rn] (19) at (8.75, -0.75) {};
		\node [style=rn] (20) at (10.75, -0.25) {};
		\node [style=none] (21) at (8, 0.75) {};
		\node [style=none] (22) at (9.5, 0.75) {};
		\node [style=none] (23) at (10, 0.75) {};
		\node [style=none] (24) at (11.5, 0.75) {};
		\node [style=none] (25) at (10.75, 0.75) {$\cdots$};
		\node [style=none] (26) at (8.75, 0.75) {$\cdots$};
		\node [style=hbox] (27) at (10.375, 0.25) {{\tiny $D$}};
		\node [style=hbox] (28) at (11.125, 0.25) {{\tiny $D$}};
		\node [style=none, label={\axref{S4}}] (29) at (13, 0) {$=$};
		\node [style=rn] (30) at (16.25, -0.5) {};
		\node [style=none] (31) at (14.5, 0.75) {};
		\node [style=none] (32) at (15.875, 0.75) {};
		\node [style=none] (33) at (16.625, 0.75) {};
		\node [style=none] (34) at (18, 0.75) {};
		\node [style=none] (35) at (17.25, 0.75) {$\cdots$};
		\node [style=none] (36) at (15.25, 0.75) {$\cdots$};
		\node [style=hbox] (37) at (16.625, 0.25) {{\tiny $D$}};
		\node [style=hbox] (38) at (17.875, 0.25) {{\tiny $D$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (1) to (5.center);
		\draw [bend right=90] (0) to (1);
		\draw (12.center) to (9);
		\draw (9) to (11.center);
		\draw (13.center) to (10);
		\draw (10) to (14.center);
		\draw (9) to (10);
		\draw (22.center) to (19);
		\draw (19) to (21.center);
		\draw (23.center) to (20);
		\draw (20) to (24.center);
		\draw (19) to (20);
		\draw [in=60, out=-90, looseness=0.75] (33.center) to (30);
		\draw [in=-90, out=0] (30) to (34.center);
		\draw [in=120, out=-90, looseness=0.75] (32.center) to (30);
		\draw [in=-90, out=-180] (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pf1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3) {};
		\node [style=gbox] (1) at (3.075, 2.25) {$a_{d^m \minu 1}$};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (3, -3.5) {$0$};
		\node [style=none] (6) at (1, -3.5) {$t$};
		\node [style=none] (7) at (-3, -3) {};
		\node [style=none] (8) at (-3, -3.5) {\scriptsize $m-1$};
		\node [style=none] (9) at (-1, 4.75) {};
		\node [style=gbox] (10) at (0.15, 2.25) {$a_j$};
		\node [style=none] (11) at (-1, -3.5) {$s$};
		\node [style=none] (12) at (1.5, 2.25) {$\cdots$};
		\node [style=gbox] (13) at (-6.25, 2.25) {$a_0$};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-1, -2.5) {};
		\node [style=none] (16) at (-2, -2.5) {$\cdots$};
		\node [style=none] (17) at (3, -2) {};
		\node [style=uw] (18) at (-1, 3.5) {};
		\node [style=none] (19) at (2, -2.5) {$\cdots$};
		\node [style=none] (20) at (0, -2.5) {$\cdots$};
		\node [style=rn] (21) at (-3, -2) {};
		\node [style=rn] (22) at (-1, -2) {};
		\node [style=rn] (23) at (1, -2) {};
		\node [style=rn] (24) at (3, -2) {};
		\node [style={rn_phase}] (25) at (-1, 4.75) {$K_1$};
		\node [style=dmat] (26) at (2.75, 1) {$1$};
		\node [style=dmat] (27) at (3.375, 1) {$1$};
		\node [style=dmat] (28) at (4, 1) {$1$};
		\node [style=dmat] (29) at (2.125, 1) {$1$};
		\node [style=dmat] (30) at (-1, 0.375) {$e_{m \minu 1,j}$};
		\node [style=dmat] (31) at (-0.25, 0.75) {$e_{s,j}$};
		\node [style=dmat] (32) at (0.5, 0.75) {$e_{t,j}$};
		\node [style=dmat] (33) at (1.25, 0.725) {$e_{0,j}$};
		\node [style=none] (34) at (-4.75, 2.25) {$\cdots$};
		\node [style=none] (35) at (-1, 1.5) {};
		\node [style=none] (36) at (-0.25, 1.5) {};
		\node [style=none] (37) at (0.5, 1.5) {};
		\node [style=none] (38) at (1.25, 1.5) {};
		\node [style=none] (39) at (0.5, -0.25) {};
		\node [style=none] (40) at (1.25, -0.25) {};
		\node [style=none] (41) at (-1, -0.75) {};
		\node [style=none] (42) at (-0.25, -0.25) {};
		\node [style=gbox] (43) at (-3.125, 2.25) {$a_i$};
		\node [style=none] (44) at (-1.5, 2.25) {$\cdots$};
		\node [style=dmat] (45) at (-4.25, 0.375) {$e_{m \minu 1,i}$};
		\node [style=dmat] (46) at (-3.5, 0.75) {$e_{s,i}$};
		\node [style=dmat] (47) at (-2.75, 0.75) {$e_{t,i}$};
		\node [style=dmat] (48) at (-2, 0.725) {$e_{0,i}$};
		\node [style=none] (49) at (-4.25, 1.5) {};
		\node [style=none] (50) at (-3.5, 1.5) {};
		\node [style=none] (51) at (-2.75, 1.5) {};
		\node [style=none] (52) at (-2, 1.5) {};
		\node [style=none] (53) at (-2.75, -0.25) {};
		\node [style=none] (54) at (-2, -0.25) {};
		\node [style=none] (55) at (-4.25, -0.75) {};
		\node [style=none] (56) at (-3.5, -0.25) {};
		\node [style=none, label={above:\lemref{2pinkfusionlm}}] (57) at (5.5, 0) {$=$};
		\node [style=none] (58) at (16.25, -3) {};
		\node [style=none] (63) at (16.25, -3.5) {$0$};
		\node [style=none] (65) at (10.25, -3) {};
		\node [style=none] (66) at (10.25, -3.5) {\scriptsize $m-1$};
		\node [style=none] (67) at (12.25, 4.75) {};
		\node [style=gbox] (68) at (13.425, 2.25) {$a_j$};
		\node [style=none] (69) at (13.25, -3.5) {$s \wedge t$};
		\node [style=none] (70) at (14.75, 2.25) {$\cdots$};
		\node [style=gbox] (71) at (7, 2.25) {$a_0$};
		\node [style=none] (72) at (10.25, -1.75) {};
		\node [style=none] (74) at (11.25, -2.5) {$\cdots$};
		\node [style=none] (75) at (16.25, -1.75) {};
		\node [style=uw] (76) at (12.25, 3.5) {};
		\node [style=none] (77) at (15.25, -2.5) {$\cdots$};
		\node [style=rn] (79) at (10.25, -1.75) {};
		\node [style=rn] (81) at (13.25, -2.5) {};
		\node [style=rn] (82) at (16.25, -1.75) {};
		\node [style={rn_phase}] (83) at (12.25, 4.75) {$K_1$};
		\node [style=dmat] (88) at (12.25, 0.375) {$e_{m \minu 1,j}$};
		\node [style=dmat] (89) at (13, 0.75) {$e_{s,j}$};
		\node [style=dmat] (90) at (13.75, 0.75) {$e_{t,j}$};
		\node [style=dmat] (91) at (14.5, 0.725) {$e_{0,j}$};
		\node [style=none] (92) at (8.5, 2.25) {$\cdots$};
		\node [style=none] (93) at (12.25, 1.5) {};
		\node [style=none] (94) at (13, 1.5) {};
		\node [style=none] (95) at (13.75, 1.5) {};
		\node [style=none] (96) at (14.5, 1.5) {};
		\node [style=none] (97) at (13.75, -0.25) {};
		\node [style=none] (98) at (14.5, -0.25) {};
		\node [style=none] (99) at (12.25, -0.75) {};
		\node [style=none] (100) at (13, -0.25) {};
		\node [style=gbox] (101) at (10.125, 2.25) {$a_i$};
		\node [style=none] (102) at (11.75, 2.25) {$\cdots$};
		\node [style=dmat] (103) at (9, 0.375) {$e_{m \minu 1,i}$};
		\node [style=dmat] (104) at (9.75, 0.75) {$e_{s,i}$};
		\node [style=dmat] (105) at (10.5, 0.75) {$e_{t,i}$};
		\node [style=dmat] (106) at (11.25, 0.725) {$e_{0,i}$};
		\node [style=none] (107) at (9, 1.5) {};
		\node [style=none] (108) at (9.75, 1.5) {};
		\node [style=none] (109) at (10.5, 1.5) {};
		\node [style=none] (110) at (11.25, 1.5) {};
		\node [style=none] (111) at (10.5, -0.25) {};
		\node [style=none] (112) at (11.25, -0.5) {};
		\node [style=none] (113) at (9, -0.75) {};
		\node [style=none] (114) at (9.75, -0.25) {};
		\node [style=hbox] (115) at (12.5, -1.875) {{\tiny $D$}};
		\node [style=hbox] (116) at (13.55, -1.5) {{\tiny $D$}};
		\node [style=hbox] (117) at (14.875, -1.725) {{\tiny $D$}};
		\node [style=none] (236) at (2.125, 0) {};
		\node [style=none] (237) at (2.75, 0) {};
		\node [style=none] (238) at (3.375, 0) {};
		\node [style=none] (239) at (4, 0) {};
		\node [style=none] (240) at (2.125, 1.5) {};
		\node [style=none] (241) at (2.75, 1.5) {};
		\node [style=none] (242) at (3.375, 1.5) {};
		\node [style=none] (243) at (4, 1.5) {};
		\node [style=gbox] (244) at (16.325, 2.25) {$a_{d^m \minu 1}$};
		\node [style=dmat] (245) at (16, 1) {$1$};
		\node [style=dmat] (246) at (16.625, 1) {$1$};
		\node [style=dmat] (247) at (17.25, 1) {$1$};
		\node [style=dmat] (248) at (15.375, 1) {$1$};
		\node [style=none] (249) at (15.375, 0) {};
		\node [style=none] (250) at (16, 0) {};
		\node [style=none] (251) at (16.625, 0) {};
		\node [style=none] (252) at (17.25, 0) {};
		\node [style=none] (253) at (15.375, 1.5) {};
		\node [style=none] (254) at (16, 1.5) {};
		\node [style=none] (255) at (16.625, 1.5) {};
		\node [style=none] (256) at (17.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (7.center);
		\draw (2.center) to (15.center);
		\draw (3.center) to (4.center);
		\draw (17.center) to (0.center);
		\draw (9.center) to (18);
		\draw [in=90, out=-75, looseness=0.75] (18) to (10);
		\draw [in=90, out=-135, looseness=0.25] (18) to (13);
		\draw [in=90, out=-45, looseness=0.25] (18) to (1);
		\draw [in=-90, out=-90, looseness=0.75] (15.center) to (4.center);
		\draw (35.center) to (30);
		\draw [in=-135, out=90, looseness=0.75] (35.center) to (10);
		\draw (36.center) to (31);
		\draw [in=-105, out=90, looseness=0.75] (36.center) to (10);
		\draw (32) to (37.center);
		\draw [in=-75, out=90, looseness=0.75] (37.center) to (10);
		\draw (33) to (38.center);
		\draw [in=-45, out=90, looseness=0.75] (38.center) to (10);
		\draw (39.center) to (32);
		\draw (40.center) to (33);
		\draw [in=135, out=-90, looseness=0.75] (40.center) to (24);
		\draw [in=120, out=-90] (39.center) to (23);
		\draw (41.center) to (30);
		\draw [in=75, out=-90, looseness=0.50] (41.center) to (21);
		\draw (42.center) to (31);
		\draw [in=90, out=-90] (42.center) to (22);
		\draw (49.center) to (45);
		\draw [in=-135, out=90, looseness=0.75] (49.center) to (43);
		\draw (50.center) to (46);
		\draw [in=-105, out=90, looseness=0.75] (50.center) to (43);
		\draw (47) to (51.center);
		\draw [in=-75, out=90, looseness=0.75] (51.center) to (43);
		\draw (48) to (52.center);
		\draw [in=-45, out=90, looseness=0.75] (52.center) to (43);
		\draw (53.center) to (47);
		\draw (54.center) to (48);
		\draw (55.center) to (45);
		\draw (56.center) to (46);
		\draw [in=-105, out=90, looseness=0.50] (43) to (18);
		\draw [in=150, out=-90, looseness=0.75] (55.center) to (21);
		\draw [in=150, out=-90, looseness=0.50] (56.center) to (22);
		\draw [in=165, out=-90, looseness=0.50] (53.center) to (23);
		\draw [in=165, out=-90, looseness=0.50] (54.center) to (24);
		\draw (72.center) to (65.center);
		\draw (75.center) to (58.center);
		\draw (67.center) to (76);
		\draw [in=90, out=-75, looseness=0.75] (76) to (68);
		\draw [in=90, out=-135, looseness=0.25] (76) to (71);
		\draw (93.center) to (88);
		\draw [in=-135, out=90, looseness=0.75] (93.center) to (68);
		\draw (94.center) to (89);
		\draw [in=-105, out=90, looseness=0.75] (94.center) to (68);
		\draw (90) to (95.center);
		\draw [in=-75, out=90] (95.center) to (68);
		\draw (91) to (96.center);
		\draw [in=-45, out=90, looseness=0.75] (96.center) to (68);
		\draw (97.center) to (90);
		\draw (98.center) to (91);
		\draw [in=105, out=-90, looseness=0.75] (98.center) to (82);
		\draw [in=75, out=-90] (97.center) to (81);
		\draw (99.center) to (88);
		\draw [in=60, out=-90, looseness=0.50] (99.center) to (79);
		\draw (100.center) to (89);
		\draw (107.center) to (103);
		\draw [in=-135, out=90, looseness=0.75] (107.center) to (101);
		\draw (108.center) to (104);
		\draw [in=-105, out=90, looseness=0.75] (108.center) to (101);
		\draw (105) to (109.center);
		\draw [in=-75, out=90, looseness=0.75] (109.center) to (101);
		\draw (106) to (110.center);
		\draw [in=-45, out=90, looseness=0.75] (110.center) to (101);
		\draw (111.center) to (105);
		\draw (112.center) to (106);
		\draw (113.center) to (103);
		\draw (114.center) to (104);
		\draw [in=-105, out=90, looseness=0.50] (101) to (76);
		\draw [in=150, out=-90, looseness=0.75] (113.center) to (79);
		\draw [in=135, out=-90, looseness=0.50] (111.center) to (81);
		\draw [in=135, out=-90, looseness=0.50] (112.center) to (82);
		\draw [in=105, out=-90] (100.center) to (81);
		\draw [in=-180, out=-90, looseness=0.50] (114.center) to (81);
		\draw (240.center) to (29);
		\draw (26) to (241.center);
		\draw (242.center) to (27);
		\draw (28) to (243.center);
		\draw (28) to (239.center);
		\draw (27) to (238.center);
		\draw (26) to (237.center);
		\draw (29) to (236.center);
		\draw [in=-135, out=90, looseness=0.75] (240.center) to (1);
		\draw [in=90, out=-105, looseness=0.75] (1) to (241.center);
		\draw [in=90, out=-75, looseness=0.75] (1) to (242.center);
		\draw [in=90, out=-45, looseness=0.75] (1) to (243.center);
		\draw [in=15, out=-90, looseness=0.25] (236.center) to (21);
		\draw [in=30, out=-90, looseness=0.25] (237.center) to (22);
		\draw [in=30, out=-90, looseness=0.50] (238.center) to (23);
		\draw [in=60, out=-90, looseness=0.75] (239.center) to (24);
		\draw (253.center) to (248);
		\draw (245) to (254.center);
		\draw (255.center) to (246);
		\draw (247) to (256.center);
		\draw (247) to (252.center);
		\draw (246) to (251.center);
		\draw (245) to (250.center);
		\draw (248) to (249.center);
		\draw [in=-135, out=90, looseness=0.75] (253.center) to (244);
		\draw [in=90, out=-105, looseness=0.75] (244) to (254.center);
		\draw [in=90, out=-75, looseness=0.75] (244) to (255.center);
		\draw [in=90, out=-45, looseness=0.75] (244) to (256.center);
		\draw [in=-45, out=90, looseness=0.25] (244) to (76);
		\draw [in=15, out=-90, looseness=0.25] (249.center) to (79);
		\draw [in=45, out=-90, looseness=0.25] (250.center) to (81);
		\draw [in=15, out=-90, looseness=0.50] (251.center) to (81);
		\draw [in=60, out=-90, looseness=0.75] (252.center) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pf1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{multiplieraddlm}}] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (10.5, -3.5) {};
		\node [style=gbox] (2) at (10, 2.25) {$a_{d^m \minu 1}$};
		\node [style=none] (3) at (10.5, -4) {$0$};
		\node [style=none] (4) at (4, -3.5) {};
		\node [style=none] (5) at (4, -4) {\scriptsize $m-1$};
		\node [style=none] (6) at (6.25, 5.25) {};
		\node [style=gbox] (7) at (7.25, 2.25) {$a_j$};
		\node [style=none] (8) at (8.475, 2.25) {$\cdots$};
		\node [style=gbox] (9) at (1.5, 2.25) {$a_0$};
		\node [style=none] (10) at (5, -3) {$\cdots$};
		\node [style=none] (11) at (10.5, -2.5) {};
		\node [style=uw] (12) at (6.25, 4) {};
		\node [style=none] (13) at (9, -3) {$\cdots$};
		\node [style=rn] (14) at (4, -2.5) {};
		\node [style=rn] (15) at (7, -3) {};
		\node [style=rn] (16) at (10.5, -2.5) {};
		\node [style={rn_phase}] (17) at (6.25, 5.25) {$K_1$};
		\node [style=dmat] (18) at (6.25, 0.175) {$e_{m \minu 1,j}$};
		\node [style=dmat] (19) at (7.25, -0.25) {$e_{s,j} \minu e_{t,j}$};
		\node [style=dmat] (20) at (8.25, 0.55) {$e_{0,j}$};
		\node [style=none] (21) at (2.75, 2.25) {$\cdots$};
		\node [style=none] (22) at (6.25, 1.375) {};
		\node [style=none] (23) at (7.25, 0.525) {};
		\node [style=none] (24) at (8.25, 1.375) {};
		\node [style=none] (25) at (7.25, -1.5) {};
		\node [style=none] (26) at (8.25, -0.225) {};
		\node [style=none] (27) at (6.25, -1) {};
		\node [style=gbox] (28) at (4.25, 2.25) {$a_i$};
		\node [style=none] (29) at (5.75, 2.25) {$\cdots$};
		\node [style=dmat] (30) at (3.25, 0.225) {$e_{m \minu 1,i}$};
		\node [style=dmat] (31) at (4.25, -0.175) {$e_{s,i} \minu e_{t,i}$};
		\node [style=dmat] (32) at (5.25, 0.575) {$e_{0,i}$};
		\node [style=none] (33) at (3.25, 1.375) {};
		\node [style=none] (34) at (4.25, 1.375) {};
		\node [style=none] (35) at (5.25, 1.375) {};
		\node [style=none] (36) at (4.25, -1.75) {};
		\node [style=none] (37) at (5.25, -1) {};
		\node [style=none] (38) at (3.25, -1.25) {};
		\node [style=none] (39) at (9.25, -1.25) {};
		\node [style=none, label={above:\lemref{dualisermultipliermultlm}}, label={below:\axref{S1},\axref{S4}}] (40) at (-13.5, 0) {$=$};
		\node [style=none] (41) at (-2.5, -3.5) {};
		\node [style=gbox] (42) at (-2.3, 2.25) {$a_{d^m \minu 1}$};
		\node [style=none] (43) at (-2.5, -4) {$0$};
		\node [style=none] (44) at (-8.5, -3.5) {};
		\node [style=none] (45) at (-8.5, -4) {\scriptsize $m-1$};
		\node [style=none] (46) at (-6.25, 5.25) {};
		\node [style=gbox] (47) at (-5.375, 2.25) {$a_j$};
		\node [style=none] (48) at (-4, 2.25) {$\cdots$};
		\node [style=gbox] (49) at (-11.75, 2.25) {$a_0$};
		\node [style=none] (50) at (-8.5, -2.25) {};
		\node [style=none] (51) at (-7.5, -3) {$\cdots$};
		\node [style=none] (52) at (-2.5, -2.25) {};
		\node [style=uw] (53) at (-6.25, 4) {};
		\node [style=none] (54) at (-3.5, -3) {$\cdots$};
		\node [style=rn] (55) at (-8.5, -2.25) {};
		\node [style=rn] (56) at (-5.5, -3) {};
		\node [style=rn] (57) at (-2.5, -2.25) {};
		\node [style={rn_phase}] (58) at (-6.25, 5.25) {$K_1$};
		\node [style=dmat] (59) at (-6.5, -0.125) {$e_{m \minu 1,j}$};
		\node [style=dmat] (60) at (-5.75, 0.25) {$e_{s,j}$};
		\node [style=dmat] (61) at (-5, 0.125) {$\minu e_{t,j}$};
		\node [style=dmat] (62) at (-4.25, 0.25) {$e_{0,j}$};
		\node [style=none] (63) at (-10.25, 2.25) {$\cdots$};
		\node [style=none] (64) at (-6.5, 1.25) {};
		\node [style=none] (65) at (-5.75, 0.75) {};
		\node [style=none] (66) at (-5, 0.75) {};
		\node [style=none] (67) at (-4.25, 1.25) {};
		\node [style=none] (68) at (-5, -0.75) {};
		\node [style=none] (69) at (-4.25, -0.75) {};
		\node [style=none] (70) at (-6.5, -1.25) {};
		\node [style=none] (71) at (-5.75, -0.75) {};
		\node [style=gbox] (72) at (-8.625, 2.25) {$a_i$};
		\node [style=none] (73) at (-7, 2.25) {$\cdots$};
		\node [style=dmat] (74) at (-9.75, -0.125) {$e_{m \minu 1,i}$};
		\node [style=dmat] (75) at (-9, 0.25) {$e_{s,i}$};
		\node [style=dmat] (76) at (-8.25, 0.125) {$\minu e_{t,i}$};
		\node [style=dmat] (77) at (-7.5, 0.25) {$e_{0,i}$};
		\node [style=none] (78) at (-9.75, 1.25) {};
		\node [style=none] (79) at (-9, 0.75) {};
		\node [style=none] (80) at (-8.25, 0.75) {};
		\node [style=none] (81) at (-7.5, 1.25) {};
		\node [style=none] (82) at (-8.25, -0.75) {};
		\node [style=none] (83) at (-7.5, -1) {};
		\node [style=none] (84) at (-9.75, -1.25) {};
		\node [style=none] (85) at (-9, -0.75) {};
		\node [style=gn] (86) at (-8.625, 1.5) {};
		\node [style=gn] (87) at (-5.375, 1.5) {};
		\node [style=gn] (88) at (-2.3, 1.5) {};
		\node [style=rn] (89) at (-5.375, -1.5) {};
		\node [style=rn] (90) at (-8.625, -1.5) {};
		\node [style=rn] (91) at (-2.325, -1.5) {};
		\node [style=none] (92) at (10, -1.25) {};
		\node [style=dmat] (93) at (-2.625, 0.4) {$1$};
		\node [style=dmat] (94) at (-2, 0.25) {$\minu 1$};
		\node [style=dmat] (95) at (-1.375, 0.4) {$1$};
		\node [style=dmat] (96) at (-3.25, 0.4) {$1$};
		\node [style=none] (97) at (-3.25, -1.35) {};
		\node [style=none] (98) at (-2.625, -0.85) {};
		\node [style=none] (99) at (-2, -0.85) {};
		\node [style=none] (100) at (-1.375, -0.85) {};
		\node [style=none] (101) at (-3.25, 1.25) {};
		\node [style=none] (102) at (-2.625, 0.775) {};
		\node [style=none] (103) at (-2, 0.775) {};
		\node [style=none] (104) at (-1.375, 1.25) {};
		\node [style=dmat] (105) at (10, 0.425) {$1 \minu 1$};
		\node [style=dmat] (106) at (10.75, 0.9) {$1$};
		\node [style=dmat] (107) at (9.25, 0.9) {$1$};
		\node [style=none] (108) at (10, -1.25) {};
		\node [style=none] (109) at (10.75, 0.15) {};
		\node [style=none] (110) at (9.25, 1.4) {};
		\node [style=none] (111) at (10, 1.4) {};
		\node [style=none] (112) at (10.75, 1.4) {};
		\node [style=none] (113) at (-5.5, -4) {$s \wedge t$};
		\node [style=none] (114) at (7, -4) {$s \wedge t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (1.center);
		\draw (6.center) to (12);
		\draw [in=90, out=-75, looseness=0.75] (12) to (7);
		\draw [in=90, out=-135, looseness=0.25] (12) to (9);
		\draw [in=90, out=-45, looseness=0.25] (12) to (2);
		\draw (22.center) to (18);
		\draw [in=-135, out=90, looseness=0.75] (22.center) to (7);
		\draw (19) to (23.center);
		\draw (23.center) to (7);
		\draw (20) to (24.center);
		\draw [in=-45, out=90, looseness=0.75] (24.center) to (7);
		\draw (25.center) to (19);
		\draw (26.center) to (20);
		\draw [in=105, out=-90, looseness=0.75] (26.center) to (16);
		\draw [in=75, out=-90] (25.center) to (15);
		\draw (27.center) to (18);
		\draw [in=60, out=-90, looseness=0.50] (27.center) to (14);
		\draw (33.center) to (30);
		\draw [in=-135, out=90, looseness=0.75] (33.center) to (28);
		\draw (31) to (34.center);
		\draw (34.center) to (28);
		\draw (32) to (35.center);
		\draw [in=-45, out=90, looseness=0.75] (35.center) to (28);
		\draw (36.center) to (31);
		\draw (37.center) to (32);
		\draw (38.center) to (30);
		\draw [in=-105, out=90, looseness=0.50] (28) to (12);
		\draw [in=150, out=-90, looseness=0.75] (38.center) to (14);
		\draw [in=135, out=-90, looseness=0.50] (36.center) to (15);
		\draw [in=180, out=-90, looseness=0.50] (37.center) to (16);
		\draw (14) to (4.center);
		\draw [in=0, out=-90, looseness=0.50] (39.center) to (14);
		\draw (50.center) to (44.center);
		\draw (52.center) to (41.center);
		\draw (46.center) to (53);
		\draw [in=90, out=-75, looseness=0.75] (53) to (47);
		\draw [in=90, out=-135, looseness=0.25] (53) to (49);
		\draw [in=90, out=-45, looseness=0.25] (53) to (42);
		\draw (64.center) to (59);
		\draw [in=-135, out=90, looseness=0.75] (64.center) to (47);
		\draw (65.center) to (60);
		\draw (61) to (66.center);
		\draw (62) to (67.center);
		\draw [in=-45, out=90, looseness=0.75] (67.center) to (47);
		\draw (68.center) to (61);
		\draw (69.center) to (62);
		\draw [in=135, out=-90, looseness=0.75] (69.center) to (57);
		\draw (70.center) to (59);
		\draw [in=75, out=-90, looseness=0.50] (70.center) to (55);
		\draw (71.center) to (60);
		\draw (78.center) to (74);
		\draw [in=-135, out=90, looseness=0.75] (78.center) to (72);
		\draw (79.center) to (75);
		\draw (76) to (80.center);
		\draw (77) to (81.center);
		\draw [in=-45, out=90, looseness=0.75] (81.center) to (72);
		\draw (82.center) to (76);
		\draw (83.center) to (77);
		\draw (84.center) to (74);
		\draw (85.center) to (75);
		\draw [in=-105, out=90, looseness=0.50] (72) to (53);
		\draw [in=150, out=-90, looseness=0.75] (84.center) to (55);
		\draw [in=165, out=-90, looseness=0.50] (83.center) to (57);
		\draw [in=90, out=-45, looseness=0.75] (86) to (80.center);
		\draw [in=90, out=-135, looseness=0.75] (86) to (79.center);
		\draw (86) to (72);
		\draw [in=90, out=-150, looseness=0.75] (87) to (65.center);
		\draw [in=90, out=-30, looseness=0.75] (87) to (66.center);
		\draw (88) to (42);
		\draw (87) to (47);
		\draw [in=60, out=-90, looseness=0.75] (68.center) to (89);
		\draw [in=120, out=-90, looseness=0.75] (71.center) to (89);
		\draw [in=45, out=-90, looseness=0.75] (82.center) to (90);
		\draw [in=135, out=-90, looseness=0.75] (85.center) to (90);
		\draw (91) to (56);
		\draw [in=90, out=-90] (89) to (56);
		\draw (56) to (90);
		\draw [in=30, out=-90, looseness=0.75] (92.center) to (15);
		\draw (101.center) to (96);
		\draw (93) to (102.center);
		\draw (103.center) to (94);
		\draw (95) to (104.center);
		\draw (95) to (100.center);
		\draw (94) to (99.center);
		\draw (93) to (98.center);
		\draw (96) to (97.center);
		\draw [in=-135, out=90, looseness=0.75] (102.center) to (88);
		\draw [in=90, out=-45, looseness=0.75] (88) to (103.center);
		\draw [in=45, out=-90, looseness=0.75] (100.center) to (57);
		\draw [in=15, out=-90, looseness=0.25] (97.center) to (55);
		\draw [in=135, out=-90, looseness=0.75] (98.center) to (91);
		\draw [in=90, out=-45, looseness=0.75] (42) to (104.center);
		\draw [in=90, out=-135, looseness=0.75] (42) to (101.center);
		\draw [in=45, out=-90, looseness=0.75] (99.center) to (91);
		\draw (110.center) to (107);
		\draw (111.center) to (105);
		\draw (106) to (112.center);
		\draw (106) to (109.center);
		\draw (105) to (108.center);
		\draw [in=90, out=-135, looseness=0.75] (2) to (110.center);
		\draw (2) to (111.center);
		\draw [in=90, out=-45, looseness=0.75] (2) to (112.center);
		\draw [in=75, out=-90, looseness=0.50] (109.center) to (16);
		\draw (39.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -3.5) {};
		\node [style=none] (2) at (-1.5, -4) {$0$};
		\node [style=none] (4) at (-8, -3.5) {};
		\node [style=none] (5) at (-8, -4) {${\scriptstyle m-1}$};
		\node [style=none] (6) at (-5.75, 5) {};
		\node [style=gbox] (7) at (-5, 2.25) {$a_{k_{d \minu 1}}$};
		\node [style=none] (9) at (-3.625, 2.25) {$\cdots$};
		\node [style=gbox] (10) at (-10, 2.25) {$a_0$};
		\node [style=none] (11) at (-6.5, -2.5) {$\cdots$};
		\node [style=none] (12) at (-1.5, -2.5) {};
		\node [style=uw] (13) at (-5.75, 3.75) {};
		\node [style=none] (14) at (-3.25, -2.5) {$\cdots$};
		\node [style=rn] (16) at (-8, -2.5) {};
		\node [style=rn] (17) at (-5, -2.75) {};
		\node [style=rn] (18) at (-1.5, -2.5) {};
		\node [style={rn_phase}] (19) at (-5.75, 5) {$K_1$};
		\node [style=dmat] (22) at (-5.75, 0.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (23) at (-5, -0.15) {{\tiny $(d {\minu} 1) {\minu} (d {\minu} 1)$}};
		\node [style=dmat] (24) at (-4.25, 0.5) {$e_{0,k}$};
		\node [style=none] (25) at (-8.85, 2.25) {$\cdots$};
		\node [style=none] (26) at (-5.75, 1.25) {};
		\node [style=none] (27) at (-5, 0.75) {};
		\node [style=none] (28) at (-4.25, 1.25) {};
		\node [style=none] (29) at (-5, -1.75) {};
		\node [style=none] (30) at (-4.25, -0.5) {};
		\node [style=none] (31) at (-5.75, -1) {};
		\node [style=gbox] (32) at (-7.75, 2.25) {$a_{k_0}$};
		\node [style=none] (33) at (-6.4, 2.25) {$\cdots$};
		\node [style=dmat] (34) at (-8.5, 0) {$e_{m \minu 1,k}$};
		\node [style=dmat] (35) at (-7.75, 0.25) {$0 \minu 0$};
		\node [style=dmat] (36) at (-7, 0.25) {$e_{0,k}$};
		\node [style=none] (37) at (-8.5, 1) {};
		\node [style=none] (38) at (-7.75, 1.25) {};
		\node [style=none] (39) at (-7, 1) {};
		\node [style=none] (40) at (-7.75, -1.25) {};
		\node [style=none] (41) at (-7, -1.25) {};
		\node [style=none] (42) at (-8.5, -1.25) {};
		\node [style=none] (43) at (-3, -1.25) {};
		\node [style=none, label={above:\axref{WN}}, label={below:\axref{S4}}] (47) at (0, 0) {$=$};
		\node [style=none] (48) at (9.75, -4.25) {};
		\node [style=none] (50) at (9.75, -4.75) {$0$};
		\node [style=none] (52) at (3.25, -4.25) {};
		\node [style=none] (53) at (3.25, -4.75) {${\scriptstyle m-1}$};
		\node [style=gbox] (55) at (6.25, 2.25) {$a_{k_{d \minu 1}}$};
		\node [style=none] (57) at (7.625, 2.25) {$\cdots$};
		\node [style=gbox] (58) at (1.25, 2.25) {$a_0$};
		\node [style=none] (59) at (4.25, -2.5) {$\cdots$};
		\node [style=uw] (61) at (5.5, 4.25) {};
		\node [style=none] (62) at (8.25, -2.5) {$\cdots$};
		\node [style=rn] (64) at (3.25, -2.5) {};
		\node [style=rn] (65) at (5.75, -2.75) {};
		\node [style=rn] (66) at (9.25, -2.5) {};
		\node [style={rn_phase}] (67) at (5.5, 5.5) {$K_1$};
		\node [style=dmat] (70) at (5.5, 0.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (71) at (6.25, -0.175) {{\tiny $(d {\minu} 1) {\minu} (d {\minu} 1)$}};
		\node [style=dmat] (72) at (7, 0.575) {$e_{0,k}$};
		\node [style=none] (73) at (2.4, 2.25) {$\cdots$};
		\node [style=none] (74) at (5.5, 1.25) {};
		\node [style=none] (75) at (6.25, 1.25) {};
		\node [style=none] (76) at (7, 1.25) {};
		\node [style=none] (77) at (6.25, -2) {};
		\node [style=none] (78) at (7, -0.5) {};
		\node [style=none] (79) at (5.5, -1) {};
		\node [style=gbox] (80) at (3.5, 2.25) {$a_{k_0}$};
		\node [style=none] (81) at (4.85, 2.25) {$\cdots$};
		\node [style=dmat] (82) at (2.75, 0.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (83) at (3.5, 0.55) {$0 \minu 0$};
		\node [style=dmat] (84) at (4.25, 0.575) {$e_{0,k}$};
		\node [style=none] (85) at (2.75, 1.25) {};
		\node [style=none] (86) at (3.5, 1.25) {};
		\node [style=none] (87) at (4.25, 1.25) {};
		\node [style=none] (88) at (3.5, -1.25) {};
		\node [style=none] (89) at (4.25, -1.25) {};
		\node [style=none] (90) at (2.75, -1.25) {};
		\node [style=none] (91) at (8.25, -1) {};
		\node [style=uw] (95) at (5.25, 3.25) {};
		\node [style=rn] (96) at (3.25, -3.25) {};
		\node [style=rn] (97) at (6.25, -3.75) {};
		\node [style=rn] (98) at (9.75, -3.25) {};
		\node [style=gbox] (99) at (-2.25, 2.25) {$a_{d^m \minu 1}$};
		\node [style=dmat] (100) at (-2.25, 0.4) {$1 \minu 1$};
		\node [style=dmat] (101) at (-1.5, 0.9) {$1$};
		\node [style=dmat] (102) at (-3, 0.9) {$1$};
		\node [style=none] (103) at (-3, 0.15) {};
		\node [style=none] (104) at (-2.25, -1.25) {};
		\node [style=none] (105) at (-1.5, 0.15) {};
		\node [style=none] (106) at (-3, 1.4) {};
		\node [style=none] (107) at (-2.25, 1.4) {};
		\node [style=none] (108) at (-1.5, 1.4) {};
		\node [style=gbox] (109) at (9, 2.25) {$a_{d^m \minu 1}$};
		\node [style=dmat] (110) at (9, 0.5) {$1 \minu 1$};
		\node [style=dmat] (111) at (9.75, 0.95) {$1$};
		\node [style=dmat] (112) at (8.25, 0.95) {$1$};
		\node [style=none] (113) at (8.25, 0.2) {};
		\node [style=none] (114) at (9.75, 0.2) {};
		\node [style=none] (115) at (8.25, 1.4) {};
		\node [style=none] (116) at (9, 1.4) {};
		\node [style=none] (117) at (9.75, 1.4) {};
		\node [style=none] (118) at (9, -0.75) {};
		\node [style=none] (119) at (6, -4.75) {$s \wedge t$};
		\node [style=none] (120) at (-5, -4) {$s \wedge t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (0.center);
		\draw (6.center) to (13);
		\draw [in=90, out=-60, looseness=0.75] (13) to (7);
		\draw [in=90, out=-135, looseness=0.25] (13) to (10);
		\draw (26.center) to (22);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (7);
		\draw (23) to (27.center);
		\draw (27.center) to (7);
		\draw (24) to (28.center);
		\draw [in=-45, out=90, looseness=0.75] (28.center) to (7);
		\draw (29.center) to (23);
		\draw (30.center) to (24);
		\draw [in=105, out=-90, looseness=0.75] (30.center) to (18);
		\draw (29.center) to (17);
		\draw (31.center) to (22);
		\draw [in=75, out=-90, looseness=0.50] (31.center) to (16);
		\draw (37.center) to (34);
		\draw [in=-135, out=90, looseness=0.75] (37.center) to (32);
		\draw (35) to (38.center);
		\draw (38.center) to (32);
		\draw (36) to (39.center);
		\draw [in=-45, out=90, looseness=0.75] (39.center) to (32);
		\draw (40.center) to (35);
		\draw (41.center) to (36);
		\draw (42.center) to (34);
		\draw [in=-105, out=90, looseness=0.50] (32) to (13);
		\draw [in=135, out=-90, looseness=0.75] (42.center) to (16);
		\draw [in=135, out=-90, looseness=0.50] (40.center) to (17);
		\draw [in=165, out=-90, looseness=0.25] (41.center) to (18);
		\draw (16) to (4.center);
		\draw [in=30, out=-90, looseness=0.50] (43.center) to (16);
		\draw [in=90, out=-135, looseness=0.25] (61) to (58);
		\draw (74.center) to (70);
		\draw [in=-135, out=90, looseness=0.75] (74.center) to (55);
		\draw (71) to (75.center);
		\draw (75.center) to (55);
		\draw (72) to (76.center);
		\draw [in=-45, out=90, looseness=0.75] (76.center) to (55);
		\draw (77.center) to (71);
		\draw (78.center) to (72);
		\draw [in=120, out=-90, looseness=0.75] (78.center) to (66);
		\draw [in=45, out=-90, looseness=0.50] (77.center) to (65);
		\draw (79.center) to (70);
		\draw [in=30, out=-90, looseness=0.50] (79.center) to (64);
		\draw (85.center) to (82);
		\draw [in=-135, out=90, looseness=0.75] (85.center) to (80);
		\draw (83) to (86.center);
		\draw (86.center) to (80);
		\draw (84) to (87.center);
		\draw [in=-45, out=90, looseness=0.75] (87.center) to (80);
		\draw (88.center) to (83);
		\draw (89.center) to (84);
		\draw (90.center) to (82);
		\draw [in=135, out=-90, looseness=0.75] (90.center) to (64);
		\draw [in=150, out=-90, looseness=0.50] (88.center) to (65);
		\draw [in=165, out=-90, looseness=0.25] (89.center) to (66);
		\draw (64) to (52.center);
		\draw (67) to (61);
		\draw [in=90, out=-105, looseness=0.75] (61) to (95);
		\draw [in=90, out=-135, looseness=0.50] (95) to (80);
		\draw [in=90, out=-45, looseness=0.75] (95) to (55);
		\draw [in=-90, out=45, looseness=0.25] (96) to (91.center);
		\draw [in=-90, out=150, looseness=0.75] (97) to (65);
		\draw (106.center) to (102);
		\draw (107.center) to (100);
		\draw (101) to (108.center);
		\draw (101) to (105.center);
		\draw (100) to (104.center);
		\draw (102) to (103.center);
		\draw [in=90, out=-135, looseness=0.75] (99) to (106.center);
		\draw (99) to (107.center);
		\draw [in=90, out=-45, looseness=0.75] (99) to (108.center);
		\draw (105.center) to (18);
		\draw (103.center) to (43.center);
		\draw [in=-90, out=30, looseness=0.50] (17) to (104.center);
		\draw [in=90, out=-45, looseness=0.50] (13) to (99);
		\draw (115.center) to (112);
		\draw (116.center) to (110);
		\draw (111) to (117.center);
		\draw (111) to (114.center);
		\draw (112) to (113.center);
		\draw [in=90, out=-135, looseness=0.75] (109) to (115.center);
		\draw (109) to (116.center);
		\draw [in=90, out=-45, looseness=0.75] (109) to (117.center);
		\draw (118.center) to (110);
		\draw (91.center) to (113.center);
		\draw [in=-45, out=90, looseness=0.50] (109) to (61);
		\draw [in=60, out=-90, looseness=0.75] (118.center) to (97);
		\draw (114.center) to (98);
		\draw [in=135, out=-60, looseness=0.75] (66) to (98);
		\draw (48.center) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pf3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -3.25) {};
		\node [style=gbox] (1) at (-2.25, 2.75) {$a_{k_{d \minu 1}}$};
		\node [style=none] (2) at (-1.75, -3.75) {$0$};
		\node [style=none] (4) at (-7.5, -3.5) {};
		\node [style=none] (5) at (-7.5, -4) {\scriptsize $m-1$};
		\node [style=none] (6) at (-4.75, 5.25) {};
		\node [style=gbox] (7) at (-4.75, 2.75) {$a_{k_i}$};
		\node [style=none] (9) at (-3.625, 2.75) {$\cdots$};
		\node [style=none] (11) at (-6, -2.5) {$\cdots$};
		\node [style=uw] (13) at (-4.75, 4.25) {};
		\node [style=none] (14) at (-3.25, -2.5) {$\cdots$};
		\node [style=rn] (16) at (-7.5, -2.5) {};
		\node [style=rn] (17) at (-4.75, -2.5) {};
		\node [style=rn] (18) at (-1.75, -2.5) {};
		\node [style=dmat] (20) at (-1.5, 1.1) {$e_{0,k}$};
		\node [style=dmat] (21) at (-3, 0.725) {$e_{m \minu 1,k}$};
		\node [style=dmat] (22) at (-5.5, 0.75) {$e_{m \minu 1,k}$};
		\node [style=dmat] (23) at (-4.75, 1.125) {$i \minu i$};
		\node [style=dmat] (24) at (-4, 1.075) {$e_{0,k}$};
		\node [style=none] (26) at (-5.5, 1.75) {};
		\node [style=none] (27) at (-4.75, 1.75) {};
		\node [style=none] (28) at (-4, 1.75) {};
		\node [style=none] (29) at (-4.75, 0) {};
		\node [style=none] (30) at (-4, -0.5) {};
		\node [style=none] (31) at (-5.5, -0.5) {};
		\node [style=gbox] (32) at (-7.25, 2.75) {$a_{k_0}$};
		\node [style=none] (33) at (-6, 2.75) {$\cdots$};
		\node [style=dmat] (34) at (-8, 0.675) {$e_{m \minu 1,k}$};
		\node [style=dmat] (36) at (-6.5, 1) {$e_{0,k}$};
		\node [style=none] (37) at (-8, 1.75) {};
		\node [style=none] (39) at (-6.5, 1.75) {};
		\node [style=none] (41) at (-6.5, -0.5) {};
		\node [style=none] (42) at (-8, -0.575) {};
		\node [style=none] (43) at (-3, -0.5) {};
		\node [style=dmat] (44) at (-2.25, 0.3) {\tiny $(d {\minu} 1) {\minu} (d {\minu} 1)$};
		\node [style=none] (45) at (-2.25, 1.75) {};
		\node [style=none] (46) at (-2.25, -1.375) {};
		\node [style=dmat] (47) at (-7.25, 1.125) {$0{\minu}0$};
		\node [style=none] (48) at (-7.25, 1.75) {};
		\node [style=none] (49) at (-7.25, -0.5) {};
		\node [style=none] (50) at (-1.5, -0.5) {};
		\node [style=none] (51) at (-3, 1.75) {};
		\node [style=none] (52) at (-1.5, 1.75) {};
		\node [style=none, label={above:\axref{Mu}}, label={below:\axref{S1},\axref{S4}}] (53) at (0.25, -0.25) {$=$};
		\node [style=none] (54) at (7.375, -3.25) {};
		\node [style=gbox] (55) at (7, 2.25) {$a_{k_{d \minu 1}}$};
		\node [style=none] (56) at (7.375, -3.75) {$0$};
		\node [style=none] (57) at (2, -3.25) {};
		\node [style=none] (58) at (2, -3.75) {\scriptsize $m-1$};
		\node [style=none] (59) at (4.625, 4.75) {};
		\node [style=gbox] (60) at (4.625, 2.25) {$a_{k_i}$};
		\node [style=none] (61) at (5.75, 2.25) {$\cdots$};
		\node [style=none] (62) at (3.5, -2.25) {$\cdots$};
		\node [style=uw] (63) at (4.625, 3.75) {};
		\node [style=none] (64) at (6.125, -2.25) {$\cdots$};
		\node [style=rn] (65) at (2, -2.25) {};
		\node [style=rn] (66) at (4.75, -2.25) {};
		\node [style=rn] (67) at (7.4, -2.275) {};
		\node [style=dmat] (68) at (7.375, 0.625) {$e_{0,k}$};
		\node [style=dmat] (69) at (6.625, 0.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (70) at (4.25, 0.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (72) at (5, 0.625) {$e_{0,k}$};
		\node [style=none] (73) at (4.25, 1.25) {};
		\node [style=none] (75) at (5, 1.25) {};
		\node [style=none] (77) at (5, -0.75) {};
		\node [style=none] (78) at (4.25, -1) {};
		\node [style=gbox] (79) at (2.375, 2.25) {$a_{k_0}$};
		\node [style=none] (80) at (3.5, 2.25) {$\cdots$};
		\node [style=dmat] (81) at (2, 0.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (82) at (2.75, 0.625) {$e_{0,k}$};
		\node [style=none] (83) at (2, 1.25) {};
		\node [style=none] (84) at (2.75, 1.25) {};
		\node [style=none] (85) at (2.75, -0.75) {};
		\node [style=none] (86) at (2, -1) {};
		\node [style=none] (87) at (6.625, -1) {};
		\node [style=none] (94) at (7.375, -0.75) {};
		\node [style=none] (95) at (6.625, 1.25) {};
		\node [style=none] (96) at (7.375, 1.25) {};
		\node [style=none] (97) at (-4.75, -3.5) {};
		\node [style=none] (98) at (4.75, -3.25) {};
		\node [style=none, label={above:\lemref{multiplierpushlm}}] (99) at (8.775, -0.25) {$=$};
		\node [style=gbox] (101) at (15.275, 2) {$a_{k_{d \minu 1}}$};
		\node [style=none] (102) at (15.25, -3.5) {$0$};
		\node [style=none] (104) at (10.275, -3.5) {\scriptsize $m-1$};
		\node [style=none] (105) at (12.775, 4.5) {};
		\node [style=gbox] (106) at (12.775, 2) {$a_{k_i}$};
		\node [style=none] (107) at (13.9, 2) {$\cdots$};
		\node [style=none] (108) at (11.65, -2) {$\cdots$};
		\node [style=uw] (109) at (12.775, 3.5) {};
		\node [style=none] (110) at (14.025, -2) {$\cdots$};
		\node [style=rn] (111) at (10.275, 0.5) {};
		\node [style=rn] (112) at (12.775, -2) {};
		\node [style=gbox] (122) at (10.275, 2) {$a_{k_0}$};
		\node [style=none] (123) at (11.525, 2) {$\cdots$};
		\node [style=dmat] (124) at (10.275, -1.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (125) at (15.25, -1.25) {$e_{0,k}$};
		\node [style=none] (128) at (15.25, -3) {};
		\node [style=none] (129) at (10.275, -3) {};
		\node [style=none] (134) at (12.775, -3) {};
		\node [style=rn] (135) at (15.25, 0.5) {};
		\node [style=none] (136) at (12.75, 0.5) {$\cdots$};
		\node [style=none] (206) at (12.775, -3.5) {$s \wedge t$};
		\node [style=none] (207) at (4.775, -3.75) {$s \wedge t$};
		\node [style=none] (208) at (-4.725, -4) {$s \wedge t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (13);
		\draw (13) to (7);
		\draw [in=90, out=-45, looseness=0.50] (13) to (1);
		\draw (26.center) to (22);
		\draw [in=225, out=90, looseness=0.75] (26.center) to (7);
		\draw (23) to (27.center);
		\draw (27.center) to (7);
		\draw (24) to (28.center);
		\draw [in=-45, out=90, looseness=0.75] (28.center) to (7);
		\draw (29.center) to (23);
		\draw (30.center) to (24);
		\draw [in=120, out=-90, looseness=0.50] (30.center) to (18);
		\draw [in=90, out=-90] (29.center) to (17);
		\draw (31.center) to (22);
		\draw [in=75, out=-90, looseness=0.50] (31.center) to (16);
		\draw (37.center) to (34);
		\draw [in=-135, out=90, looseness=0.75] (37.center) to (32);
		\draw (36) to (39.center);
		\draw [in=-45, out=90, looseness=0.75] (39.center) to (32);
		\draw (41.center) to (36);
		\draw (42.center) to (34);
		\draw [in=-135, out=90, looseness=0.50] (32) to (13);
		\draw [in=120, out=-90, looseness=0.75] (42.center) to (16);
		\draw [in=150, out=-90, looseness=0.50] (41.center) to (18);
		\draw (16) to (4.center);
		\draw (21) to (43.center);
		\draw [in=30, out=-90, looseness=0.50] (43.center) to (16);
		\draw (44) to (45.center);
		\draw (46.center) to (44);
		\draw (1) to (45.center);
		\draw [in=30, out=-90, looseness=0.50] (46.center) to (17);
		\draw (18) to (0.center);
		\draw (47) to (48.center);
		\draw (49.center) to (47);
		\draw (48.center) to (32);
		\draw [in=150, out=-90, looseness=0.50] (49.center) to (17);
		\draw (50.center) to (20);
		\draw [in=75, out=-90, looseness=0.75] (50.center) to (18);
		\draw (52.center) to (20);
		\draw (51.center) to (21);
		\draw [in=-135, out=90, looseness=0.75] (51.center) to (1);
		\draw [in=-45, out=90, looseness=0.75] (52.center) to (1);
		\draw (59.center) to (63);
		\draw (63) to (60);
		\draw [in=90, out=-45, looseness=0.50] (63) to (55);
		\draw (73.center) to (70);
		\draw [in=-120, out=90, looseness=0.75] (73.center) to (60);
		\draw (72) to (75.center);
		\draw [in=-60, out=90, looseness=0.75] (75.center) to (60);
		\draw (77.center) to (72);
		\draw [in=120, out=-90, looseness=0.50] (77.center) to (67);
		\draw (78.center) to (70);
		\draw [in=60, out=-90, looseness=0.50] (78.center) to (65);
		\draw (83.center) to (81);
		\draw [in=-120, out=90, looseness=0.75] (83.center) to (79);
		\draw (82) to (84.center);
		\draw [in=-60, out=90, looseness=0.75] (84.center) to (79);
		\draw (85.center) to (82);
		\draw (86.center) to (81);
		\draw [in=-135, out=90, looseness=0.50] (79) to (63);
		\draw [in=90, out=-90, looseness=0.75] (86.center) to (65);
		\draw [in=150, out=-90, looseness=0.50] (85.center) to (67);
		\draw (65) to (57.center);
		\draw (69) to (87.center);
		\draw [in=30, out=-90, looseness=0.50] (87.center) to (65);
		\draw (67) to (54.center);
		\draw (94.center) to (68);
		\draw (94.center) to (67);
		\draw (96.center) to (68);
		\draw (95.center) to (69);
		\draw [in=240, out=90, looseness=0.75] (95.center) to (55);
		\draw [in=-60, out=90, looseness=0.75] (96.center) to (55);
		\draw (97.center) to (17);
		\draw (98.center) to (66);
		\draw (105.center) to (109);
		\draw (109) to (106);
		\draw [in=90, out=-45, looseness=0.50] (109) to (101);
		\draw (128.center) to (125);
		\draw (129.center) to (124);
		\draw [in=-135, out=90, looseness=0.50] (122) to (109);
		\draw (134.center) to (112);
		\draw (135) to (125);
		\draw (111) to (124);
		\draw (122) to (111);
		\draw [in=150, out=-45, looseness=0.50] (122) to (135);
		\draw (101) to (135);
		\draw [in=30, out=-135, looseness=0.50] (101) to (111);
		\draw [in=60, out=-135, looseness=0.50] (106) to (111);
		\draw [in=120, out=-45, looseness=0.50] (106) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pf3-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{B2}}] (0) at (-8, 0) {$=$};
		\node [style=gbox] (1) at (-1.5, 2.5) {$a_{k_{d \minu 1}}$};
		\node [style=none] (2) at (-1.525, -4.25) {$0$};
		\node [style=none] (3) at (-6.5, -4.25) {\scriptsize $m-1$};
		\node [style=none] (4) at (-4, 4.75) {};
		\node [style=gbox] (5) at (-4, 2.5) {$a_{k_i}$};
		\node [style=none] (6) at (-2.875, 2.5) {$\cdots$};
		\node [style=none] (7) at (-5.125, -2.75) {$\cdots$};
		\node [style=uw] (8) at (-4, 3.75) {};
		\node [style=none] (9) at (-2.75, -2.75) {$\cdots$};
		\node [style=rn] (10) at (-6.5, -0.25) {};
		\node [style=rn] (11) at (-4, -2.75) {};
		\node [style=gbox] (12) at (-6.5, 2.5) {$a_{k_0}$};
		\node [style=none] (13) at (-5.25, 2.5) {$\cdots$};
		\node [style=dmat] (14) at (-6.5, -2) {$e_{m \minu 1,k}$};
		\node [style=dmat] (15) at (-1.525, -2) {$e_{0,k}$};
		\node [style=none] (16) at (-1.525, -3.75) {};
		\node [style=none] (17) at (-6.5, -3.75) {};
		\node [style=none] (18) at (-4, -3.75) {};
		\node [style=rn] (19) at (-1.525, -0.25) {};
		\node [style=none] (20) at (-4.025, -0.25) {$\cdots$};
		\node [style=rn] (21) at (-4.025, 1.375) {};
		\node [style=gn] (22) at (-4.025, 0.625) {};
		\node [style=none, label={above:\lemref{2wadditionlm}}] (23) at (0, 0) {$=$};
		\node [style=none] (24) at (6.6, -3.5) {$0$};
		\node [style=none] (25) at (1.625, -3.5) {\scriptsize $m-1$};
		\node [style=none] (26) at (3, -2) {$\cdots$};
		\node [style=none] (27) at (5.375, -2) {$\cdots$};
		\node [style=rn] (28) at (1.625, 0.5) {};
		\node [style=rn] (29) at (4.125, -2) {};
		\node [style=dmat] (30) at (1.625, -1.25) {$e_{m \minu 1,k}$};
		\node [style=dmat] (31) at (6.6, -1.25) {$e_{0,k}$};
		\node [style=none] (32) at (6.6, -3) {};
		\node [style=none] (33) at (1.625, -3) {};
		\node [style=none] (34) at (4.125, -3) {};
		\node [style=rn] (35) at (6.6, 0.5) {};
		\node [style=none] (36) at (4.1, 0.5) {$\cdots$};
		\node [style=gbox] (37) at (4.1, 2.25) {$\sum\limits_{j = 0}^{d \minu 1} a_{k_j}$};
		\node [style=none] (38) at (4.1, 4) {};
		\node [style=none, label={above:\axref{S2}}] (39) at (8.25, 0) {$=$};
		\node [style=none] (40) at (14.85, -3.25) {$0$};
		\node [style=none] (41) at (9.875, -3.25) {\scriptsize $m-1$};
		\node [style=none] (42) at (11.25, -1.75) {$\cdots$};
		\node [style=none] (43) at (13.625, -1.75) {$\cdots$};
		\node [style=rn] (44) at (12.375, -1.75) {};
		\node [style=dmat] (45) at (9.875, -1) {$e_{m \minu 1,k}$};
		\node [style=dmat] (46) at (14.85, -1) {$e_{0,k}$};
		\node [style=none] (47) at (14.85, -2.75) {};
		\node [style=none] (48) at (9.875, -2.75) {};
		\node [style=none] (49) at (12.375, -2.75) {};
		\node [style=none] (50) at (12.35, 0.25) {$\cdots$};
		\node [style=gbox] (51) at (12.35, 2.25) {$\Sigma_k$};
		\node [style=none] (52) at (12.35, 4) {};
		\node [style=none] (53) at (9.875, 0.25) {};
		\node [style=none] (54) at (14.85, 0.25) {};
		\node [style=none] (55) at (12.375, -3.25) {$s \wedge t$};
		\node [style=none] (56) at (4.125, -3.5) {$s \wedge t$};
		\node [style=none] (57) at (-4, -4.25) {$s \wedge t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8);
		\draw (8) to (5);
		\draw [in=90, out=-45, looseness=0.50] (8) to (1);
		\draw (16.center) to (15);
		\draw (17.center) to (14);
		\draw [in=-135, out=90, looseness=0.50] (12) to (8);
		\draw (18.center) to (11);
		\draw (19) to (15);
		\draw (10) to (14);
		\draw [in=-60, out=165, looseness=0.50] (21) to (12);
		\draw (21) to (5);
		\draw [in=-120, out=15, looseness=0.50] (21) to (1);
		\draw (21) to (22);
		\draw [in=105, out=-15, looseness=0.50] (22) to (19);
		\draw [in=75, out=-165, looseness=0.50] (22) to (10);
		\draw (32.center) to (31);
		\draw (33.center) to (30);
		\draw (34.center) to (29);
		\draw (35) to (31);
		\draw (28) to (30);
		\draw (37) to (38.center);
		\draw [in=105, out=-45, looseness=0.75] (37) to (35);
		\draw (35) to (31);
		\draw (32.center) to (31);
		\draw (28) to (30);
		\draw (33.center) to (30);
		\draw (37) to (38.center);
		\draw (34.center) to (29);
		\draw [in=75, out=-135, looseness=0.75] (37) to (28);
		\draw (47.center) to (46);
		\draw (48.center) to (45);
		\draw (49.center) to (44);
		\draw (51) to (52.center);
		\draw (47.center) to (46);
		\draw (48.center) to (45);
		\draw (51) to (52.center);
		\draw (49.center) to (44);
		\draw (53.center) to (45);
		\draw (54.center) to (46);
		\draw [in=-45, out=90, looseness=0.75] (54.center) to (51);
		\draw [in=-135, out=90, looseness=0.75] (53.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pf4-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{KZ}}] (0) at (5.25, 0) {$=$};
		\node [style=none] (1) at (-1.75, -4.125) {};
		\node [style=gbox] (2) at (-1.5, 1.25) {$\Sigma_{d^{m \minu 2} \minu 1}$};
		\node [style=none] (5) at (1.25, -4.125) {};
		\node [style=none] (7) at (-0.75, 4.75) {};
		\node [style=gbox] (8) at (3, 1.25) {$a_{\ell_p}$};
		\node [style=gbox] (11) at (-4.25, 1.25) {$\Sigma_0$};
		\node [style=none] (12) at (-0.25, -3.5) {$\cdots$};
		\node [style=none] (13) at (-1.75, -3.25) {};
		\node [style=uw] (14) at (-0.75, 3.5) {};
		\node [style=rn] (17) at (1.25, -3.25) {};
		\node [style=rn] (18) at (1.75, 6.375) {};
		\node [style=rn] (19) at (-1.75, -3.25) {};
		\node [style={rn_phase}] (20) at (-0.75, 4.75) {$K_1$};
		\node [style=dmat] (21) at (-1.75, 0) {$1$};
		\node [style=dmat] (22) at (-1.125, 0) {$1$};
		\node [style=dmat] (23) at (2.5, -0.75) {$e_{m \minu 1,\ell_p}$};
		\node [style=umat] (24) at (2.5, 4) {\tiny $e_{t,\ell_p} \minu e_{s,\ell_p}$};
		\node [style=dmat] (25) at (3.5, -0.425) {$e_{0,\ell_p}$};
		\node [style=none] (26) at (-3.125, 1.25) {$\cdots$};
		\node [style=none] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (2.5, 2.25) {};
		\node [style=none] (29) at (3.5, 0.25) {};
		\node [style=none] (30) at (2.5, 5.875) {};
		\node [style=none] (31) at (3.5, -2) {};
		\node [style=none] (32) at (2.5, -2.25) {};
		\node [style=gbox] (33) at (0.5, 1.25) {$a_{\ell_0}$};
		\node [style=none] (34) at (1.75, 5.875) {$\cdots$};
		\node [style=dmat] (35) at (0, -0.75) {$e_{m \minu 1,\ell_0}$};
		\node [style=umat] (36) at (1, 4) {\tiny $e_{t,\ell_0} \minu e_{s,\ell_0}$};
		\node [style=dmat] (37) at (1, -0.425) {$e_{0,\ell_0}$};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (1, 2.25) {};
		\node [style=none] (40) at (1, 0.25) {};
		\node [style=none] (41) at (1, 5.875) {};
		\node [style=none] (42) at (1, -2) {};
		\node [style=none] (43) at (0, -2.25) {};
		\node [style=none] (44) at (-1.125, -1.5) {};
		\node [style=none] (45) at (1.75, 1.25) {$\cdots$};
		\node [style=uw] (46) at (-2.75, 2.25) {};
		\node [style=none] (49) at (9, -3) {};
		\node [style=none] (52) at (12, -3) {};
		\node [style=gbox] (55) at (13.75, 2.5) {$a_{\ell_p}$};
		\node [style=gbox] (56) at (6.5, 3) {$\Sigma_0$};
		\node [style=none] (57) at (10.5, -2.25) {$\cdots$};
		\node [style=none] (58) at (9, -2) {};
		\node [style=rn] (60) at (12, -2) {};
		\node [style=rn] (62) at (9, -2) {};
		\node [style={rn_phase}] (63) at (8, 5.25) {$K_1$};
		\node [style=dmat] (66) at (13.25, 0.5) {$e_{m \minu 1,\ell_p}$};
		\node [style=dmat] (68) at (14.25, 0.825) {$e_{0,\ell_p}$};
		\node [style=none] (69) at (7.625, 3) {$\cdots$};
		\node [style=none] (70) at (13.25, 1.75) {};
		\node [style=none] (72) at (14.25, 1.75) {};
		\node [style=none] (74) at (14.25, -0.75) {};
		\node [style=none] (75) at (13.25, -1) {};
		\node [style=gbox] (76) at (11.25, 2.5) {$a_{\ell_0}$};
		\node [style=dmat] (78) at (10.75, 0.5) {$e_{m \minu 1,\ell_0}$};
		\node [style=dmat] (80) at (11.75, 0.825) {$e_{0,\ell_0}$};
		\node [style=none] (81) at (10.75, 1.75) {};
		\node [style=none] (83) at (11.75, 1.75) {};
		\node [style=none] (85) at (11.75, -0.75) {};
		\node [style=none] (86) at (10.75, -1) {};
		\node [style=none] (87) at (9.625, 0) {};
		\node [style=uw] (89) at (8, 4) {};
		\node [style=rn] (90) at (11.25, 3.5) {};
		\node [style=rn] (91) at (13.75, 3.5) {};
		\node [style=none] (148) at (12.5, 3) {$\cdots$};
		\node [style=none] (149) at (-1.75, 0.5) {};
		\node [style=none] (150) at (-1.125, 0.5) {};
		\node [style=gbox] (151) at (9.25, 3) {$\Sigma_{d^{m \minu 2} \minu 1}$};
		\node [style=dmat] (152) at (9, 1.75) {$1$};
		\node [style=dmat] (153) at (9.625, 1.75) {$1$};
		\node [style=none] (154) at (9, 2.25) {};
		\node [style=none] (155) at (9.625, 2.25) {};
		\node [style=none] (167) at (-2, -4.625) {};
		\node [style=none] (168) at (1.5, -4.625) {};
		\node [style=none] (169) at (-0.35, -5.125) {\scriptsize $m - 2$};
		\node [style=none] (170) at (8.75, -3.5) {};
		\node [style=none] (171) at (12.25, -3.5) {};
		\node [style=none] (172) at (10.425, -4) {\scriptsize $m - 2$};
		\node [style=none] (221) at (-8.375, -4) {};
		\node [style=gbox] (222) at (-8.625, 2.25) {$\Sigma_{d^m \minu 1}$};
		\node [style=none] (223) at (-8.375, -4.5) {$0$};
		\node [style=none] (224) at (-13.75, -4) {};
		\node [style=none] (225) at (-13.75, -4.5) {\scriptsize $m-1$};
		\node [style=none] (226) at (-11.75, 5.25) {};
		\node [style=gbox] (227) at (-11, 2.25) {$a_{\ell_p}$};
		\node [style=none] (228) at (-9.9, 2.25) {$\cdots$};
		\node [style=gbox] (229) at (-16, 2.25) {$\Sigma_0$};
		\node [style=none] (230) at (-12.75, -3.5) {$\cdots$};
		\node [style=none] (231) at (-8.375, -3) {};
		\node [style=uw] (232) at (-11.75, 4) {};
		\node [style=none] (233) at (-9.5, -3.5) {$\cdots$};
		\node [style=rn] (234) at (-13.75, -3) {};
		\node [style=rn] (235) at (-11, -3.5) {};
		\node [style=rn] (236) at (-8.375, -3) {};
		\node [style={rn_phase}] (237) at (-11.75, 5.25) {$K_1$};
		\node [style=dmat] (238) at (-11.75, 0.175) {$e_{m \minu 1,\ell_p}$};
		\node [style=dmat] (239) at (-11, -0.25) {\tiny $e_{s,\ell_p} \minu e_{t,\ell_p}$};
		\node [style=dmat] (240) at (-10.25, 0.55) {$e_{0,\ell_p}$};
		\node [style=none] (241) at (-14.75, 2.25) {$\cdots$};
		\node [style=none] (242) at (-11.75, 1.375) {};
		\node [style=none] (243) at (-11, 0.525) {};
		\node [style=none] (244) at (-10.25, 1.375) {};
		\node [style=none] (245) at (-11, -1.75) {};
		\node [style=none] (246) at (-10.25, -0.225) {};
		\node [style=none] (247) at (-11.75, -1.25) {};
		\node [style=gbox] (248) at (-13.5, 2.25) {$a_{\ell_0}$};
		\node [style=none] (249) at (-12.25, 2.25) {$\cdots$};
		\node [style=dmat] (250) at (-14.375, 0.225) {$e_{m \minu 1,\ell_0}$};
		\node [style=dmat] (251) at (-13.5, -0.225) {\tiny $e_{s,\ell_0} \minu e_{t,\ell_0}$};
		\node [style=dmat] (252) at (-12.625, 0.575) {$e_{0,\ell_0}$};
		\node [style=none] (253) at (-14.375, 1.375) {};
		\node [style=none] (254) at (-13.5, 1.375) {};
		\node [style=none] (255) at (-12.625, 1.375) {};
		\node [style=none] (256) at (-13.5, -2.25) {};
		\node [style=none] (257) at (-12.625, -1.25) {};
		\node [style=none] (258) at (-14.375, -1.5) {};
		\node [style=none] (259) at (-9, -2) {};
		\node [style=dmat] (262) at (-8.25, 1.025) {$1$};
		\node [style=dmat] (263) at (-9, 1.025) {$1$};
		\node [style=none] (265) at (-8.25, -1.85) {};
		\node [style=none] (266) at (-9, 1.4) {};
		\node [style=none] (268) at (-8.25, 1.4) {};
		\node [style=none] (269) at (-11, -4.5) {$s \wedge t$};
		\node [style=none, label={above:\axref{WN},\lemref{controlnotslideditlm}}, label={below:\lemref{dualisermultipliermultlm},\lemref{dboxbell}}] (270) at (-6.25, 0) {$=$};
		\node [style=none] (271) at (0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (1.center);
		\draw (7.center) to (14);
		\draw (27.center) to (23);
		\draw [in=-135, out=90, looseness=0.75] (27.center) to (8);
		\draw (24) to (28.center);
		\draw (25) to (29.center);
		\draw [in=-45, out=90, looseness=0.75] (29.center) to (8);
		\draw (30.center) to (24);
		\draw (31.center) to (25);
		\draw [in=-15, out=90, looseness=0.75] (30.center) to (18);
		\draw (32.center) to (23);
		\draw (38.center) to (35);
		\draw [in=-135, out=90, looseness=0.75] (38.center) to (33);
		\draw (36) to (39.center);
		\draw (37) to (40.center);
		\draw [in=-45, out=90, looseness=0.75] (40.center) to (33);
		\draw (41.center) to (36);
		\draw (42.center) to (37);
		\draw (43.center) to (35);
		\draw [in=-165, out=90, looseness=0.50] (41.center) to (18);
		\draw (17) to (5.center);
		\draw [in=165, out=-90, looseness=0.75] (44.center) to (17);
		\draw [in=105, out=-45, looseness=0.75] (46) to (2);
		\draw [in=75, out=-135, looseness=0.75] (46) to (11);
		\draw [in=90, out=-135, looseness=0.50] (14) to (46);
		\draw (58.center) to (49.center);
		\draw (70.center) to (66);
		\draw [in=-135, out=90, looseness=0.75] (70.center) to (55);
		\draw (68) to (72.center);
		\draw [in=-45, out=90, looseness=0.75] (72.center) to (55);
		\draw (74.center) to (68);
		\draw (75.center) to (66);
		\draw (81.center) to (78);
		\draw [in=-135, out=90, looseness=0.75] (81.center) to (76);
		\draw (80) to (83.center);
		\draw [in=-45, out=90, looseness=0.75] (83.center) to (76);
		\draw (85.center) to (80);
		\draw (86.center) to (78);
		\draw (60) to (52.center);
		\draw [in=165, out=-90, looseness=0.75] (87.center) to (60);
		\draw [in=75, out=-135, looseness=0.75] (89) to (56);
		\draw (90) to (76);
		\draw (91) to (55);
		\draw (63) to (89);
		\draw [in=30, out=-90, looseness=0.50] (43.center) to (19);
		\draw [in=105, out=-90, looseness=0.75] (42.center) to (17);
		\draw [in=15, out=-90, looseness=0.25] (32.center) to (19);
		\draw [in=-90, out=15, looseness=0.50] (17) to (31.center);
		\draw [in=30, out=-90, looseness=0.50] (86.center) to (62);
		\draw [in=105, out=-90] (85.center) to (60);
		\draw [in=15, out=-90, looseness=0.25] (75.center) to (62);
		\draw [in=15, out=-90, looseness=0.50] (74.center) to (60);
		\draw (22) to (44.center);
		\draw (21) to (19);
		\draw [in=-45, out=90, looseness=0.75] (150.center) to (2);
		\draw [in=90, out=-120, looseness=0.75] (2) to (149.center);
		\draw (150.center) to (22);
		\draw (149.center) to (21);
		\draw [in=-45, out=90, looseness=0.75] (155.center) to (151);
		\draw [in=90, out=-120, looseness=0.75] (151) to (154.center);
		\draw (155.center) to (153);
		\draw (154.center) to (152);
		\draw (152) to (62);
		\draw (153) to (87.center);
		\draw [in=315, out=105, looseness=0.75] (151) to (89);
		\draw [style=braceedge] (168.center) to (167.center);
		\draw [style=braceedge] (171.center) to (170.center);
		\draw (231.center) to (221.center);
		\draw (226.center) to (232);
		\draw [in=90, out=-75, looseness=0.75] (232) to (227);
		\draw [in=90, out=-135, looseness=0.25] (232) to (229);
		\draw [in=90, out=-45, looseness=0.25] (232) to (222);
		\draw (242.center) to (238);
		\draw [in=-135, out=90, looseness=0.75] (242.center) to (227);
		\draw (239) to (243.center);
		\draw (243.center) to (227);
		\draw (240) to (244.center);
		\draw [in=-45, out=90, looseness=0.75] (244.center) to (227);
		\draw (245.center) to (239);
		\draw (246.center) to (240);
		\draw [in=135, out=-90, looseness=0.75] (246.center) to (236);
		\draw (245.center) to (235);
		\draw (247.center) to (238);
		\draw [in=45, out=-90, looseness=0.50] (247.center) to (234);
		\draw (253.center) to (250);
		\draw [in=-135, out=90, looseness=0.75] (253.center) to (248);
		\draw (251) to (254.center);
		\draw (254.center) to (248);
		\draw (252) to (255.center);
		\draw [in=-45, out=90, looseness=0.75] (255.center) to (248);
		\draw (256.center) to (251);
		\draw (257.center) to (252);
		\draw (258.center) to (250);
		\draw [in=-105, out=90, looseness=0.50] (248) to (232);
		\draw [in=135, out=-90, looseness=0.75] (258.center) to (234);
		\draw [in=135, out=-90, looseness=0.50] (256.center) to (235);
		\draw [in=180, out=-90, looseness=0.50] (257.center) to (236);
		\draw (234) to (224.center);
		\draw [in=15, out=-90, looseness=0.50] (259.center) to (234);
		\draw (266.center) to (263);
		\draw (262) to (268.center);
		\draw (262) to (265.center);
		\draw [in=90, out=-120, looseness=0.75] (222) to (266.center);
		\draw [in=90, out=-60, looseness=0.75] (222) to (268.center);
		\draw [in=75, out=-90] (265.center) to (236);
		\draw (259.center) to (263);
		\draw [in=-75, out=135] (33) to (14);
		\draw [in=105, out=-90] (28.center) to (8);
		\draw [in=75, out=-90] (39.center) to (33);
		\draw [in=-45, out=105, looseness=0.75] (271.center) to (14);
		\draw [in=135, out=-75, looseness=0.50] (271.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pf4-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1.5, -2.75) {};
		\node [style=none] (25) at (1.5, -2.75) {};
		\node [style=gbox] (27) at (-1.5, 1.25) {$\Sigma_0$};
		\node [style=none] (28) at (0, -2) {$\cdots$};
		\node [style=none] (29) at (-1.5, -1.75) {};
		\node [style=rn] (30) at (1.5, -1.75) {};
		\node [style=rn] (31) at (-1.5, -1.75) {};
		\node [style={rn_phase}] (32) at (0, 3.5) {$K_1$};
		\node [style=none] (33) at (-0.125, 1.25) {$\cdots$};
		\node [style=uw] (34) at (0, 2.25) {};
		\node [style=gbox] (40) at (1.5, 1.25) {$\Sigma_{d^{m \minu 2} \minu 1}$};
		\node [style=dmat] (41) at (0.5, 0) {$1$};
		\node [style=dmat] (42) at (1.5, 0) {$1$};
		\node [style=none] (43) at (0.5, 0.5) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=none] (45) at (0.5, -0.625) {};
		\node [style=none] (49) at (-1.75, -3.25) {};
		\node [style=none] (50) at (1.75, -3.25) {};
		\node [style=none] (51) at (-0.1, -3.75) {\scriptsize $m - 2$};
		\node [style=gbox] (52) at (14.7, 1.75) {$\Sigma_{d^{m \minu 2} \minu 1}$};
		\node [style=none] (53) at (10.5, -2.5) {};
		\node [style=none] (54) at (12.5, -2.5) {};
		\node [style=none] (55) at (10.5, 4.25) {};
		\node [style=gbox] (56) at (11.65, 1.75) {$\Sigma_\ell$};
		\node [style=none] (57) at (13, 1.75) {$\cdots$};
		\node [style=gbox] (58) at (5.25, 1.75) {$\Sigma_0$};
		\node [style=none] (59) at (8.5, -2.5) {};
		\node [style=none] (60) at (9.5, -3) {$\cdots$};
		\node [style=none] (61) at (14.5, -2.5) {};
		\node [style=uw] (62) at (10.5, 3) {};
		\node [style=none] (63) at (13.5, -3) {$\cdots$};
		\node [style=none] (64) at (11.5, -3) {$\cdots$};
		\node [style=rn] (65) at (8.5, -2.5) {};
		\node [style=rn] (66) at (10.5, -2.5) {};
		\node [style=rn] (67) at (12.5, -2.5) {};
		\node [style=rn] (68) at (14.5, -2.5) {};
		\node [style={rn_phase}] (69) at (10.5, 4.25) {$K_1$};
		\node [style=dmat] (70) at (14.375, 0.5) {$1$};
		\node [style=dmat] (71) at (15, 0.5) {$1$};
		\node [style=dmat] (72) at (15.625, 0.5) {$1$};
		\node [style=dmat] (73) at (13.75, 0.5) {$1$};
		\node [style=dmat] (74) at (10.5, -0.125) {$e_{m \minu 3,\ell}$};
		\node [style=dmat] (75) at (11.25, 0.25) {$e_{u,\ell}$};
		\node [style=dmat] (76) at (12, 0.25) {$e_{v,\ell}$};
		\node [style=dmat] (77) at (12.75, 0.225) {$e_{0,\ell}$};
		\node [style=none] (78) at (6.75, 1.75) {$\cdots$};
		\node [style=none] (79) at (10.5, 1) {};
		\node [style=none] (80) at (11.25, 1) {};
		\node [style=none] (81) at (12, 1) {};
		\node [style=none] (82) at (12.75, 1) {};
		\node [style=none] (83) at (12, -0.75) {};
		\node [style=none] (84) at (12.75, -0.75) {};
		\node [style=none] (85) at (10.5, -1.25) {};
		\node [style=none] (86) at (11.25, -0.75) {};
		\node [style=gbox] (87) at (8.375, 1.75) {$\Sigma_k$};
		\node [style=none] (88) at (10, 1.75) {$\cdots$};
		\node [style=dmat] (89) at (7.25, -0.125) {$e_{m \minu 3,k}$};
		\node [style=dmat] (90) at (8, 0.25) {$e_{u,k}$};
		\node [style=dmat] (91) at (8.75, 0.25) {$e_{v,k}$};
		\node [style=dmat] (92) at (9.5, 0.225) {$e_{0,k}$};
		\node [style=none] (93) at (7.25, 1) {};
		\node [style=none] (94) at (8, 1) {};
		\node [style=none] (95) at (8.75, 1) {};
		\node [style=none] (96) at (9.5, 1) {};
		\node [style=none] (97) at (8.75, -0.75) {};
		\node [style=none] (98) at (9.5, -0.75) {};
		\node [style=none] (99) at (7.25, -1.25) {};
		\node [style=none] (100) at (8, -0.75) {};
		\node [style=none] (101) at (13.75, -0.5) {};
		\node [style=none] (102) at (14.375, -0.5) {};
		\node [style=none] (103) at (15, -0.5) {};
		\node [style=none] (104) at (15.625, -0.5) {};
		\node [style=none] (105) at (13.75, 1) {};
		\node [style=none] (106) at (14.375, 1) {};
		\node [style=none] (107) at (15, 1) {};
		\node [style=none] (108) at (15.625, 1) {};
		\node [style=none] (109) at (14.5, -3.5) {};
		\node [style=none] (110) at (12.5, -3.5) {};
		\node [style=none] (111) at (14.5, -4) {$0$};
		\node [style=none] (112) at (12.5, -4) {$v$};
		\node [style=none] (113) at (8.5, -3.5) {};
		\node [style=none] (114) at (8.425, -4) {\scriptsize $m-3$};
		\node [style=none] (115) at (10.5, -4) {$u$};
		\node [style=none] (116) at (10.5, -3.5) {};
		\node [style=none] (117) at (3.75, 0) {$=$};
		\node [style=none, label={above:\axref{Mu}}, label={below:\axref{K0},\axref{S4}}] (118) at (-3.5, 0) {$=$};
		\node [style=none] (148) at (-10.625, -2.75) {};
		\node [style=none] (149) at (-7.625, -2.75) {};
		\node [style=gbox] (151) at (-13.125, 3.25) {$\Sigma_0$};
		\node [style=none] (152) at (-9.125, -2) {$\cdots$};
		\node [style=none] (153) at (-10.625, -1.75) {};
		\node [style=rn] (154) at (-7.625, -1.75) {};
		\node [style=rn] (155) at (-10.625, -1.75) {};
		\node [style={rn_phase}] (156) at (-11.625, 5.5) {$K_1$};
		\node [style=dmat] (157) at (-6.375, 0.75) {$e_{m \minu 1,\ell_p}$};
		\node [style=dmat] (158) at (-5.375, 1.075) {$e_{0,\ell_p}$};
		\node [style=none] (159) at (-12, 3.25) {$\cdots$};
		\node [style=none] (162) at (-5.375, -0.5) {};
		\node [style=none] (163) at (-6.375, -0.75) {};
		\node [style=dmat] (165) at (-8.875, 0.75) {$e_{m \minu 1,\ell_0}$};
		\node [style=dmat] (166) at (-7.875, 1.075) {$e_{0,\ell_0}$};
		\node [style=none] (169) at (-7.875, -0.5) {};
		\node [style=none] (170) at (-8.875, -0.75) {};
		\node [style=none] (171) at (-10, 0.25) {};
		\node [style=uw] (172) at (-11.625, 4.25) {};
		\node [style=rn] (173) at (-8.875, 2.75) {};
		\node [style=rn] (174) at (-7.875, 2.75) {};
		\node [style=none] (175) at (-7.125, 2.375) {$\cdots$};
		\node [style=gbox] (176) at (-10.375, 3.25) {$\Sigma_{d^{m \minu 2} \minu 1}$};
		\node [style=dmat] (177) at (-10.625, 2) {$1$};
		\node [style=dmat] (178) at (-10, 2) {$1$};
		\node [style=none] (179) at (-10.625, 2.5) {};
		\node [style=none] (180) at (-10, 2.5) {};
		\node [style=none] (181) at (-10.875, -3.25) {};
		\node [style=none] (182) at (-7.375, -3.25) {};
		\node [style=none] (183) at (-9.2, -3.75) {\scriptsize $m - 2$};
		\node [style=none, label={above:\axref{S1},\axref{K0}}, label={below:\axref{Ept}}] (184) at (-15.125, 0) {$=$};
		\node [style=rn] (185) at (-6.375, 2.75) {};
		\node [style=rn] (186) at (-5.375, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (23.center);
		\draw (30) to (25.center);
		\draw [in=75, out=-135, looseness=0.75] (34) to (27);
		\draw (32) to (34);
		\draw (44.center) to (40);
		\draw [in=90, out=-150, looseness=0.50] (40) to (43.center);
		\draw (44.center) to (42);
		\draw (43.center) to (41);
		\draw (42) to (30);
		\draw (41) to (45.center);
		\draw [in=30, out=-90, looseness=0.50] (45.center) to (31);
		\draw [in=105, out=-45, looseness=0.75] (34) to (40);
		\draw [style=braceedge] (50.center) to (49.center);
		\draw (55.center) to (62);
		\draw [in=90, out=-75, looseness=0.75] (62) to (56);
		\draw [in=90, out=-135, looseness=0.25] (62) to (58);
		\draw [in=90, out=-45, looseness=0.25] (62) to (52);
		\draw (79.center) to (74);
		\draw [in=-135, out=90, looseness=0.75] (79.center) to (56);
		\draw (80.center) to (75);
		\draw [in=-105, out=90, looseness=0.75] (80.center) to (56);
		\draw (76) to (81.center);
		\draw [in=-75, out=90, looseness=0.75] (81.center) to (56);
		\draw (77) to (82.center);
		\draw [in=-45, out=90, looseness=0.75] (82.center) to (56);
		\draw (83.center) to (76);
		\draw (84.center) to (77);
		\draw [in=135, out=-90, looseness=0.75] (84.center) to (68);
		\draw [in=120, out=-90] (83.center) to (67);
		\draw (85.center) to (74);
		\draw [in=75, out=-90, looseness=0.50] (85.center) to (65);
		\draw (86.center) to (75);
		\draw [in=90, out=-90] (86.center) to (66);
		\draw (93.center) to (89);
		\draw [in=-135, out=90, looseness=0.75] (93.center) to (87);
		\draw (94.center) to (90);
		\draw [in=-105, out=90, looseness=0.75] (94.center) to (87);
		\draw (91) to (95.center);
		\draw [in=-75, out=90, looseness=0.75] (95.center) to (87);
		\draw (92) to (96.center);
		\draw [in=-45, out=90, looseness=0.75] (96.center) to (87);
		\draw (97.center) to (91);
		\draw (98.center) to (92);
		\draw (99.center) to (89);
		\draw (100.center) to (90);
		\draw [in=-105, out=90, looseness=0.50] (87) to (62);
		\draw [in=150, out=-90, looseness=0.75] (99.center) to (65);
		\draw [in=150, out=-90, looseness=0.50] (100.center) to (66);
		\draw [in=165, out=-90, looseness=0.50] (97.center) to (67);
		\draw [in=165, out=-90, looseness=0.50] (98.center) to (68);
		\draw (105.center) to (73);
		\draw (70) to (106.center);
		\draw (107.center) to (71);
		\draw (72) to (108.center);
		\draw (72) to (104.center);
		\draw (71) to (103.center);
		\draw (70) to (102.center);
		\draw (73) to (101.center);
		\draw [in=-135, out=90, looseness=0.75] (105.center) to (52);
		\draw [in=90, out=-105, looseness=0.75] (52) to (106.center);
		\draw [in=90, out=-75, looseness=0.75] (52) to (107.center);
		\draw [in=90, out=-45, looseness=0.75] (52) to (108.center);
		\draw [in=15, out=-90, looseness=0.25] (101.center) to (65);
		\draw [in=30, out=-90, looseness=0.25] (102.center) to (66);
		\draw [in=30, out=-90, looseness=0.50] (103.center) to (67);
		\draw [in=60, out=-90, looseness=0.75] (104.center) to (68);
		\draw (67) to (110.center);
		\draw (68) to (109.center);
		\draw (66) to (116.center);
		\draw (65) to (113.center);
		\draw (153.center) to (148.center);
		\draw (162.center) to (158);
		\draw (163.center) to (157);
		\draw (169.center) to (166);
		\draw (170.center) to (165);
		\draw (154) to (149.center);
		\draw [in=165, out=-90, looseness=0.75] (171.center) to (154);
		\draw [in=75, out=-135, looseness=0.75] (172) to (151);
		\draw (156) to (172);
		\draw [in=30, out=-90, looseness=0.50] (170.center) to (155);
		\draw [in=105, out=-90] (169.center) to (154);
		\draw [in=15, out=-90, looseness=0.25] (163.center) to (155);
		\draw [in=15, out=-90, looseness=0.50] (162.center) to (154);
		\draw [in=-45, out=90, looseness=0.75] (180.center) to (176);
		\draw [in=90, out=-120, looseness=0.75] (176) to (179.center);
		\draw (180.center) to (178);
		\draw (179.center) to (177);
		\draw (177) to (155);
		\draw (178) to (171.center);
		\draw [in=315, out=105, looseness=0.75] (176) to (172);
		\draw [style=braceedge] (182.center) to (181.center);
		\draw (173) to (165);
		\draw (174) to (166);
		\draw (185) to (157);
		\draw (186) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/pfshort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0, 0) {$=$};
		\node [style=none] (133) at (-2.5, -3) {};
		\node [style=gbox] (134) at (-2.425, 2.25) {$a_{d^m \minu 1}$};
		\node [style=none] (135) at (-6.5, -2) {};
		\node [style=none] (136) at (-4.5, -2) {};
		\node [style=none] (137) at (-4.5, -2.5) {};
		\node [style=none] (138) at (-2.5, -3.5) {$0$};
		\node [style=none] (139) at (-4.5, -3.5) {$t$};
		\node [style=none] (140) at (-8.5, -3) {};
		\node [style=none] (141) at (-8.575, -3.5) {\scriptsize $m-1$};
		\node [style=none] (142) at (-6.5, 4.75) {};
		\node [style=gbox] (143) at (-5.35, 2.25) {$a_j$};
		\node [style=none] (144) at (-6.5, -3.5) {$s$};
		\node [style=none] (145) at (-4, 2.25) {$\cdots$};
		\node [style=gbox] (146) at (-11.75, 2.25) {$a_0$};
		\node [style=none] (147) at (-8.5, -2) {};
		\node [style=none] (148) at (-6.5, -2.5) {};
		\node [style=none] (149) at (-7.5, -2.5) {$\cdots$};
		\node [style=none] (150) at (-2.5, -2) {};
		\node [style=uw] (151) at (-6.5, 3.5) {};
		\node [style=none] (152) at (-3.5, -2.5) {$\cdots$};
		\node [style=none] (153) at (-5.5, -2.5) {$\cdots$};
		\node [style=rn] (154) at (-8.5, -2) {};
		\node [style=rn] (155) at (-6.5, -2) {};
		\node [style=rn] (156) at (-4.5, -2) {};
		\node [style=rn] (157) at (-2.5, -2) {};
		\node [style={rn_phase}] (158) at (-6.5, 4.75) {$K_1$};
		\node [style=dmat] (159) at (-2.75, 1) {$1$};
		\node [style=dmat] (160) at (-2.125, 1) {$1$};
		\node [style=dmat] (161) at (-1.5, 1) {$1$};
		\node [style=dmat] (162) at (-3.375, 1) {$1$};
		\node [style=dmat] (163) at (-6.5, 0.375) {$e_{m \minu 1,j}$};
		\node [style=dmat] (164) at (-5.75, 0.75) {$e_{s,j}$};
		\node [style=dmat] (165) at (-5, 0.75) {$e_{t,j}$};
		\node [style=dmat] (166) at (-4.25, 0.725) {$e_{0,j}$};
		\node [style=none] (167) at (-10.25, 2.25) {$\cdots$};
		\node [style=none] (168) at (-6.5, 1.5) {};
		\node [style=none] (169) at (-5.75, 1.5) {};
		\node [style=none] (170) at (-5, 1.5) {};
		\node [style=none] (171) at (-4.25, 1.5) {};
		\node [style=none] (172) at (-5, -0.25) {};
		\node [style=none] (173) at (-4.25, -0.25) {};
		\node [style=none] (174) at (-6.5, -0.75) {};
		\node [style=none] (175) at (-5.75, -0.25) {};
		\node [style=gbox] (176) at (-8.625, 2.25) {$a_i$};
		\node [style=none] (177) at (-7, 2.25) {$\cdots$};
		\node [style=dmat] (178) at (-9.75, 0.375) {$e_{m \minu 1,i}$};
		\node [style=dmat] (179) at (-9, 0.75) {$e_{s,i}$};
		\node [style=dmat] (180) at (-8.25, 0.75) {$e_{t,i}$};
		\node [style=dmat] (181) at (-7.5, 0.725) {$e_{0,i}$};
		\node [style=none] (182) at (-9.75, 1.5) {};
		\node [style=none] (183) at (-9, 1.5) {};
		\node [style=none] (184) at (-8.25, 1.5) {};
		\node [style=none] (185) at (-7.5, 1.5) {};
		\node [style=none] (186) at (-8.25, -0.25) {};
		\node [style=none] (187) at (-7.5, -0.25) {};
		\node [style=none] (188) at (-9.75, -0.75) {};
		\node [style=none] (189) at (-9, -0.25) {};
		\node [style=none] (190) at (-3.375, 0) {};
		\node [style=none] (191) at (-2.75, 0) {};
		\node [style=none] (192) at (-2.125, 0) {};
		\node [style=none] (193) at (-1.5, 0) {};
		\node [style=none] (194) at (-3.375, 1.5) {};
		\node [style=none] (195) at (-2.75, 1.5) {};
		\node [style=none] (196) at (-2.125, 1.5) {};
		\node [style=none] (197) at (-1.5, 1.5) {};
		\node [style=gbox] (199) at (10.95, 2.25) {$\Sigma_{d^{m \minu 2} \minu 1}$};
		\node [style=none] (200) at (6.75, -2) {};
		\node [style=none] (201) at (8.75, -2) {};
		\node [style=none] (207) at (6.75, 4.75) {};
		\node [style=gbox] (208) at (7.9, 2.25) {$\Sigma_\ell$};
		\node [style=none] (210) at (9.25, 2.25) {$\cdots$};
		\node [style=gbox] (211) at (1.5, 2.25) {$\Sigma_0$};
		\node [style=none] (212) at (4.75, -2) {};
		\node [style=none] (214) at (5.75, -2.5) {$\cdots$};
		\node [style=none] (215) at (10.75, -2) {};
		\node [style=uw] (216) at (6.75, 3.5) {};
		\node [style=none] (217) at (9.75, -2.5) {$\cdots$};
		\node [style=none] (218) at (7.75, -2.5) {$\cdots$};
		\node [style=rn] (219) at (4.75, -2) {};
		\node [style=rn] (220) at (6.75, -2) {};
		\node [style=rn] (221) at (8.75, -2) {};
		\node [style=rn] (222) at (10.75, -2) {};
		\node [style={rn_phase}] (223) at (6.75, 4.75) {$K_1$};
		\node [style=dmat] (224) at (10.625, 1) {$1$};
		\node [style=dmat] (225) at (11.25, 1) {$1$};
		\node [style=dmat] (226) at (11.875, 1) {$1$};
		\node [style=dmat] (227) at (10, 1) {$1$};
		\node [style=dmat] (228) at (6.75, 0.375) {$e_{m \minu 3,\ell}$};
		\node [style=dmat] (229) at (7.5, 0.75) {$e_{u,\ell}$};
		\node [style=dmat] (230) at (8.25, 0.75) {$e_{v,\ell}$};
		\node [style=dmat] (231) at (9, 0.725) {$e_{0,\ell}$};
		\node [style=none] (232) at (3, 2.25) {$\cdots$};
		\node [style=none] (233) at (6.75, 1.5) {};
		\node [style=none] (234) at (7.5, 1.5) {};
		\node [style=none] (235) at (8.25, 1.5) {};
		\node [style=none] (236) at (9, 1.5) {};
		\node [style=none] (237) at (8.25, -0.25) {};
		\node [style=none] (238) at (9, -0.25) {};
		\node [style=none] (239) at (6.75, -0.75) {};
		\node [style=none] (240) at (7.5, -0.25) {};
		\node [style=gbox] (241) at (4.625, 2.25) {$\Sigma_k$};
		\node [style=none] (242) at (6.25, 2.25) {$\cdots$};
		\node [style=dmat] (243) at (3.5, 0.375) {$e_{m \minu 3,k}$};
		\node [style=dmat] (244) at (4.25, 0.75) {$e_{u,k}$};
		\node [style=dmat] (245) at (5, 0.75) {$e_{v,k}$};
		\node [style=dmat] (246) at (5.75, 0.725) {$e_{0,k}$};
		\node [style=none] (247) at (3.5, 1.5) {};
		\node [style=none] (248) at (4.25, 1.5) {};
		\node [style=none] (249) at (5, 1.5) {};
		\node [style=none] (250) at (5.75, 1.5) {};
		\node [style=none] (251) at (5, -0.25) {};
		\node [style=none] (252) at (5.75, -0.25) {};
		\node [style=none] (253) at (3.5, -0.75) {};
		\node [style=none] (254) at (4.25, -0.25) {};
		\node [style=none] (255) at (10, 0) {};
		\node [style=none] (256) at (10.625, 0) {};
		\node [style=none] (257) at (11.25, 0) {};
		\node [style=none] (258) at (11.875, 0) {};
		\node [style=none] (259) at (10, 1.5) {};
		\node [style=none] (260) at (10.625, 1.5) {};
		\node [style=none] (261) at (11.25, 1.5) {};
		\node [style=none] (262) at (11.875, 1.5) {};
		\node [style=none] (263) at (10.75, -3) {};
		\node [style=none] (264) at (8.75, -3) {};
		\node [style=none] (265) at (10.75, -3.5) {$0$};
		\node [style=none] (266) at (8.75, -3.5) {$v$};
		\node [style=none] (267) at (4.75, -3) {};
		\node [style=none] (268) at (4.675, -3.5) {\scriptsize $m-3$};
		\node [style=none] (269) at (6.75, -3.5) {$u$};
		\node [style=none] (270) at (6.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147.center) to (140.center);
		\draw (135.center) to (148.center);
		\draw (136.center) to (137.center);
		\draw (150.center) to (133.center);
		\draw (142.center) to (151);
		\draw [in=90, out=-75, looseness=0.75] (151) to (143);
		\draw [in=90, out=-135, looseness=0.25] (151) to (146);
		\draw [in=90, out=-45, looseness=0.25] (151) to (134);
		\draw [in=-90, out=-90, looseness=0.75] (148.center) to (137.center);
		\draw (168.center) to (163);
		\draw [in=-135, out=90, looseness=0.75] (168.center) to (143);
		\draw (169.center) to (164);
		\draw [in=-105, out=90, looseness=0.75] (169.center) to (143);
		\draw (165) to (170.center);
		\draw [in=-75, out=90, looseness=0.75] (170.center) to (143);
		\draw (166) to (171.center);
		\draw [in=-45, out=90, looseness=0.75] (171.center) to (143);
		\draw (172.center) to (165);
		\draw (173.center) to (166);
		\draw [in=135, out=-90, looseness=0.75] (173.center) to (157);
		\draw [in=120, out=-90] (172.center) to (156);
		\draw (174.center) to (163);
		\draw [in=75, out=-90, looseness=0.50] (174.center) to (154);
		\draw (175.center) to (164);
		\draw [in=90, out=-90] (175.center) to (155);
		\draw (182.center) to (178);
		\draw [in=-135, out=90, looseness=0.75] (182.center) to (176);
		\draw (183.center) to (179);
		\draw [in=-105, out=90, looseness=0.75] (183.center) to (176);
		\draw (180) to (184.center);
		\draw [in=-75, out=90, looseness=0.75] (184.center) to (176);
		\draw (181) to (185.center);
		\draw [in=-45, out=90, looseness=0.75] (185.center) to (176);
		\draw (186.center) to (180);
		\draw (187.center) to (181);
		\draw (188.center) to (178);
		\draw (189.center) to (179);
		\draw [in=-105, out=90, looseness=0.50] (176) to (151);
		\draw [in=150, out=-90, looseness=0.75] (188.center) to (154);
		\draw [in=150, out=-90, looseness=0.50] (189.center) to (155);
		\draw [in=165, out=-90, looseness=0.50] (186.center) to (156);
		\draw [in=165, out=-90, looseness=0.50] (187.center) to (157);
		\draw (194.center) to (162);
		\draw (159) to (195.center);
		\draw (196.center) to (160);
		\draw (161) to (197.center);
		\draw (161) to (193.center);
		\draw (160) to (192.center);
		\draw (159) to (191.center);
		\draw (162) to (190.center);
		\draw [in=-135, out=90, looseness=0.75] (194.center) to (134);
		\draw [in=90, out=-105, looseness=0.75] (134) to (195.center);
		\draw [in=90, out=-75, looseness=0.75] (134) to (196.center);
		\draw [in=90, out=-45, looseness=0.75] (134) to (197.center);
		\draw [in=15, out=-90, looseness=0.25] (190.center) to (154);
		\draw [in=30, out=-90, looseness=0.25] (191.center) to (155);
		\draw [in=30, out=-90, looseness=0.50] (192.center) to (156);
		\draw [in=60, out=-90, looseness=0.75] (193.center) to (157);
		\draw (207.center) to (216);
		\draw [in=90, out=-75, looseness=0.75] (216) to (208);
		\draw [in=90, out=-135, looseness=0.25] (216) to (211);
		\draw [in=90, out=-45, looseness=0.25] (216) to (199);
		\draw (233.center) to (228);
		\draw [in=-135, out=90, looseness=0.75] (233.center) to (208);
		\draw (234.center) to (229);
		\draw [in=-105, out=90, looseness=0.75] (234.center) to (208);
		\draw (230) to (235.center);
		\draw [in=-75, out=90, looseness=0.75] (235.center) to (208);
		\draw (231) to (236.center);
		\draw [in=-45, out=90, looseness=0.75] (236.center) to (208);
		\draw (237.center) to (230);
		\draw (238.center) to (231);
		\draw [in=135, out=-90, looseness=0.75] (238.center) to (222);
		\draw [in=120, out=-90] (237.center) to (221);
		\draw (239.center) to (228);
		\draw [in=75, out=-90, looseness=0.50] (239.center) to (219);
		\draw (240.center) to (229);
		\draw [in=90, out=-90] (240.center) to (220);
		\draw (247.center) to (243);
		\draw [in=-135, out=90, looseness=0.75] (247.center) to (241);
		\draw (248.center) to (244);
		\draw [in=-105, out=90, looseness=0.75] (248.center) to (241);
		\draw (245) to (249.center);
		\draw [in=-75, out=90, looseness=0.75] (249.center) to (241);
		\draw (246) to (250.center);
		\draw [in=-45, out=90, looseness=0.75] (250.center) to (241);
		\draw (251.center) to (245);
		\draw (252.center) to (246);
		\draw (253.center) to (243);
		\draw (254.center) to (244);
		\draw [in=-105, out=90, looseness=0.50] (241) to (216);
		\draw [in=150, out=-90, looseness=0.75] (253.center) to (219);
		\draw [in=150, out=-90, looseness=0.50] (254.center) to (220);
		\draw [in=165, out=-90, looseness=0.50] (251.center) to (221);
		\draw [in=165, out=-90, looseness=0.50] (252.center) to (222);
		\draw (259.center) to (227);
		\draw (224) to (260.center);
		\draw (261.center) to (225);
		\draw (226) to (262.center);
		\draw (226) to (258.center);
		\draw (225) to (257.center);
		\draw (224) to (256.center);
		\draw (227) to (255.center);
		\draw [in=-135, out=90, looseness=0.75] (259.center) to (199);
		\draw [in=90, out=-105, looseness=0.75] (199) to (260.center);
		\draw [in=90, out=-75, looseness=0.75] (199) to (261.center);
		\draw [in=90, out=-45, looseness=0.75] (199) to (262.center);
		\draw [in=15, out=-90, looseness=0.25] (255.center) to (219);
		\draw [in=30, out=-90, looseness=0.25] (256.center) to (220);
		\draw [in=30, out=-90, looseness=0.50] (257.center) to (221);
		\draw [in=60, out=-90, looseness=0.75] (258.center) to (222);
		\draw (221) to (264.center);
		\draw (222) to (263.center);
		\draw (220) to (270.center);
		\draw (219) to (267.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-nf-trace/scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -1.75) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=gbox] (2) at (-4.5, 1.5) {$a_0$};
		\node [style=none] (3) at (-3, -1.5) {$\cdots$};
		\node [style=none] (4) at (-4.5, -1.25) {};
		\node [style=rn] (5) at (-1.5, -1.25) {};
		\node [style=rn] (6) at (-4.5, -1.25) {};
		\node [style={rn_phase}] (7) at (-3, 3.75) {$K_1$};
		\node [style=none] (8) at (-3.125, 1.5) {$\cdots$};
		\node [style=uw] (9) at (-3, 2.5) {};
		\node [style=gbox] (10) at (-1.5, 1.5) {$a_{d^2 \minu 1}$};
		\node [style=dmat] (11) at (-2.5, 0.25) {$1$};
		\node [style=dmat] (12) at (-1.5, 0.25) {$1$};
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-2.5, -0.375) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=gbox] (17) at (1.5, -0.75) {$a_0$};
		\node [style={rn_phase}] (18) at (1.5, 0.75) {$K_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (5) to (1.center);
		\draw [in=75, out=-135, looseness=0.75] (9) to (2);
		\draw (7) to (9);
		\draw (14.center) to (10);
		\draw [in=90, out=-150, looseness=0.50] (10) to (13.center);
		\draw (14.center) to (12);
		\draw (13.center) to (11);
		\draw (12) to (5);
		\draw (11) to (15.center);
		\draw [in=30, out=-90, looseness=0.50] (15.center) to (6);
		\draw [in=105, out=-45, looseness=0.75] (9) to (10);
		\draw [bend right=90, looseness=0.75] (0.center) to (1.center);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/gerneraltrialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-9, -1.25) {};
		\node [style=gn] (1) at (-7, -1.25) {};
		\node [style=gn] (2) at (-5, -1.25) {};
		\node [style=gn] (3) at (-3, -1.25) {};
		\node [style=gn] (4) at (-1, -1.25) {};
		\node [style=uw] (5) at (-8, 1.25) {};
		\node [style=uw] (6) at (-5, 1.25) {};
		\node [style=uw] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (-1, -2.25) {};
		\node [style=none] (9) at (-5, -2.25) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=none] (11) at (-9, -2.25) {};
		\node [style=none] (12) at (-7, -2.25) {};
		\node [style=none] (13) at (-8, -1.75) {$\cdots$};
		\node [style=none] (14) at (-6, -1.75) {$\cdots$};
		\node [style=none] (15) at (-4, -1.75) {$\cdots$};
		\node [style=none] (16) at (-2, -1.75) {$\cdots$};
		\node [style=none] (17) at (-8, 2.25) {};
		\node [style=none] (18) at (-5, 2.25) {};
		\node [style=none] (19) at (-2, 2.25) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (4, -1.75) {$\cdots$};
		\node [style=none] (22) at (1, -2.25) {};
		\node [style=none] (23) at (3, -2.25) {};
		\node [style=none] (24) at (8, -1.75) {$\cdots$};
		\node [style=none] (25) at (9, -2.25) {};
		\node [style=rn] (26) at (5, 1.25) {};
		\node [style=gn] (27) at (5, -1.25) {};
		\node [style=gn] (28) at (1, -1.25) {};
		\node [style=none] (29) at (5, -2.25) {};
		\node [style=gn] (30) at (7, -1.25) {};
		\node [style=gn] (31) at (9, -1.25) {};
		\node [style=none] (32) at (8, 2.25) {};
		\node [style=rn] (33) at (8, 1.25) {};
		\node [style=none] (34) at (2, -1.75) {$\cdots$};
		\node [style=none] (35) at (6, -1.75) {$\cdots$};
		\node [style=none] (36) at (2, 2.25) {};
		\node [style=none] (37) at (7, -2.25) {};
		\node [style=gn] (38) at (3, -1.25) {};
		\node [style=uw] (39) at (2, 1.25) {};
		\node [style=none] (40) at (5, 2.25) {};
		\node [style=none] (41) at (-6.5, 1.75) {$\cdots$};
		\node [style=none] (42) at (-3.5, 1.75) {$\cdots$};
		\node [style=none] (43) at (3.5, 1.75) {$\cdots$};
		\node [style=none] (44) at (6.5, 1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (5);
		\draw (18.center) to (6);
		\draw (19.center) to (7);
		\draw (5) to (0);
		\draw (5) to (1);
		\draw (5) to (2);
		\draw (5) to (3);
		\draw (5) to (4);
		\draw (6) to (1);
		\draw (3) to (6);
		\draw (2) to (7);
		\draw (7) to (4);
		\draw (0) to (11.center);
		\draw (1) to (12.center);
		\draw (2) to (9.center);
		\draw (3) to (10.center);
		\draw (4) to (8.center);
		\draw (36.center) to (39);
		\draw (40.center) to (26);
		\draw (32.center) to (33);
		\draw (39) to (28);
		\draw (39) to (38);
		\draw (39) to (27);
		\draw (39) to (30);
		\draw (39) to (31);
		\draw (26) to (38);
		\draw (30) to (26);
		\draw (27) to (33);
		\draw (33) to (31);
		\draw (28) to (22.center);
		\draw (38) to (23.center);
		\draw (27) to (29.center);
		\draw (30) to (37.center);
		\draw (31) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/normalforma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (30) at (-2.725, 2.125) {$a_0$};
		\node [style=none] (31) at (-2.725, -2.5) {};
		\node [style=none] (32) at (1.275, 2.125) {$\cdots$};
		\node [style=none] (33) at (2.775, -2.5) {};
		\node [style=none] (34) at (0.025, -2.5) {};
		\node [style=none] (35) at (-1.225, 2.125) {$\cdots$};
		\node [style={rn_phase}] (36) at (0.025, 4.625) {$K_1$};
		\node [style=none] (37) at (-1.475, -2) {$\cdots$};
		\node [style=none] (38) at (1.525, -2) {$\cdots$};
		\node [style=rn] (39) at (2.775, -1.5) {};
		\node [style=gbox] (40) at (0.025, 2.125) {$a_i$};
		\node [style=uw] (41) at (0.025, 3.375) {};
		\node [style=rn] (42) at (-2.725, -1.5) {};
		\node [style=rn] (43) at (0.025, -1.5) {};
		\node [style=gbox] (44) at (2.775, 2.125) {$a_{d^{m} \minu 1}$};
		\node [style=none] (45) at (1.65, 1.3) {};
		\node [style=dmat] (46) at (1.65, 0.875) {$1$};
		\node [style=none] (47) at (1.65, 0) {};
		\node [style=none] (48) at (2.325, 1.3) {};
		\node [style=dmat] (49) at (2.325, 0.875) {$1$};
		\node [style=none] (50) at (2.325, 0) {};
		\node [style=none] (51) at (2.95, 1.3) {};
		\node [style=dmat] (52) at (2.95, 0.875) {$1$};
		\node [style=none] (53) at (2.95, 0) {};
		\node [style=none] (54) at (-0.725, 1.3) {};
		\node [style=dmat] (55) at (-0.725, 0.375) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (56) at (-0.725, -0.75) {};
		\node [style=none] (57) at (0.025, 1.3) {};
		\node [style=dmat] (58) at (0.025, 0.625) {$\minu e_{k,i}$};
		\node [style=none] (59) at (0.025, -0.25) {};
		\node [style=none] (60) at (0.75, 1.3) {};
		\node [style=dmat] (61) at (0.75, 0.625) {$\minu e_{0,i}$};
		\node [style=none] (62) at (0.75, -0.125) {};
		\node [style=none] (63) at (3, -3) {};
		\node [style=none] (64) at (-3, -3) {};
		\node [style=none] (65) at (0, -3.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (40);
		\draw (41) to (30);
		\draw (41) to (44);
		\draw (36) to (41);
		\draw (46) to (45.center);
		\draw (49) to (48.center);
		\draw (52) to (51.center);
		\draw [in=75, out=-90, looseness=0.50] (53.center) to (39);
		\draw [in=30, out=-90, looseness=0.75] (50.center) to (43);
		\draw [in=0, out=-90, looseness=0.50] (47.center) to (42);
		\draw [in=90, out=-150, looseness=0.50] (44) to (45.center);
		\draw [in=90, out=-120, looseness=0.75] (44) to (48.center);
		\draw [in=90, out=-75, looseness=0.75] (44) to (51.center);
		\draw (46) to (47.center);
		\draw (49) to (50.center);
		\draw (52) to (53.center);
		\draw (55) to (54.center);
		\draw (58) to (57.center);
		\draw (61) to (60.center);
		\draw (55) to (56.center);
		\draw (58) to (59.center);
		\draw (61) to (62.center);
		\draw [in=90, out=-45, looseness=0.75] (40) to (60.center);
		\draw (40) to (57.center);
		\draw [in=90, out=-135, looseness=0.75] (40) to (54.center);
		\draw [in=150, out=-90, looseness=0.50] (62.center) to (39);
		\draw (43) to (34.center);
		\draw (39) to (33.center);
		\draw (59.center) to (43);
		\draw [in=45, out=-90, looseness=0.50] (56.center) to (42);
		\draw (42) to (31.center);
		\draw [style=braceedge] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/normalformb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (30) at (-2.725, 2.125) {$b_0$};
		\node [style=none] (31) at (-2.725, -2.5) {};
		\node [style=none] (32) at (1.275, 2.125) {$\cdots$};
		\node [style=none] (33) at (2.775, -2.5) {};
		\node [style=none] (34) at (0.025, -2.5) {};
		\node [style=none] (35) at (-1.225, 2.125) {$\cdots$};
		\node [style={rn_phase}] (36) at (0.025, 4.625) {$K_1$};
		\node [style=none] (37) at (-1.475, -2) {$\cdots$};
		\node [style=none] (38) at (1.525, -2) {$\cdots$};
		\node [style=rn] (39) at (2.775, -1.5) {};
		\node [style=gbox] (40) at (0.025, 2.125) {$b_j$};
		\node [style=uw] (41) at (0.025, 3.375) {};
		\node [style=rn] (42) at (-2.725, -1.5) {};
		\node [style=rn] (43) at (0.025, -1.5) {};
		\node [style=gbox] (44) at (2.775, 2.125) {$b_{d^{n} \minu 1}$};
		\node [style=none] (45) at (1.65, 1.3) {};
		\node [style=dmat] (46) at (1.65, 0.875) {$1$};
		\node [style=none] (47) at (1.65, 0) {};
		\node [style=none] (48) at (2.325, 1.3) {};
		\node [style=dmat] (49) at (2.325, 0.875) {$1$};
		\node [style=none] (50) at (2.325, 0) {};
		\node [style=none] (51) at (2.95, 1.3) {};
		\node [style=dmat] (52) at (2.95, 0.875) {$1$};
		\node [style=none] (53) at (2.95, 0) {};
		\node [style=none] (54) at (-0.725, 1.3) {};
		\node [style=dmat] (55) at (-0.725, 0.375) {$\minu e_{n \minu 1,j}$};
		\node [style=none] (56) at (-0.725, -0.75) {};
		\node [style=none] (57) at (0.025, 1.3) {};
		\node [style=dmat] (58) at (0.025, 0.625) {$\minu e_{\ell,j}$};
		\node [style=none] (59) at (0.025, -0.25) {};
		\node [style=none] (60) at (0.75, 1.3) {};
		\node [style=dmat] (61) at (0.75, 0.625) {$\minu e_{0,j}$};
		\node [style=none] (62) at (0.75, -0.125) {};
		\node [style=none] (63) at (3, -3) {};
		\node [style=none] (64) at (-3, -3) {};
		\node [style=none] (65) at (0, -3.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (40);
		\draw (41) to (30);
		\draw (41) to (44);
		\draw (36) to (41);
		\draw (46) to (45.center);
		\draw (49) to (48.center);
		\draw (52) to (51.center);
		\draw [in=75, out=-90, looseness=0.50] (53.center) to (39);
		\draw [in=30, out=-90, looseness=0.75] (50.center) to (43);
		\draw [in=0, out=-90, looseness=0.50] (47.center) to (42);
		\draw [in=90, out=-150, looseness=0.50] (44) to (45.center);
		\draw [in=90, out=-120, looseness=0.75] (44) to (48.center);
		\draw [in=90, out=-75, looseness=0.75] (44) to (51.center);
		\draw (46) to (47.center);
		\draw (49) to (50.center);
		\draw (52) to (53.center);
		\draw (55) to (54.center);
		\draw (58) to (57.center);
		\draw (61) to (60.center);
		\draw (55) to (56.center);
		\draw (58) to (59.center);
		\draw (61) to (62.center);
		\draw [in=90, out=-45, looseness=0.75] (40) to (60.center);
		\draw (40) to (57.center);
		\draw [in=90, out=-135, looseness=0.75] (40) to (54.center);
		\draw [in=150, out=-90, looseness=0.50] (62.center) to (39);
		\draw (43) to (34.center);
		\draw (39) to (33.center);
		\draw (59.center) to (43);
		\draw [in=45, out=-90, looseness=0.50] (56.center) to (42);
		\draw (42) to (31.center);
		\draw [style=braceedge] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/normalformtensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-8.5, -0.5) {};
		\node [style=rn] (1) at (-6.5, -0.5) {};
		\node [style=uw] (2) at (-9.5, 2.5) {};
		\node [style=gbox] (5) at (-6.5, 1) {$a_{M}$};
		\node [style={rn_phase}] (6) at (-9.5, 3.75) {$K_1$};
		\node [style=none] (8) at (-12.5, -1.5) {};
		\node [style=none] (9) at (-7.5, -1) {$\cdots$};
		\node [style=none] (10) at (-12.5, -0.5) {};
		\node [style=none] (11) at (-10.5, -1.5) {};
		\node [style=rn] (12) at (-12.5, -0.5) {};
		\node [style=none] (13) at (-9.5, 3.75) {};
		\node [style=none] (14) at (-8.5, -0.5) {};
		\node [style=none] (15) at (-11.5, -1) {$\cdots$};
		\node [style=none] (16) at (-6.5, -1.5) {};
		\node [style=none] (17) at (-6.5, -0.5) {};
		\node [style=rn] (18) at (-10.5, -0.5) {};
		\node [style=gbox] (19) at (-12.5, 1) {$a_0$};
		\node [style=none] (20) at (-11, 1) {$\cdots$};
		\node [style=none] (21) at (-10.5, -0.5) {};
		\node [style=gbox] (22) at (-9.5, 1) {$a_i$};
		\node [style=none] (23) at (-8.5, -1.5) {};
		\node [style=none] (24) at (-9.5, -1) {$\cdots$};
		\node [style=none] (25) at (-8.25, 1) {$\cdots$};
		\node [style=gbox] (27) at (-4.5, 1) {$b_0$};
		\node [style=none] (28) at (-4.5, -1.5) {};
		\node [style=none] (29) at (-1.5, 3.75) {};
		\node [style=none] (30) at (-0.25, 1) {$\cdots$};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (-0.5, -1.5) {};
		\node [style=none] (36) at (-2.5, -1.5) {};
		\node [style=none] (37) at (-3, 1) {$\cdots$};
		\node [style={rn_phase}] (38) at (-1.5, 3.75) {$K_1$};
		\node [style=none] (39) at (-3.5, -1) {$\cdots$};
		\node [style=none] (40) at (0.5, -1) {$\cdots$};
		\node [style=none] (41) at (1.5, -0.5) {};
		\node [style=rn] (43) at (1.5, -0.5) {};
		\node [style=rn] (45) at (-2.5, -0.5) {};
		\node [style=gbox] (46) at (-1.5, 1) {$b_j$};
		\node [style=none] (47) at (-1.5, -1) {$\cdots$};
		\node [style=uw] (49) at (-1.5, 2.5) {};
		\node [style=rn] (51) at (-4.5, -0.5) {};
		\node [style=rn] (52) at (-0.5, -0.5) {};
		\node [style=gbox] (53) at (1.5, 1) {$b_{N}$};
		\node [style=none] (54) at (3, 0) {$=$};
		\node [style=uw] (55) at (8, 2.5) {};
		\node [style=none] (58) at (5.75, -1) {$\cdots$};
		\node [style=none] (59) at (7, -1.5) {};
		\node [style=none] (60) at (10.75, -1) {$\cdots$};
		\node [style=none] (61) at (4.5, -1.5) {};
		\node [style=none] (62) at (9.875, 1) {$\cdots$};
		\node [style=none] (64) at (4.5, -0.5) {};
		\node [style=none] (65) at (6.375, 1) {$\cdots$};
		\node [style=gbox] (66) at (4.5, 1) {$a_0b_0$};
		\node [style=none] (68) at (12, -1.5) {};
		\node [style=none] (69) at (9.5, -1.5) {};
		\node [style=none] (70) at (8.25, -1) {$\cdots$};
		\node [style=gbox] (71) at (8, 1) {$a_ib_j$};
		\node [style={rn_phase}] (72) at (8, 3.75) {$K_1$};
		\node [style=rn] (73) at (4.5, -0.5) {};
		\node [style=gbox] (74) at (12, 1) {$a_{M}b_{N}$};
		\node [style=rn] (75) at (7, -0.5) {};
		\node [style=rn] (76) at (9.5, -0.5) {};
		\node [style=rn] (77) at (12, -0.5) {};
		\node [style=none] (78) at (-6.25, -2) {};
		\node [style=none] (79) at (-12.75, -2) {};
		\node [style=none] (80) at (-9.5, -2.75) {$m$};
		\node [style=none] (81) at (1.75, -2) {};
		\node [style=none] (82) at (-4.75, -2) {};
		\node [style=none] (83) at (-1.5, -2.75) {$n$};
		\node [style=none] (84) at (12.25, -2) {};
		\node [style=none] (85) at (4.25, -2) {};
		\node [style=none] (86) at (8.15, -2.75) {$m + n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8.center);
		\draw (21.center) to (11.center);
		\draw (14.center) to (23.center);
		\draw (17.center) to (16.center);
		\draw (13.center) to (2);
		\draw (2) to (22);
		\draw (22) to (21.center);
		\draw (22) to (14.center);
		\draw (2) to (19);
		\draw (2) to (5);
		\draw (10.center) to (5);
		\draw (21.center) to (5);
		\draw (14.center) to (5);
		\draw (5) to (17.center);
		\draw (32.center) to (28.center);
		\draw (31.center) to (36.center);
		\draw (33.center) to (35.center);
		\draw (41.center) to (34.center);
		\draw (29.center) to (49);
		\draw (49) to (46);
		\draw (46) to (31.center);
		\draw (46) to (33.center);
		\draw (49) to (27);
		\draw (49) to (53);
		\draw (32.center) to (53);
		\draw (31.center) to (53);
		\draw (33.center) to (53);
		\draw (53) to (41.center);
		\draw (64.center) to (61.center);
		\draw (55) to (71);
		\draw (55) to (66);
		\draw (55) to (74);
		\draw (64.center) to (74);
		\draw (75) to (59.center);
		\draw (76) to (69.center);
		\draw (77) to (68.center);
		\draw (71) to (75);
		\draw (71) to (76);
		\draw (75) to (74);
		\draw (76) to (74);
		\draw (74) to (77);
		\draw (72) to (55);
		\draw [style=braceedge] (78.center) to (79.center);
		\draw [style=braceedge] (81.center) to (82.center);
		\draw [style=braceedge] (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{K0}}] (26) at (0, 0) {$=$};
		\node [style={rn_phase}] (55) at (8, 5.375) {$K_1$};
		\node [style=gn] (109) at (8, 4.25) {};
		\node [style=gbox] (110) at (-14.75, 1.625) {$a_0$};
		\node [style=none] (111) at (-14.75, -3.75) {};
		\node [style=none] (112) at (-10.75, 1.625) {$\cdots$};
		\node [style=none] (113) at (-9.25, -3.75) {};
		\node [style=none] (114) at (-12, -3.75) {};
		\node [style=none] (116) at (-13.25, 1.625) {$\cdots$};
		\node [style={rn_phase}] (117) at (-12, 4.125) {$K_1$};
		\node [style=none] (118) at (-13.5, -3.25) {$\cdots$};
		\node [style=none] (119) at (-10.5, -3.25) {$\cdots$};
		\node [style=rn] (120) at (-9.25, -2.75) {};
		\node [style=gbox] (122) at (-12, 1.625) {$a_i$};
		\node [style=uw] (124) at (-12, 2.875) {};
		\node [style=rn] (125) at (-14.75, -2.75) {};
		\node [style=rn] (126) at (-12, -2.75) {};
		\node [style=gbox] (127) at (-9.25, 1.625) {$a_{M}$};
		\node [style=none] (128) at (-10.375, 0.8) {};
		\node [style=none] (130) at (-10.375, -1.25) {};
		\node [style=none] (134) at (-9.7, 0.8) {};
		\node [style=none] (136) at (-9.7, -1.25) {};
		\node [style=none] (137) at (-9.075, 0.8) {};
		\node [style=none] (139) at (-9.075, -1.25) {};
		\node [style=none] (140) at (-12.75, 0.8) {};
		\node [style=none] (142) at (-12.75, -2) {};
		\node [style=none] (146) at (-12, 0.8) {};
		\node [style=none] (148) at (-12, -1.5) {};
		\node [style=none] (149) at (-11.275, 0.8) {};
		\node [style=none] (151) at (-11.275, -1.375) {};
		\node [style=gbox] (152) at (-7.25, 1.625) {$b_0$};
		\node [style=none] (153) at (-7.25, -3.75) {};
		\node [style=none] (154) at (-3.25, 1.625) {$\cdots$};
		\node [style=none] (155) at (-1.75, -3.75) {};
		\node [style=none] (156) at (-4.5, -3.75) {};
		\node [style=none] (157) at (-5.75, 1.625) {$\cdots$};
		\node [style={rn_phase}] (158) at (-4.5, 4.125) {$K_1$};
		\node [style=none] (159) at (-6, -3.25) {$\cdots$};
		\node [style=none] (160) at (-3, -3.25) {$\cdots$};
		\node [style=rn] (161) at (-1.75, -2.75) {};
		\node [style=gbox] (162) at (-4.5, 1.625) {$b_j$};
		\node [style=uw] (163) at (-4.5, 2.875) {};
		\node [style=rn] (164) at (-7.25, -2.75) {};
		\node [style=rn] (165) at (-4.5, -2.75) {};
		\node [style=gbox] (166) at (-1.75, 1.625) {$b_{N}$};
		\node [style=none] (167) at (-2.875, 0.8) {};
		\node [style=none] (169) at (-2.875, -1.25) {};
		\node [style=none] (170) at (-2.2, 0.8) {};
		\node [style=none] (172) at (-2.2, -1.25) {};
		\node [style=none] (173) at (-1.575, 0.8) {};
		\node [style=none] (175) at (-1.575, -1.25) {};
		\node [style=none] (176) at (-5.25, 0.8) {};
		\node [style=none] (178) at (-5.25, -2) {};
		\node [style=none] (179) at (-4.5, 0.8) {};
		\node [style=none] (181) at (-4.5, -1.5) {};
		\node [style=none] (182) at (-3.775, 0.8) {};
		\node [style=none] (184) at (-3.775, -1.375) {};
		\node [style=dmat] (251) at (-10.375, 0.325) {$1$};
		\node [style=dmat] (252) at (-9.7, 0.325) {$1$};
		\node [style=dmat] (253) at (-9.075, 0.325) {$1$};
		\node [style=dmat] (254) at (-12.75, -0.475) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (255) at (-12, -0.125) {$\minu e_{k,i}$};
		\node [style=dmat] (256) at (-11.275, -0.125) {$\minu e_{0,i}$};
		\node [style=dmat] (257) at (-2.875, 0.35) {$1$};
		\node [style=dmat] (258) at (-2.2, 0.35) {$1$};
		\node [style=dmat] (260) at (-1.575, 0.35) {$1$};
		\node [style=dmat] (261) at (-5.25, -0.425) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (262) at (-4.5, -0.125) {$\minu e_{\ell,j}$};
		\node [style=dmat] (263) at (-3.775, -0.125) {$\minu e_{0,j}$};
		\node [style=gbox] (264) at (1.5, 1.625) {$a_0$};
		\node [style=none] (265) at (1.5, -3.75) {};
		\node [style=none] (266) at (5.5, 1.625) {$\cdots$};
		\node [style=none] (267) at (7, -3.75) {};
		\node [style=none] (268) at (4.25, -3.75) {};
		\node [style=none] (269) at (3, 1.625) {$\cdots$};
		\node [style=none] (270) at (2.75, -3.25) {$\cdots$};
		\node [style=none] (271) at (5.75, -3.25) {$\cdots$};
		\node [style=rn] (272) at (7, -2.75) {};
		\node [style=gbox] (273) at (4.25, 1.625) {$a_i$};
		\node [style=uw] (274) at (4.25, 2.875) {};
		\node [style=rn] (275) at (1.5, -2.75) {};
		\node [style=rn] (276) at (4.25, -2.75) {};
		\node [style=gbox] (277) at (7, 1.625) {$a_{M}$};
		\node [style=none] (278) at (5.875, 0.8) {};
		\node [style=none] (279) at (5.875, -1.25) {};
		\node [style=none] (280) at (6.55, 0.8) {};
		\node [style=none] (281) at (6.55, -1.25) {};
		\node [style=none] (282) at (7.175, 0.8) {};
		\node [style=none] (283) at (7.175, -1.25) {};
		\node [style=none] (284) at (3.5, 0.8) {};
		\node [style=none] (285) at (3.5, -2) {};
		\node [style=none] (286) at (4.25, 0.8) {};
		\node [style=none] (287) at (4.25, -1.5) {};
		\node [style=none] (288) at (4.975, 0.8) {};
		\node [style=none] (289) at (4.975, -1.375) {};
		\node [style=gbox] (290) at (9, 1.625) {$b_0$};
		\node [style=none] (291) at (9, -3.75) {};
		\node [style=none] (292) at (13, 1.625) {$\cdots$};
		\node [style=none] (293) at (14.5, -3.75) {};
		\node [style=none] (294) at (11.75, -3.75) {};
		\node [style=none] (295) at (10.5, 1.625) {$\cdots$};
		\node [style=none] (296) at (10.25, -3.25) {$\cdots$};
		\node [style=none] (297) at (13.25, -3.25) {$\cdots$};
		\node [style=rn] (298) at (14.5, -2.75) {};
		\node [style=gbox] (299) at (11.75, 1.625) {$b_j$};
		\node [style=uw] (300) at (11.75, 2.875) {};
		\node [style=rn] (301) at (9, -2.75) {};
		\node [style=rn] (302) at (11.75, -2.75) {};
		\node [style=gbox] (303) at (14.5, 1.625) {$b_{N}$};
		\node [style=none] (304) at (13.375, 0.8) {};
		\node [style=none] (305) at (13.375, -1.25) {};
		\node [style=none] (306) at (14.05, 0.8) {};
		\node [style=none] (307) at (14.05, -1.25) {};
		\node [style=none] (308) at (14.675, 0.8) {};
		\node [style=none] (309) at (14.675, -1.25) {};
		\node [style=none] (310) at (11, 0.8) {};
		\node [style=none] (311) at (11, -2) {};
		\node [style=none] (312) at (11.75, 0.8) {};
		\node [style=none] (313) at (11.75, -1.5) {};
		\node [style=none] (314) at (12.475, 0.8) {};
		\node [style=none] (315) at (12.475, -1.375) {};
		\node [style=dmat] (316) at (5.875, 0.325) {$1$};
		\node [style=dmat] (317) at (6.55, 0.325) {$1$};
		\node [style=dmat] (318) at (7.175, 0.325) {$1$};
		\node [style=dmat] (319) at (3.5, -0.475) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (320) at (4.25, -0.125) {$\minu e_{k,i}$};
		\node [style=dmat] (321) at (4.975, -0.125) {$\minu e_{0,i}$};
		\node [style=dmat] (322) at (13.375, 0.35) {$1$};
		\node [style=dmat] (323) at (14.05, 0.35) {$1$};
		\node [style=dmat] (324) at (14.675, 0.35) {$1$};
		\node [style=dmat] (325) at (11, -0.425) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (326) at (11.75, -0.125) {$\minu e_{\ell,j}$};
		\node [style=dmat] (327) at (12.475, -0.125) {$\minu e_{0,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (109);
		\draw (124) to (122);
		\draw [in=90, out=-150, looseness=0.50] (124) to (110);
		\draw [in=90, out=-30, looseness=0.50] (124) to (127);
		\draw (117) to (124);
		\draw [in=75, out=-90, looseness=0.50] (139.center) to (120);
		\draw [in=30, out=-90, looseness=0.75] (136.center) to (126);
		\draw [in=0, out=-90, looseness=0.50] (130.center) to (125);
		\draw [in=90, out=-150, looseness=0.50] (127) to (128.center);
		\draw [in=90, out=-120, looseness=0.75] (127) to (134.center);
		\draw [in=90, out=-75, looseness=0.75] (127) to (137.center);
		\draw [in=90, out=-45, looseness=0.75] (122) to (149.center);
		\draw (122) to (146.center);
		\draw [in=90, out=-135, looseness=0.75] (122) to (140.center);
		\draw [in=150, out=-90, looseness=0.50] (151.center) to (120);
		\draw (126) to (114.center);
		\draw (120) to (113.center);
		\draw (148.center) to (126);
		\draw [in=45, out=-90, looseness=0.50] (142.center) to (125);
		\draw (125) to (111.center);
		\draw (163) to (162);
		\draw [in=90, out=-150, looseness=0.50] (163) to (152);
		\draw [in=90, out=-30, looseness=0.50] (163) to (166);
		\draw (158) to (163);
		\draw [in=75, out=-90, looseness=0.50] (175.center) to (161);
		\draw [in=30, out=-90, looseness=0.75] (172.center) to (165);
		\draw [in=0, out=-90, looseness=0.50] (169.center) to (164);
		\draw [in=90, out=-150, looseness=0.50] (166) to (167.center);
		\draw [in=90, out=-120, looseness=0.75] (166) to (170.center);
		\draw [in=90, out=-75, looseness=0.75] (166) to (173.center);
		\draw [in=90, out=-45, looseness=0.75] (162) to (182.center);
		\draw (162) to (179.center);
		\draw [in=90, out=-135, looseness=0.75] (162) to (176.center);
		\draw [in=150, out=-90, looseness=0.50] (184.center) to (161);
		\draw (165) to (156.center);
		\draw (161) to (155.center);
		\draw (181.center) to (165);
		\draw [in=45, out=-90, looseness=0.50] (178.center) to (164);
		\draw (164) to (153.center);
		\draw (173.center) to (260);
		\draw (260) to (175.center);
		\draw (172.center) to (258);
		\draw (258) to (170.center);
		\draw (167.center) to (257);
		\draw (257) to (169.center);
		\draw (184.center) to (263);
		\draw (263) to (182.center);
		\draw (179.center) to (262);
		\draw (262) to (181.center);
		\draw (178.center) to (261);
		\draw (261) to (176.center);
		\draw (137.center) to (253);
		\draw (253) to (139.center);
		\draw (134.center) to (252);
		\draw (252) to (136.center);
		\draw (251) to (128.center);
		\draw (251) to (130.center);
		\draw (151.center) to (256);
		\draw (256) to (149.center);
		\draw (146.center) to (255);
		\draw (140.center) to (254);
		\draw (254) to (142.center);
		\draw (148.center) to (255);
		\draw (274) to (273);
		\draw [in=90, out=-150, looseness=0.50] (274) to (264);
		\draw [in=90, out=-30, looseness=0.50] (274) to (277);
		\draw [in=75, out=-90, looseness=0.50] (283.center) to (272);
		\draw [in=30, out=-90, looseness=0.75] (281.center) to (276);
		\draw [in=0, out=-90, looseness=0.50] (279.center) to (275);
		\draw [in=90, out=-150, looseness=0.50] (277) to (278.center);
		\draw [in=90, out=-120, looseness=0.75] (277) to (280.center);
		\draw [in=90, out=-75, looseness=0.75] (277) to (282.center);
		\draw [in=90, out=-45, looseness=0.75] (273) to (288.center);
		\draw (273) to (286.center);
		\draw [in=90, out=-135, looseness=0.75] (273) to (284.center);
		\draw [in=150, out=-90, looseness=0.50] (289.center) to (272);
		\draw (276) to (268.center);
		\draw (272) to (267.center);
		\draw (287.center) to (276);
		\draw [in=45, out=-90, looseness=0.50] (285.center) to (275);
		\draw (275) to (265.center);
		\draw (300) to (299);
		\draw [in=90, out=-150, looseness=0.50] (300) to (290);
		\draw [in=90, out=-30, looseness=0.50] (300) to (303);
		\draw [in=75, out=-90, looseness=0.50] (309.center) to (298);
		\draw [in=30, out=-90, looseness=0.75] (307.center) to (302);
		\draw [in=0, out=-90, looseness=0.50] (305.center) to (301);
		\draw [in=90, out=-150, looseness=0.50] (303) to (304.center);
		\draw [in=90, out=-120, looseness=0.75] (303) to (306.center);
		\draw [in=90, out=-75, looseness=0.75] (303) to (308.center);
		\draw [in=90, out=-45, looseness=0.75] (299) to (314.center);
		\draw (299) to (312.center);
		\draw [in=90, out=-135, looseness=0.75] (299) to (310.center);
		\draw [in=150, out=-90, looseness=0.50] (315.center) to (298);
		\draw (302) to (294.center);
		\draw (298) to (293.center);
		\draw (313.center) to (302);
		\draw [in=45, out=-90, looseness=0.50] (311.center) to (301);
		\draw (301) to (291.center);
		\draw (308.center) to (324);
		\draw (324) to (309.center);
		\draw (307.center) to (323);
		\draw (323) to (306.center);
		\draw (304.center) to (322);
		\draw (322) to (305.center);
		\draw (315.center) to (327);
		\draw (327) to (314.center);
		\draw (312.center) to (326);
		\draw (326) to (313.center);
		\draw (311.center) to (325);
		\draw (325) to (310.center);
		\draw (282.center) to (318);
		\draw (318) to (283.center);
		\draw (280.center) to (317);
		\draw (317) to (281.center);
		\draw (316) to (278.center);
		\draw (316) to (279.center);
		\draw (289.center) to (321);
		\draw (321) to (288.center);
		\draw (286.center) to (320);
		\draw (284.center) to (319);
		\draw (319) to (285.center);
		\draw (287.center) to (320);
		\draw [in=90, out=-15, looseness=0.50] (109) to (300);
		\draw [in=90, out=-165, looseness=0.50] (109) to (274);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.225, 3) {$\cdots$};
		\node [style=gbox] (1) at (10.725, 3) {$c_{iN}$};
		\node [style=gbox] (2) at (7.975, 3) {$c_{ij}$};
		\node [style=none] (3) at (1.475, 3) {$\cdots$};
		\node [style=none] (4) at (14.475, 3) {$\cdots$};
		\node [style=none] (5) at (9.35, 3) {$\cdots$};
		\node [style=gbox] (6) at (12.6, 3) {$c_{M0}$};
		\node [style=gbox] (7) at (-0.025, 3) {$c_{00}$};
		\node [style=gbox] (8) at (2.725, 3) {$c_{0j}$};
		\node [style=gbox] (9) at (16.6, 3) {$c_{MN}$};
		\node [style=none] (10) at (-2, 0) {$=$};
		\node [style=dw] (11) at (1.975, -0.5) {};
		\node [style=none] (12) at (3.225, -5.375) {};
		\node [style=none] (13) at (7.475, -1) {$\cdots$};
		\node [style=none] (14) at (5.975, -5.375) {};
		\node [style=none] (15) at (3.975, -1) {$\cdots$};
		\node [style=none] (16) at (4.475, -4.875) {$\cdots$};
		\node [style=none] (17) at (9.725, -4.875) {$\cdots$};
		\node [style=rn] (18) at (3.225, -4.375) {};
		\node [style=rn] (19) at (5.975, -4.375) {};
		\node [style=none] (20) at (8.725, -1.075) {};
		\node [style=dmat] (21) at (8.725, -1.5) {$1$};
		\node [style=none] (22) at (8.725, -2.875) {};
		\node [style=none] (23) at (9.4, -1.075) {};
		\node [style=dmat] (24) at (9.4, -1.5) {$1$};
		\node [style=none] (25) at (9.4, -2.875) {};
		\node [style=none] (26) at (5.225, -1.325) {};
		\node [style=dmat] (27) at (5.225, -2.25) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (28) at (5.225, -3.625) {};
		\node [style=none] (29) at (5.975, -1.325) {};
		\node [style=dmat] (30) at (5.975, -2) {$\minu e_{k,i}$};
		\node [style=none] (31) at (5.975, -3.125) {};
		\node [style=none] (32) at (14.725, -1) {$\cdots$};
		\node [style=none] (33) at (16.225, -5.375) {};
		\node [style=none] (34) at (13.475, -5.375) {};
		\node [style=none] (35) at (10.975, -1) {$\cdots$};
		\node [style=none] (36) at (14.975, -4.875) {$\cdots$};
		\node [style=rn] (37) at (16.225, -4.375) {};
		\node [style=rn] (38) at (13.475, -4.375) {};
		\node [style=none] (39) at (16.025, -1.075) {};
		\node [style=dmat] (40) at (16.025, -1.5) {$1$};
		\node [style=none] (41) at (16.025, -2.875) {};
		\node [style=none] (42) at (16.65, -1.075) {};
		\node [style=dmat] (43) at (16.65, -1.5) {$1$};
		\node [style=none] (44) at (16.65, -2.875) {};
		\node [style=none] (45) at (12.725, -1.075) {};
		\node [style=dmat] (46) at (12.725, -2) {$\minu e_{\ell,j}$};
		\node [style=none] (47) at (12.725, -3.125) {};
		\node [style=none] (48) at (13.45, -0.575) {};
		\node [style=dmat] (49) at (13.45, -2) {$\minu e_{0,j}$};
		\node [style=none] (50) at (13.45, -3) {};
		\node [style=rn] (51) at (5.225, -0.5) {};
		\node [style=rn] (52) at (5.975, -0.5) {};
		\node [style=rn] (53) at (8.725, -0.5) {};
		\node [style=rn] (54) at (9.4, -0.5) {};
		\node [style=rn] (55) at (12.725, -0.25) {};
		\node [style=rn] (56) at (13.45, 0) {};
		\node [style=rn] (57) at (16.025, 0.5) {};
		\node [style=rn] (58) at (16.65, 0.75) {};
		\node [style={rn_phase}] (59) at (0.725, -0.75) {$K_1$};
		\node [style=none] (60) at (0.725, -1.5) {};
		\node [style=none] (61) at (1.975, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (20.center);
		\draw (24) to (23.center);
		\draw [in=15, out=-90, looseness=0.75] (25.center) to (19);
		\draw [in=15, out=-90, looseness=0.50] (22.center) to (18);
		\draw (21) to (22.center);
		\draw (24) to (25.center);
		\draw (27) to (26.center);
		\draw (30) to (29.center);
		\draw (27) to (28.center);
		\draw (30) to (31.center);
		\draw (19) to (14.center);
		\draw (31.center) to (19);
		\draw [in=45, out=-90, looseness=0.50] (28.center) to (18);
		\draw (18) to (12.center);
		\draw (40) to (39.center);
		\draw (43) to (42.center);
		\draw [in=75, out=-90, looseness=0.50] (44.center) to (37);
		\draw [in=30, out=-90, looseness=0.75] (41.center) to (38);
		\draw (40) to (41.center);
		\draw (43) to (44.center);
		\draw (46) to (45.center);
		\draw (49) to (48.center);
		\draw (46) to (47.center);
		\draw (49) to (50.center);
		\draw [in=150, out=-90, looseness=0.50] (50.center) to (37);
		\draw (38) to (34.center);
		\draw (37) to (33.center);
		\draw [in=120, out=-90, looseness=0.75] (47.center) to (38);
		\draw (11) to (8);
		\draw (11) to (7);
		\draw (1) to (11);
		\draw (11) to (2);
		\draw (11) to (9);
		\draw (11) to (6);
		\draw (52) to (29.center);
		\draw (51) to (26.center);
		\draw (1) to (51);
		\draw (52) to (1);
		\draw (2) to (51);
		\draw (2) to (52);
		\draw (54) to (23.center);
		\draw (20.center) to (53);
		\draw (9) to (53);
		\draw (53) to (6);
		\draw (54) to (6);
		\draw (54) to (9);
		\draw (56) to (48.center);
		\draw (55) to (45.center);
		\draw (56) to (2);
		\draw (56) to (8);
		\draw (55) to (2);
		\draw (55) to (8);
		\draw (57) to (39.center);
		\draw (58) to (42.center);
		\draw (58) to (9);
		\draw (58) to (1);
		\draw (57) to (9);
		\draw (57) to (1);
		\draw (59) to (60.center);
		\draw [bend right=90] (60.center) to (61.center);
		\draw (11) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.975, 2.75) {$\cdots$};
		\node [style=gbox] (1) at (7.975, 2.75) {$c_{iN}$};
		\node [style=gbox] (2) at (5.225, 2.75) {$c_{ij}$};
		\node [style=none] (3) at (1.475, 2.75) {$\cdots$};
		\node [style=none] (4) at (10.975, 2.75) {$\cdots$};
		\node [style=none] (5) at (6.6, 2.75) {$\cdots$};
		\node [style=gbox] (6) at (9.6, 2.75) {$c_{M0}$};
		\node [style=gbox] (7) at (-0.025, 2.75) {$c_{00}$};
		\node [style=gbox] (8) at (2.725, 2.75) {$c_{0j}$};
		\node [style=gbox] (9) at (12.6, 2.75) {$c_{MN}$};
		\node [style=none, label={above:\lemref{wtransposelm}}] (10) at (-2, 0) {$=$};
		\node [style=uw] (11) at (6.475, 4.5) {};
		\node [style=none] (12) at (0.475, -4.625) {};
		\node [style=none] (13) at (4.725, -0.25) {$\cdots$};
		\node [style=none] (14) at (3.225, -4.625) {};
		\node [style=none] (15) at (1.225, -0.25) {$\cdots$};
		\node [style=none] (16) at (1.725, -4.125) {$\cdots$};
		\node [style=none] (17) at (6.975, -4.125) {$\cdots$};
		\node [style=rn] (18) at (0.475, -3.625) {};
		\node [style=rn] (19) at (3.225, -3.625) {};
		\node [style=none] (20) at (5.975, -0.325) {};
		\node [style=dmat] (21) at (5.975, -0.75) {$1$};
		\node [style=none] (22) at (5.975, -2.125) {};
		\node [style=none] (23) at (6.65, -0.325) {};
		\node [style=dmat] (24) at (6.65, -0.75) {$1$};
		\node [style=none] (25) at (6.65, -2.125) {};
		\node [style=none] (26) at (2.475, -0.575) {};
		\node [style=dmat] (27) at (2.475, -1.5) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (28) at (2.475, -2.875) {};
		\node [style=none] (29) at (3.225, -0.575) {};
		\node [style=dmat] (30) at (3.225, -1.25) {$\minu e_{k,i}$};
		\node [style=none] (31) at (3.225, -2.375) {};
		\node [style=none] (32) at (11.225, -0.25) {$\cdots$};
		\node [style=none] (33) at (12.225, -4.625) {};
		\node [style=none] (34) at (9.975, -4.625) {};
		\node [style=none] (35) at (8.225, -0.25) {$\cdots$};
		\node [style=none] (36) at (10.975, -4.125) {$\cdots$};
		\node [style=rn] (37) at (12.225, -3.625) {};
		\node [style=rn] (38) at (9.975, -3.625) {};
		\node [style=none] (39) at (12.025, -0.325) {};
		\node [style=dmat] (40) at (12.025, -0.75) {$1$};
		\node [style=none] (41) at (12.025, -2.125) {};
		\node [style=none] (42) at (12.65, -0.325) {};
		\node [style=dmat] (43) at (12.65, -0.75) {$1$};
		\node [style=none] (44) at (12.65, -2.125) {};
		\node [style=none] (45) at (9.225, -0.325) {};
		\node [style=dmat] (46) at (9.225, -1.25) {$\minu e_{\ell,j}$};
		\node [style=none] (47) at (9.225, -2.375) {};
		\node [style=none] (48) at (9.95, -0.075) {};
		\node [style=dmat] (49) at (9.95, -1.25) {$\minu e_{0,j}$};
		\node [style=none] (50) at (9.95, -2.25) {};
		\node [style=rn] (51) at (2.475, 0.25) {};
		\node [style=rn] (52) at (3.225, 0.25) {};
		\node [style=rn] (53) at (5.975, 0.25) {};
		\node [style=rn] (54) at (6.65, 0.25) {};
		\node [style=rn] (55) at (9.225, 0.25) {};
		\node [style=rn] (56) at (9.95, 0.5) {};
		\node [style=rn] (57) at (12.025, 0.25) {};
		\node [style=rn] (58) at (12.65, 0.5) {};
		\node [style={rn_phase}] (59) at (6.475, 5.75) {$K_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (20.center);
		\draw (24) to (23.center);
		\draw [in=15, out=-90, looseness=0.75] (25.center) to (19);
		\draw [in=15, out=-90, looseness=0.50] (22.center) to (18);
		\draw (21) to (22.center);
		\draw (24) to (25.center);
		\draw (27) to (26.center);
		\draw (30) to (29.center);
		\draw (27) to (28.center);
		\draw (30) to (31.center);
		\draw (19) to (14.center);
		\draw (31.center) to (19);
		\draw [in=45, out=-90, looseness=0.50] (28.center) to (18);
		\draw (18) to (12.center);
		\draw (40) to (39.center);
		\draw (43) to (42.center);
		\draw [in=75, out=-90, looseness=0.50] (44.center) to (37);
		\draw [in=30, out=-90, looseness=0.75] (41.center) to (38);
		\draw (40) to (41.center);
		\draw (43) to (44.center);
		\draw (46) to (45.center);
		\draw (49) to (48.center);
		\draw (46) to (47.center);
		\draw (49) to (50.center);
		\draw [in=150, out=-90, looseness=0.50] (50.center) to (37);
		\draw (38) to (34.center);
		\draw (37) to (33.center);
		\draw [in=120, out=-90, looseness=0.75] (47.center) to (38);
		\draw (11) to (8);
		\draw (11) to (7);
		\draw (1) to (11);
		\draw (11) to (2);
		\draw (11) to (9);
		\draw (11) to (6);
		\draw (52) to (29.center);
		\draw (51) to (26.center);
		\draw (1) to (51);
		\draw (52) to (1);
		\draw (2) to (51);
		\draw (2) to (52);
		\draw (54) to (23.center);
		\draw (20.center) to (53);
		\draw (9) to (53);
		\draw (53) to (6);
		\draw (54) to (6);
		\draw (54) to (9);
		\draw (56) to (48.center);
		\draw (55) to (45.center);
		\draw (56) to (2);
		\draw (56) to (8);
		\draw (55) to (2);
		\draw (55) to (8);
		\draw (57) to (39.center);
		\draw (58) to (42.center);
		\draw (58) to (9);
		\draw (58) to (1);
		\draw (57) to (9);
		\draw (57) to (1);
		\draw (59) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (238) at (5.725, 2.5) {$\cdots$};
		\node [style=gbox] (239) at (9.725, 2.5) {$c_{iN}$};
		\node [style=gbox] (240) at (6.975, 2.5) {$c_{ij}$};
		\node [style=none] (241) at (2.975, 2.5) {$\cdots$};
		\node [style={rn_phase}] (242) at (7.975, 5.5) {$K_1$};
		\node [style=none] (243) at (12.725, 2.5) {$\cdots$};
		\node [style=none] (244) at (8.35, 2.5) {$\cdots$};
		\node [style=gbox] (245) at (11.35, 2.5) {$c_{M0}$};
		\node [style=gbox] (246) at (1.475, 2.5) {$c_{00}$};
		\node [style=gbox] (247) at (4.225, 2.5) {$c_{0j}$};
		\node [style=gbox] (248) at (14.35, 2.5) {$c_{MN}$};
		\node [style=none, label={above:\lemref{multiplierpushlm}}, label={below:\axref{S4}}] (249) at (-2.025, 0) {$=$};
		\node [style=uw] (250) at (7.975, 4.25) {};
		\node [style=none] (251) at (2.725, -4.875) {};
		\node [style=none] (252) at (4.225, -0.75) {$\cdots$};
		\node [style=none] (253) at (5.475, -4.875) {};
		\node [style=none] (254) at (-0.025, -1) {$\cdots$};
		\node [style=none] (255) at (3.975, -4.375) {$\cdots$};
		\node [style=none] (256) at (8.225, -3.875) {$\cdots$};
		\node [style=rn] (257) at (2.725, -3.875) {};
		\node [style=rn] (258) at (5.475, -3.875) {};
		\node [style=none] (259) at (6.475, -0.075) {};
		\node [style=dmat] (260) at (6.475, -0.75) {$1$};
		\node [style=none] (261) at (6.475, -1.875) {};
		\node [style=none] (262) at (7.15, -0.075) {};
		\node [style=dmat] (263) at (7.15, -0.75) {$1$};
		\node [style=none] (264) at (7.15, -1.875) {};
		\node [style=none] (265) at (2.475, -0.075) {};
		\node [style=dmat] (266) at (2.475, -1.25) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (267) at (2.475, -2.625) {};
		\node [style=none] (268) at (3.225, -0.075) {};
		\node [style=dmat] (269) at (3.225, -1) {$\minu e_{k,i}$};
		\node [style=none] (270) at (3.225, -2.625) {};
		\node [style=none] (271) at (12.475, -0.75) {$\cdots$};
		\node [style=none] (272) at (13.725, -4.875) {};
		\node [style=none] (273) at (10.975, -4.875) {};
		\node [style=none] (274) at (8.225, -0.75) {$\cdots$};
		\node [style=none] (275) at (12.475, -4.375) {$\cdots$};
		\node [style=rn] (276) at (13.725, -3.875) {};
		\node [style=rn] (277) at (10.975, -3.875) {};
		\node [style=none] (278) at (13.275, -0.075) {};
		\node [style=dmat] (279) at (13.275, -0.75) {$1$};
		\node [style=none] (280) at (13.275, -1.875) {};
		\node [style=none] (281) at (13.9, -0.075) {};
		\node [style=dmat] (282) at (13.9, -0.75) {$1$};
		\node [style=none] (283) at (13.9, -1.875) {};
		\node [style=none] (284) at (10.725, -0.075) {};
		\node [style=dmat] (285) at (10.725, -1) {$\minu e_{\ell,j}$};
		\node [style=none] (286) at (10.725, -2.125) {};
		\node [style=none] (287) at (11.45, -0.075) {};
		\node [style=dmat] (288) at (11.45, -1) {$\minu e_{0,j}$};
		\node [style=none] (289) at (11.45, -2) {};
		\node [style=none] (290) at (0.9, -0.075) {};
		\node [style=dmat] (291) at (0.9, -1.25) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (292) at (0.9, -2.625) {};
		\node [style=none] (293) at (1.65, -0.075) {};
		\node [style=dmat] (294) at (1.65, -1) {$\minu e_{k,i}$};
		\node [style=none] (295) at (1.65, -2.625) {};
		\node [style=none] (296) at (5.15, -0.075) {};
		\node [style=dmat] (297) at (5.15, -0.75) {$1$};
		\node [style=none] (298) at (5.15, -1.875) {};
		\node [style=none] (299) at (5.825, -0.075) {};
		\node [style=dmat] (300) at (5.825, -0.75) {$1$};
		\node [style=none] (301) at (5.825, -1.875) {};
		\node [style=none] (302) at (9.275, -0.075) {};
		\node [style=dmat] (303) at (9.275, -1) {$\minu e_{\ell,j}$};
		\node [style=none] (304) at (9.275, -2.125) {};
		\node [style=none] (305) at (10, -0.075) {};
		\node [style=dmat] (306) at (10, -1) {$\minu e_{0,j}$};
		\node [style=none] (307) at (10, -2) {};
		\node [style=none] (308) at (14.65, -0.075) {};
		\node [style=dmat] (309) at (14.65, -0.75) {$1$};
		\node [style=none] (310) at (14.65, -1.875) {};
		\node [style=none] (311) at (15.275, -0.075) {};
		\node [style=dmat] (312) at (15.275, -0.75) {$1$};
		\node [style=none] (313) at (15.275, -1.875) {};
		\node [style=none] (320) at (17.225, 0) {$=$};
		\node [style=none] (399) at (21.025, 1.75) {$\cdots$};
		\node [style=gbox] (400) at (22.6, 1.75) {$a_ib_j$};
		\node [style={rn_phase}] (401) at (22.6, 4.75) {$K_1$};
		\node [style=none] (402) at (24.15, 1.75) {$\cdots$};
		\node [style=gbox] (403) at (19.275, 1.75) {$a_0b_0$};
		\node [style=gbox] (404) at (25.9, 1.75) {$a_{M}b_N$};
		\node [style=none] (405) at (19.025, -4.125) {};
		\node [style=none] (406) at (21.35, -4.125) {};
		\node [style=none] (407) at (20.275, -3.625) {$\cdots$};
		\node [style=none] (408) at (22.6, -3.625) {$\cdots$};
		\node [style=rn] (409) at (19.025, -3.125) {};
		\node [style=rn] (410) at (21.35, -3.125) {};
		\node [style=none] (411) at (24.525, 0.675) {};
		\node [style=dmat] (412) at (24.525, 0) {$1$};
		\node [style=none] (413) at (24.525, -1.125) {};
		\node [style=none] (414) at (25.2, 0.675) {};
		\node [style=dmat] (415) at (25.2, 0) {$1$};
		\node [style=none] (416) at (25.2, -1.125) {};
		\node [style=none] (417) at (26.025, -4.125) {};
		\node [style=none] (418) at (23.825, -4.125) {};
		\node [style=none] (419) at (25.025, -3.625) {$\cdots$};
		\node [style=rn] (420) at (26.025, -3.125) {};
		\node [style=rn] (421) at (23.825, -3.125) {};
		\node [style=none] (422) at (23.025, 0.675) {};
		\node [style=dmat] (423) at (23.025, -0.25) {$\minu e_{\ell,j}$};
		\node [style=none] (424) at (23.025, -1.375) {};
		\node [style=none] (425) at (23.75, 0.675) {};
		\node [style=dmat] (426) at (23.75, -0.25) {$\minu e_{0,j}$};
		\node [style=none] (427) at (23.75, -1.25) {};
		\node [style=none] (428) at (21.45, 0.675) {};
		\node [style=dmat] (429) at (21.45, -0.5) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (430) at (21.45, -1.875) {};
		\node [style=none] (431) at (22.2, 0.675) {};
		\node [style=dmat] (432) at (22.2, -0.25) {$\minu e_{k,i}$};
		\node [style=none] (433) at (22.2, -1.625) {};
		\node [style=none] (434) at (25.95, 0.675) {};
		\node [style=dmat] (435) at (25.95, 0) {$1$};
		\node [style=none] (436) at (25.95, -1.125) {};
		\node [style=none] (437) at (26.575, 0.675) {};
		\node [style=dmat] (438) at (26.575, 0) {$1$};
		\node [style=none] (439) at (26.575, -1.125) {};
		\node [style=uw] (440) at (22.6, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (250) to (242);
		\draw (260) to (259.center);
		\draw (263) to (262.center);
		\draw [in=30, out=-90, looseness=0.75] (264.center) to (258);
		\draw [in=30, out=-90, looseness=0.50] (261.center) to (257);
		\draw (260) to (261.center);
		\draw (263) to (264.center);
		\draw (266) to (265.center);
		\draw (269) to (268.center);
		\draw (266) to (267.center);
		\draw (269) to (270.center);
		\draw (258) to (253.center);
		\draw [in=150, out=-90, looseness=0.50] (270.center) to (258);
		\draw [in=105, out=-90, looseness=0.50] (267.center) to (257);
		\draw (257) to (251.center);
		\draw (279) to (278.center);
		\draw (282) to (281.center);
		\draw [in=75, out=-90, looseness=0.50] (283.center) to (276);
		\draw [in=45, out=-90, looseness=0.50] (280.center) to (277);
		\draw (279) to (280.center);
		\draw (282) to (283.center);
		\draw (285) to (284.center);
		\draw (288) to (287.center);
		\draw (285) to (286.center);
		\draw (288) to (289.center);
		\draw [in=135, out=-90, looseness=0.50] (289.center) to (276);
		\draw (277) to (273.center);
		\draw (276) to (272.center);
		\draw [in=90, out=-90] (286.center) to (277);
		\draw (250) to (247);
		\draw (250) to (246);
		\draw (239) to (250);
		\draw (250) to (240);
		\draw (250) to (248);
		\draw (250) to (245);
		\draw (291) to (290.center);
		\draw (294) to (293.center);
		\draw (291) to (292.center);
		\draw (294) to (295.center);
		\draw [in=225, out=90, looseness=0.50] (268.center) to (239);
		\draw [in=210, out=90, looseness=0.50] (265.center) to (239);
		\draw [in=90, out=-120, looseness=0.50] (240) to (293.center);
		\draw [in=225, out=90, looseness=0.50] (290.center) to (240);
		\draw [in=165, out=-90, looseness=0.25] (295.center) to (258);
		\draw [in=150, out=-90, looseness=0.50] (292.center) to (257);
		\draw (297) to (296.center);
		\draw (300) to (299.center);
		\draw (297) to (298.center);
		\draw (300) to (301.center);
		\draw [in=210, out=90, looseness=0.50] (262.center) to (248);
		\draw [in=90, out=-165, looseness=0.50] (248) to (259.center);
		\draw [in=225, out=90, looseness=0.50] (299.center) to (245);
		\draw [in=90, out=-150, looseness=0.50] (245) to (296.center);
		\draw [in=45, out=-90, looseness=0.50] (298.center) to (257);
		\draw [in=75, out=-90, looseness=0.75] (301.center) to (258);
		\draw (303) to (302.center);
		\draw (306) to (305.center);
		\draw (303) to (304.center);
		\draw (306) to (307.center);
		\draw [in=150, out=-90, looseness=0.50] (307.center) to (276);
		\draw [in=-90, out=135, looseness=0.75] (277) to (304.center);
		\draw [in=330, out=90, looseness=0.50] (287.center) to (240);
		\draw [in=90, out=-45, looseness=0.50] (240) to (284.center);
		\draw [in=345, out=90, looseness=0.25] (305.center) to (247);
		\draw [in=90, out=-30, looseness=0.25] (247) to (302.center);
		\draw (309) to (308.center);
		\draw (312) to (311.center);
		\draw (309) to (310.center);
		\draw (312) to (313.center);
		\draw [in=285, out=90, looseness=0.75] (311.center) to (248);
		\draw [in=90, out=-90, looseness=0.75] (248) to (308.center);
		\draw [in=90, out=-45, looseness=0.50] (239) to (278.center);
		\draw [in=330, out=90, looseness=0.50] (281.center) to (239);
		\draw [in=30, out=-90, looseness=0.50] (310.center) to (277);
		\draw [in=45, out=-90, looseness=0.75] (313.center) to (276);
		\draw (412) to (411.center);
		\draw (415) to (414.center);
		\draw [in=30, out=-90, looseness=0.25] (416.center) to (410);
		\draw [in=0, out=-90, looseness=0.25] (413.center) to (409);
		\draw (412) to (413.center);
		\draw (415) to (416.center);
		\draw (410) to (406.center);
		\draw (409) to (405.center);
		\draw (423) to (422.center);
		\draw (426) to (425.center);
		\draw (423) to (424.center);
		\draw (426) to (427.center);
		\draw [in=135, out=-90, looseness=0.50] (427.center) to (420);
		\draw (421) to (418.center);
		\draw (420) to (417.center);
		\draw [in=120, out=-90, looseness=0.75] (424.center) to (421);
		\draw (429) to (428.center);
		\draw (432) to (431.center);
		\draw (429) to (430.center);
		\draw (432) to (433.center);
		\draw [in=90, out=-105, looseness=0.50] (400) to (431.center);
		\draw [in=225, out=90, looseness=0.50] (428.center) to (400);
		\draw [in=75, out=-90, looseness=0.50] (433.center) to (410);
		\draw [in=45, out=-90, looseness=0.50] (430.center) to (409);
		\draw [in=240, out=90, looseness=0.50] (414.center) to (404);
		\draw [in=90, out=-135, looseness=0.50] (404) to (411.center);
		\draw [in=-45, out=90, looseness=0.50] (425.center) to (400);
		\draw [in=90, out=-75, looseness=0.50] (400) to (422.center);
		\draw (435) to (434.center);
		\draw (438) to (437.center);
		\draw (435) to (436.center);
		\draw (438) to (439.center);
		\draw [in=300, out=90, looseness=0.50] (437.center) to (404);
		\draw [in=90, out=-90, looseness=0.50] (404) to (434.center);
		\draw [in=45, out=-90, looseness=0.25] (436.center) to (421);
		\draw [in=75, out=-90, looseness=0.75] (439.center) to (420);
		\draw [in=90, out=-150, looseness=0.50] (440) to (403);
		\draw (440) to (400);
		\draw [in=90, out=-30, looseness=0.50] (440) to (404);
		\draw (401) to (440);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{BZW}}, label={below:\axref{S1}}] (0) at (-2, 0) {$=$};
		\node [style={rn_phase}] (1) at (0.5, 3.75) {$K_1$};
		\node [style=uw] (2) at (0.5, 2.5) {};
		\node [style=gbox] (3) at (0, 1.125) {$a_0$};
		\node [style=none] (4) at (0, -4.375) {};
		\node [style=none] (5) at (4, 1.125) {$\cdots$};
		\node [style=none] (6) at (5.5, -4.375) {};
		\node [style=none] (7) at (2.75, -4.375) {};
		\node [style=none] (8) at (1.5, 1.125) {$\cdots$};
		\node [style=none] (9) at (1.25, -3.875) {$\cdots$};
		\node [style=none] (10) at (4.25, -3.875) {$\cdots$};
		\node [style=rn] (11) at (5.5, -3.375) {};
		\node [style=gbox] (12) at (2.75, 1.125) {$a_i$};
		\node [style=uw] (13) at (2.75, 2.375) {};
		\node [style=rn] (14) at (0, -3.375) {};
		\node [style=rn] (15) at (2.75, -3.375) {};
		\node [style=gbox] (16) at (5.5, 1.125) {$a_{M}$};
		\node [style=none] (17) at (4.375, 0.3) {};
		\node [style=dmat] (18) at (4.375, -0.175) {$1$};
		\node [style=none] (19) at (4.375, -1.5) {};
		\node [style=none] (20) at (5.05, 0.3) {};
		\node [style=dmat] (21) at (5.05, -0.175) {$1$};
		\node [style=none] (22) at (5.05, -1.5) {};
		\node [style=none] (23) at (5.675, 0.3) {};
		\node [style=dmat] (24) at (5.675, -0.175) {$1$};
		\node [style=none] (25) at (5.675, -1.5) {};
		\node [style=none] (26) at (2, 0.3) {};
		\node [style=dmat] (27) at (2, -0.975) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (28) at (2, -2.625) {};
		\node [style=none] (29) at (2.75, 0.3) {};
		\node [style=dmat] (30) at (2.75, -0.625) {$\minu e_{k,i}$};
		\node [style=none] (31) at (2.75, -1.75) {};
		\node [style=none] (32) at (3.475, 0.3) {};
		\node [style=dmat] (33) at (3.475, -0.625) {$\minu e_{0,i}$};
		\node [style=none] (34) at (3.475, -1.625) {};
		\node [style=gbox] (35) at (7.5, 1.125) {$b_0$};
		\node [style=none] (36) at (7.5, -4.375) {};
		\node [style=none] (37) at (11.5, 1.125) {$\cdots$};
		\node [style=none] (38) at (13, -4.375) {};
		\node [style=none] (39) at (10.25, -4.375) {};
		\node [style=none] (40) at (9, 1.125) {$\cdots$};
		\node [style=none] (41) at (8.75, -3.875) {$\cdots$};
		\node [style=none] (42) at (11.75, -3.875) {$\cdots$};
		\node [style=rn] (43) at (13, -3.375) {};
		\node [style=gbox] (44) at (10.25, 1.125) {$b_j$};
		\node [style=uw] (45) at (10.25, 2.375) {};
		\node [style=rn] (46) at (7.5, -3.375) {};
		\node [style=rn] (47) at (10.25, -3.375) {};
		\node [style=gbox] (48) at (13, 1.125) {$b_{N}$};
		\node [style=none] (49) at (11.875, 0.3) {};
		\node [style=dmat] (50) at (11.875, -0.15) {$1$};
		\node [style=none] (51) at (11.875, -1.5) {};
		\node [style=none] (52) at (12.55, 0.3) {};
		\node [style=dmat] (53) at (12.55, -0.15) {$1$};
		\node [style=none] (54) at (12.55, -1.5) {};
		\node [style=none] (55) at (13.175, 0.3) {};
		\node [style=dmat] (56) at (13.175, -0.15) {$1$};
		\node [style=none] (57) at (13.175, -1.5) {};
		\node [style=none] (58) at (9.5, 0.3) {};
		\node [style=dmat] (59) at (9.5, -0.925) {$\minu e_{n \minu 1,j}$};
		\node [style=none] (60) at (9.5, -2.625) {};
		\node [style=none] (61) at (10.25, 0.3) {};
		\node [style=dmat] (62) at (10.25, -0.625) {$\minu e_{\ell,j}$};
		\node [style=none] (63) at (10.25, -1.75) {};
		\node [style=none] (64) at (10.975, 0.3) {};
		\node [style=dmat] (65) at (10.975, -0.625) {$\minu e_{0,j}$};
		\node [style=none] (66) at (10.975, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (13) to (12);
		\draw [in=90, out=-150, looseness=0.50] (13) to (3);
		\draw [in=90, out=-30, looseness=0.50] (13) to (16);
		\draw (18) to (17.center);
		\draw (21) to (20.center);
		\draw (24) to (23.center);
		\draw [in=75, out=-90, looseness=0.50] (25.center) to (11);
		\draw [in=30, out=-90, looseness=0.75] (22.center) to (15);
		\draw [in=0, out=-90, looseness=0.50] (19.center) to (14);
		\draw [in=90, out=-150, looseness=0.50] (16) to (17.center);
		\draw [in=90, out=-120, looseness=0.75] (16) to (20.center);
		\draw [in=90, out=-75, looseness=0.75] (16) to (23.center);
		\draw (18) to (19.center);
		\draw (21) to (22.center);
		\draw (24) to (25.center);
		\draw (27) to (26.center);
		\draw (30) to (29.center);
		\draw (33) to (32.center);
		\draw (27) to (28.center);
		\draw (30) to (31.center);
		\draw (33) to (34.center);
		\draw [in=90, out=-45, looseness=0.75] (12) to (32.center);
		\draw (12) to (29.center);
		\draw [in=90, out=-135, looseness=0.75] (12) to (26.center);
		\draw [in=150, out=-90, looseness=0.50] (34.center) to (11);
		\draw (15) to (7.center);
		\draw (11) to (6.center);
		\draw (31.center) to (15);
		\draw [in=45, out=-90, looseness=0.50] (28.center) to (14);
		\draw (14) to (4.center);
		\draw (45) to (44);
		\draw [in=90, out=-150, looseness=0.50] (45) to (35);
		\draw [in=90, out=-30, looseness=0.50] (45) to (48);
		\draw (50) to (49.center);
		\draw (53) to (52.center);
		\draw (56) to (55.center);
		\draw [in=75, out=-90, looseness=0.50] (57.center) to (43);
		\draw [in=30, out=-90, looseness=0.75] (54.center) to (47);
		\draw [in=0, out=-90, looseness=0.50] (51.center) to (46);
		\draw [in=90, out=-150, looseness=0.50] (48) to (49.center);
		\draw [in=90, out=-120, looseness=0.75] (48) to (52.center);
		\draw [in=90, out=-75, looseness=0.75] (48) to (55.center);
		\draw (50) to (51.center);
		\draw (53) to (54.center);
		\draw (56) to (57.center);
		\draw (59) to (58.center);
		\draw (62) to (61.center);
		\draw (65) to (64.center);
		\draw (59) to (60.center);
		\draw (62) to (63.center);
		\draw (65) to (66.center);
		\draw [in=90, out=-45, looseness=0.75] (44) to (64.center);
		\draw (44) to (61.center);
		\draw [in=90, out=-135, looseness=0.75] (44) to (58.center);
		\draw [in=150, out=-90, looseness=0.50] (66.center) to (43);
		\draw (47) to (39.center);
		\draw (43) to (38.center);
		\draw (63.center) to (47);
		\draw [in=45, out=-90, looseness=0.50] (60.center) to (46);
		\draw (46) to (36.center);
		\draw [in=105, out=-120] (2) to (3);
		\draw [in=120, out=-75, looseness=0.50] (2) to (12);
		\draw [in=-30, out=150, looseness=0.50] (16) to (2);
		\draw [bend left=90, looseness=0.50] (13) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 2.25) {};
		\node [style=none, label={above:\axref{WW}}] (1) at (-1.75, 0) {$=$};
		\node [style={rn_phase}] (2) at (0, 3.5) {$K_1$};
		\node [style=dw] (3) at (1.5, 2.25) {};
		\node [style=dw] (4) at (4.25, 2.25) {};
		\node [style=dw] (5) at (7, 2.25) {};
		\node [style=dw] (6) at (9, 2.25) {};
		\node [style=dw] (7) at (11.75, 2.25) {};
		\node [style=dw] (8) at (14.5, 2.25) {};
		\node [style=gbox] (9) at (1.5, 0.875) {$a_0$};
		\node [style=none] (10) at (1.5, -4.625) {};
		\node [style=none] (11) at (5.5, 0.875) {$\cdots$};
		\node [style=none] (12) at (7, -4.625) {};
		\node [style=none] (13) at (4.25, -4.625) {};
		\node [style=none] (14) at (3, 0.875) {$\cdots$};
		\node [style=none] (15) at (2.75, -4.125) {$\cdots$};
		\node [style=none] (16) at (5.75, -4.125) {$\cdots$};
		\node [style=rn] (17) at (7, -3.625) {};
		\node [style=gbox] (18) at (4.25, 0.875) {$a_i$};
		\node [style=rn] (19) at (1.5, -3.625) {};
		\node [style=rn] (20) at (4.25, -3.625) {};
		\node [style=gbox] (21) at (7, 0.875) {$a_{M}$};
		\node [style=none] (22) at (5.875, 0.05) {};
		\node [style=dmat] (23) at (5.875, -0.425) {$1$};
		\node [style=none] (24) at (5.875, -1.75) {};
		\node [style=none] (25) at (6.55, 0.05) {};
		\node [style=dmat] (26) at (6.55, -0.425) {$1$};
		\node [style=none] (27) at (6.55, -1.75) {};
		\node [style=none] (28) at (7.175, 0.05) {};
		\node [style=dmat] (29) at (7.175, -0.425) {$1$};
		\node [style=none] (30) at (7.175, -1.75) {};
		\node [style=none] (31) at (3.5, 0.05) {};
		\node [style=dmat] (32) at (3.5, -1.225) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (33) at (3.5, -2.875) {};
		\node [style=none] (34) at (4.25, 0.05) {};
		\node [style=dmat] (35) at (4.25, -0.875) {$\minu e_{k,i}$};
		\node [style=none] (36) at (4.25, -2) {};
		\node [style=none] (37) at (4.975, 0.05) {};
		\node [style=dmat] (38) at (4.975, -0.875) {$\minu e_{0,i}$};
		\node [style=none] (39) at (4.975, -1.875) {};
		\node [style=gbox] (40) at (9, 0.875) {$b_0$};
		\node [style=none] (41) at (9, -4.625) {};
		\node [style=none] (42) at (13, 0.875) {$\cdots$};
		\node [style=none] (43) at (14.5, -4.625) {};
		\node [style=none] (44) at (11.75, -4.625) {};
		\node [style=none] (45) at (10.5, 0.875) {$\cdots$};
		\node [style=none] (46) at (10.25, -4.125) {$\cdots$};
		\node [style=none] (47) at (13.25, -4.125) {$\cdots$};
		\node [style=rn] (48) at (14.5, -3.625) {};
		\node [style=gbox] (49) at (11.75, 0.875) {$b_j$};
		\node [style=rn] (50) at (9, -3.625) {};
		\node [style=rn] (51) at (11.75, -3.625) {};
		\node [style=gbox] (52) at (14.5, 0.875) {$b_{N}$};
		\node [style=none] (53) at (13.375, 0.05) {};
		\node [style=dmat] (54) at (13.375, -0.4) {$1$};
		\node [style=none] (55) at (13.375, -1.75) {};
		\node [style=none] (56) at (14.05, 0.05) {};
		\node [style=dmat] (57) at (14.05, -0.4) {$1$};
		\node [style=none] (58) at (14.05, -1.75) {};
		\node [style=none] (59) at (14.675, 0.05) {};
		\node [style=dmat] (60) at (14.675, -0.4) {$1$};
		\node [style=none] (61) at (14.675, -1.75) {};
		\node [style=none] (62) at (11, 0.05) {};
		\node [style=dmat] (63) at (11, -1.175) {$\minu e_{n \minu 1,j}$};
		\node [style=none] (64) at (11, -2.875) {};
		\node [style=none] (65) at (11.75, 0.05) {};
		\node [style=dmat] (66) at (11.75, -0.875) {$\minu e_{\ell,j}$};
		\node [style=none] (67) at (11.75, -2) {};
		\node [style=none] (68) at (12.475, 0.05) {};
		\node [style=dmat] (69) at (12.475, -0.875) {$\minu e_{0,j}$};
		\node [style=none] (70) at (12.475, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=120, out=60] (5) to (6);
		\draw [in=120, out=90, looseness=0.75] (5) to (7);
		\draw [in=120, out=120, looseness=0.75] (5) to (8);
		\draw [in=90, out=60, looseness=0.75] (4) to (6);
		\draw [in=90, out=90, looseness=0.75] (4) to (7);
		\draw [in=90, out=120, looseness=0.75] (4) to (8);
		\draw [in=60, out=60, looseness=0.75] (3) to (6);
		\draw [in=60, out=90, looseness=0.75] (3) to (7);
		\draw [in=60, out=120, looseness=0.75] (3) to (8);
		\draw (23) to (22.center);
		\draw (26) to (25.center);
		\draw (29) to (28.center);
		\draw [in=75, out=-90, looseness=0.50] (30.center) to (17);
		\draw [in=30, out=-90, looseness=0.75] (27.center) to (20);
		\draw [in=0, out=-90, looseness=0.50] (24.center) to (19);
		\draw [in=90, out=-150, looseness=0.50] (21) to (22.center);
		\draw [in=90, out=-120, looseness=0.75] (21) to (25.center);
		\draw [in=90, out=-75, looseness=0.75] (21) to (28.center);
		\draw (23) to (24.center);
		\draw (26) to (27.center);
		\draw (29) to (30.center);
		\draw (32) to (31.center);
		\draw (35) to (34.center);
		\draw (38) to (37.center);
		\draw (32) to (33.center);
		\draw (35) to (36.center);
		\draw (38) to (39.center);
		\draw [in=90, out=-45, looseness=0.75] (18) to (37.center);
		\draw (18) to (34.center);
		\draw [in=90, out=-135, looseness=0.75] (18) to (31.center);
		\draw [in=150, out=-90, looseness=0.50] (39.center) to (17);
		\draw (20) to (13.center);
		\draw (17) to (12.center);
		\draw (36.center) to (20);
		\draw [in=45, out=-90, looseness=0.50] (33.center) to (19);
		\draw (19) to (10.center);
		\draw (54) to (53.center);
		\draw (57) to (56.center);
		\draw (60) to (59.center);
		\draw [in=75, out=-90, looseness=0.50] (61.center) to (48);
		\draw [in=30, out=-90, looseness=0.75] (58.center) to (51);
		\draw [in=0, out=-90, looseness=0.50] (55.center) to (50);
		\draw [in=90, out=-150, looseness=0.50] (52) to (53.center);
		\draw [in=90, out=-120, looseness=0.75] (52) to (56.center);
		\draw [in=90, out=-75, looseness=0.75] (52) to (59.center);
		\draw (54) to (55.center);
		\draw (57) to (58.center);
		\draw (60) to (61.center);
		\draw (63) to (62.center);
		\draw (66) to (65.center);
		\draw (69) to (68.center);
		\draw (63) to (64.center);
		\draw (66) to (67.center);
		\draw (69) to (70.center);
		\draw [in=90, out=-45, looseness=0.75] (49) to (68.center);
		\draw (49) to (65.center);
		\draw [in=90, out=-135, looseness=0.75] (49) to (62.center);
		\draw [in=150, out=-90, looseness=0.50] (70.center) to (48);
		\draw (51) to (44.center);
		\draw (48) to (43.center);
		\draw (67.center) to (51);
		\draw [in=45, out=-90, looseness=0.50] (64.center) to (50);
		\draw (50) to (41.center);
		\draw (3) to (9);
		\draw (4) to (18);
		\draw (5) to (21);
		\draw (6) to (40);
		\draw (7) to (49);
		\draw (8) to (52);
		\draw [in=165, out=-135, looseness=1.25] (0) to (9);
		\draw [in=150, out=-90, looseness=0.50] (0) to (18);
		\draw [in=150, out=-30, looseness=0.50] (0) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{Pcy},\axref{S1}}, label={below:\lemref{wtransposelm}}] (0) at (-2, 0) {$=$};
		\node [style=dw] (1) at (2.375, 2) {};
		\node [style=gbox] (2) at (-0.125, 3.25) {$a_0 b_N$};
		\node [style=gbox] (3) at (2.375, 3.25) {$a_0 b_j$};
		\node [style=gbox] (4) at (4.75, 3.25) {$a_0 b_0$};
		\node [style=dw] (5) at (4.25, -1) {};
		\node [style={rn_phase}] (6) at (3, -1.25) {$K_1$};
		\node [style=dw] (7) at (22, 3.25) {};
		\node [style=dw] (8) at (24, 3.25) {};
		\node [style=dw] (9) at (20, 3.25) {};
		\node [style=none] (10) at (1.25, 3.25) {$\cdots$};
		\node [style=none] (11) at (3.625, 3.25) {$\cdots$};
		\node [style=none] (12) at (7.75, 3.25) {$\cdots$};
		\node [style=gbox] (13) at (11, 3.25) {$a_i b_0$};
		\node [style=gbox] (14) at (8.75, 3.25) {$a_i b_j$};
		\node [style=gbox] (15) at (6.375, 3.25) {$a_i b_N$};
		\node [style=none] (16) at (10, 3.25) {$\cdots$};
		\node [style=dw] (17) at (8.75, 2) {};
		\node [style=none] (18) at (14.25, 3.25) {$\cdots$};
		\node [style=gbox] (19) at (18.125, 3.25) {$a_M b_0$};
		\node [style=gbox] (20) at (15.5, 3.25) {$a_M b_j$};
		\node [style=gbox] (21) at (12.75, 3.25) {$a_M b_N$};
		\node [style=none] (22) at (16.825, 3.25) {$\cdots$};
		\node [style=dw] (23) at (15.5, 2) {};
		\node [style=gn] (24) at (6, 0.75) {};
		\node [style=none] (25) at (6, -4.625) {};
		\node [style=none] (26) at (10, 0.75) {$\cdots$};
		\node [style=none] (27) at (11.5, -4.625) {};
		\node [style=none] (28) at (8.75, -4.625) {};
		\node [style=none] (29) at (7.5, 0.75) {$\cdots$};
		\node [style=none] (30) at (7.25, -4.125) {$\cdots$};
		\node [style=none] (31) at (10.25, -4.125) {$\cdots$};
		\node [style=rn] (32) at (11.5, -3.625) {};
		\node [style=gn] (33) at (8.75, 0.75) {};
		\node [style=rn] (34) at (6, -3.625) {};
		\node [style=rn] (35) at (8.75, -3.625) {};
		\node [style=gn] (36) at (11.5, 0.75) {};
		\node [style=none] (37) at (10.375, -0.075) {};
		\node [style=none] (38) at (10.375, -2.125) {};
		\node [style=none] (39) at (11.05, -0.075) {};
		\node [style=none] (40) at (11.05, -2.125) {};
		\node [style=none] (41) at (11.675, -0.075) {};
		\node [style=none] (42) at (11.675, -2.125) {};
		\node [style=none] (43) at (8, -0.075) {};
		\node [style=none] (44) at (8, -2.875) {};
		\node [style=none] (45) at (8.75, -0.075) {};
		\node [style=none] (46) at (8.75, -2.375) {};
		\node [style=none] (47) at (9.475, -0.075) {};
		\node [style=none] (48) at (9.475, -2.25) {};
		\node [style=gn] (49) at (13.5, 0.75) {};
		\node [style=none] (50) at (13.5, -4.625) {};
		\node [style=none] (51) at (17.5, 0.75) {$\cdots$};
		\node [style=none] (52) at (19, -4.625) {};
		\node [style=none] (53) at (16.25, -4.625) {};
		\node [style=none] (54) at (15, 0.75) {$\cdots$};
		\node [style=none] (55) at (14.75, -4.125) {$\cdots$};
		\node [style=none] (56) at (17.75, -4.125) {$\cdots$};
		\node [style=rn] (57) at (19, -3.625) {};
		\node [style=gn] (58) at (16.25, 0.75) {};
		\node [style=rn] (59) at (13.5, -3.625) {};
		\node [style=rn] (60) at (16.25, -3.625) {};
		\node [style=gn] (61) at (19, 0.75) {};
		\node [style=none] (62) at (17.875, -0.075) {};
		\node [style=none] (63) at (17.875, -2.125) {};
		\node [style=none] (64) at (18.55, -0.075) {};
		\node [style=none] (65) at (18.55, -2.125) {};
		\node [style=none] (66) at (19.175, -0.075) {};
		\node [style=none] (67) at (19.175, -2.125) {};
		\node [style=none] (68) at (15.5, -0.075) {};
		\node [style=none] (69) at (15.5, -2.875) {};
		\node [style=none] (70) at (16.25, -0.075) {};
		\node [style=none] (71) at (16.25, -2.375) {};
		\node [style=none] (72) at (16.975, -0.075) {};
		\node [style=none] (73) at (16.975, -2.25) {};
		\node [style=none] (74) at (3, -2) {};
		\node [style=none] (75) at (4.25, -2) {};
		\node [style=dmat] (76) at (10.375, -0.55) {$1$};
		\node [style=dmat] (77) at (11.05, -0.55) {$1$};
		\node [style=dmat] (78) at (11.675, -0.55) {$1$};
		\node [style=dmat] (79) at (8, -1.35) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (80) at (8.75, -1) {$\minu e_{k,i}$};
		\node [style=dmat] (81) at (9.475, -1) {$\minu e_{0,i}$};
		\node [style=dmat] (82) at (17.875, -0.525) {$1$};
		\node [style=dmat] (83) at (18.55, -0.525) {$1$};
		\node [style=dmat] (84) at (19.175, -0.525) {$1$};
		\node [style=dmat] (85) at (15.5, -1.3) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (86) at (16.25, -1) {$\minu e_{\ell,j}$};
		\node [style=dmat] (87) at (16.975, -1) {$\minu e_{0,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=150, looseness=0.50] (1) to (2);
		\draw (1) to (3);
		\draw [in=-105, out=30, looseness=0.50] (1) to (4);
		\draw [in=-75, out=150, looseness=0.50] (17) to (15);
		\draw (17) to (14);
		\draw [in=-105, out=30, looseness=0.50] (17) to (13);
		\draw [in=-75, out=150, looseness=0.50] (23) to (21);
		\draw (23) to (20);
		\draw [in=-105, out=30, looseness=0.50] (23) to (19);
		\draw [in=120, out=90, looseness=1.25] (19) to (9);
		\draw [in=105, out=90, looseness=0.50] (20) to (7);
		\draw [in=105, out=90, looseness=0.50] (21) to (8);
		\draw [in=90, out=90, looseness=0.50] (13) to (9);
		\draw [in=90, out=90, looseness=0.50] (14) to (7);
		\draw [in=90, out=90, looseness=0.50] (15) to (8);
		\draw [in=75, out=90, looseness=0.50] (4) to (9);
		\draw [in=75, out=90, looseness=0.50] (3) to (7);
		\draw [in=75, out=90, looseness=0.50] (2) to (8);
		\draw [in=75, out=-90, looseness=0.50] (42.center) to (32);
		\draw [in=30, out=-90, looseness=0.75] (40.center) to (35);
		\draw [in=0, out=-90, looseness=0.50] (38.center) to (34);
		\draw [in=90, out=-150, looseness=0.50] (36) to (37.center);
		\draw [in=90, out=-120, looseness=0.75] (36) to (39.center);
		\draw [in=90, out=-75, looseness=0.75] (36) to (41.center);
		\draw [in=90, out=-45, looseness=0.75] (33) to (47.center);
		\draw (33) to (45.center);
		\draw [in=90, out=-135, looseness=0.75] (33) to (43.center);
		\draw [in=150, out=-90, looseness=0.50] (48.center) to (32);
		\draw (35) to (28.center);
		\draw (32) to (27.center);
		\draw (46.center) to (35);
		\draw [in=45, out=-90, looseness=0.50] (44.center) to (34);
		\draw (34) to (25.center);
		\draw [in=75, out=-90, looseness=0.50] (67.center) to (57);
		\draw [in=30, out=-90, looseness=0.75] (65.center) to (60);
		\draw [in=0, out=-90, looseness=0.50] (63.center) to (59);
		\draw [in=90, out=-150, looseness=0.50] (61) to (62.center);
		\draw [in=90, out=-120, looseness=0.75] (61) to (64.center);
		\draw [in=90, out=-75, looseness=0.75] (61) to (66.center);
		\draw [in=90, out=-45, looseness=0.75] (58) to (72.center);
		\draw (58) to (70.center);
		\draw [in=90, out=-135, looseness=0.75] (58) to (68.center);
		\draw [in=150, out=-90, looseness=0.50] (73.center) to (57);
		\draw (60) to (53.center);
		\draw (57) to (52.center);
		\draw (71.center) to (60);
		\draw [in=45, out=-90, looseness=0.50] (69.center) to (59);
		\draw (59) to (50.center);
		\draw [in=165, out=-90, looseness=0.50] (1) to (24);
		\draw [in=90, out=-90] (17) to (33);
		\draw [in=-90, out=30, looseness=0.25] (36) to (23);
		\draw [in=15, out=-90, looseness=0.25] (9) to (49);
		\draw [in=30, out=-90, looseness=0.50] (7) to (58);
		\draw [in=-90, out=30, looseness=0.50] (61) to (8);
		\draw [in=-150, out=120] (5) to (24);
		\draw [in=195, out=90, looseness=0.50] (5) to (33);
		\draw [in=195, out=45, looseness=0.50] (5) to (36);
		\draw (75.center) to (5);
		\draw (6) to (74.center);
		\draw [bend right=90] (74.center) to (75.center);
		\draw (66.center) to (84);
		\draw (84) to (67.center);
		\draw (64.center) to (83);
		\draw (83) to (65.center);
		\draw (62.center) to (82);
		\draw (82) to (63.center);
		\draw (73.center) to (87);
		\draw (87) to (72.center);
		\draw (70.center) to (86);
		\draw (86) to (71.center);
		\draw (69.center) to (85);
		\draw (85) to (68.center);
		\draw (41.center) to (78);
		\draw (78) to (42.center);
		\draw (40.center) to (77);
		\draw (39.center) to (77);
		\draw (37.center) to (76);
		\draw (76) to (38.center);
		\draw (48.center) to (81);
		\draw (47.center) to (81);
		\draw (45.center) to (80);
		\draw (80) to (46.center);
		\draw (44.center) to (79);
		\draw (79) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (260) at (7.175, 3.5) {$\cdots$};
		\node [style=dw] (261) at (15.675, 2.25) {};
		\node [style=gbox] (262) at (5.925, 3.5) {$c_{iN}$};
		\node [style=dw] (263) at (22.425, 3.5) {};
		\node [style=gbox] (264) at (8.175, 3.5) {$c_{ij}$};
		\node [style=none] (265) at (1.175, 3.5) {$\cdots$};
		\node [style=none] (266) at (15.675, 3.5) {$\cdots$};
		\node [style=none] (267) at (13.175, 3.5) {$\cdots$};
		\node [style=dw] (268) at (3.425, 2.25) {};
		\node [style=gbox] (269) at (-0.075, 3.5) {$c_{0N}$};
		\node [style=gbox] (270) at (14.3, 3.5) {$c_{Mj}$};
		\node [style=none] (271) at (9.425, 3.5) {$\cdots$};
		\node [style=gbox] (272) at (16.8, 3.5) {$c_{M0}$};
		\node [style=dw] (273) at (18.425, 3.5) {};
		\node [style=dw] (274) at (9.425, 2.25) {};
		\node [style=gbox] (275) at (10.425, 3.5) {$c_{i0}$};
		\node [style=dw] (276) at (20.425, 3.5) {};
		\node [style=gbox] (277) at (4.425, 3.5) {$c_{00}$};
		\node [style=gbox] (278) at (2.175, 3.5) {$c_{0j}$};
		\node [style=gbox] (279) at (11.8, 3.5) {$c_{MN}$};
		\node [style=none] (280) at (3.425, 3.5) {$\cdots$};
		\node [style=none, label={above:\axref{BZW},\axref{S1}}, label={below:\tikzrefsize{($c_{k \ell} \coloneqq a_k b_\ell$)}}] (281) at (-2.075, 0) {$=$};
		\node [style=dw] (282) at (0.925, 2.25) {};
		\node [style=dw] (283) at (6.925, 2.25) {};
		\node [style=dw] (284) at (12.925, 2.25) {};
		\node [style=dw] (285) at (3.425, 0.5) {};
		\node [style=gn] (286) at (5.675, 0.5) {};
		\node [style=none] (287) at (5.675, -4.875) {};
		\node [style=none] (288) at (9.675, 0.5) {$\cdots$};
		\node [style=none] (289) at (11.175, -4.875) {};
		\node [style=none] (290) at (8.425, -4.875) {};
		\node [style=none] (291) at (7.175, 0.5) {$\cdots$};
		\node [style=none] (292) at (6.925, -4.375) {$\cdots$};
		\node [style=none] (293) at (9.925, -4.375) {$\cdots$};
		\node [style=rn] (294) at (11.175, -3.875) {};
		\node [style=gn] (295) at (8.425, 0.5) {};
		\node [style=rn] (296) at (5.675, -3.875) {};
		\node [style=rn] (297) at (8.425, -3.875) {};
		\node [style=gn] (298) at (11.175, 0.5) {};
		\node [style=none] (299) at (10.05, -0.325) {};
		\node [style=none] (301) at (10.05, -2.375) {};
		\node [style=none] (302) at (10.725, -0.325) {};
		\node [style=none] (304) at (10.725, -2.375) {};
		\node [style=none] (305) at (11.35, -0.325) {};
		\node [style=none] (307) at (11.35, -2.375) {};
		\node [style=none] (308) at (7.675, -0.325) {};
		\node [style=none] (310) at (7.675, -3.125) {};
		\node [style=none] (311) at (8.425, -0.325) {};
		\node [style=none] (313) at (8.425, -2.625) {};
		\node [style=none] (314) at (9.15, -0.325) {};
		\node [style=none] (316) at (9.15, -2.5) {};
		\node [style=gn] (317) at (13.175, 0.5) {};
		\node [style=none] (318) at (13.175, -4.875) {};
		\node [style=none] (319) at (17.175, 0.5) {$\cdots$};
		\node [style=none] (320) at (18.675, -4.875) {};
		\node [style=none] (321) at (15.925, -4.875) {};
		\node [style=none] (322) at (14.675, 0.5) {$\cdots$};
		\node [style=none] (323) at (14.425, -4.375) {$\cdots$};
		\node [style=none] (324) at (17.425, -4.375) {$\cdots$};
		\node [style=rn] (325) at (18.675, -3.875) {};
		\node [style=gn] (326) at (15.925, 0.5) {};
		\node [style=rn] (327) at (13.175, -3.875) {};
		\node [style=rn] (328) at (15.925, -3.875) {};
		\node [style=gn] (329) at (18.675, 0.5) {};
		\node [style=none] (330) at (17.55, -0.325) {};
		\node [style=none] (332) at (17.55, -2.375) {};
		\node [style=none] (333) at (18.225, -0.325) {};
		\node [style=none] (335) at (18.225, -2.375) {};
		\node [style=none] (336) at (18.85, -0.325) {};
		\node [style=none] (338) at (18.85, -2.375) {};
		\node [style=none] (339) at (15.175, -0.325) {};
		\node [style=none] (341) at (15.175, -3.125) {};
		\node [style=none] (342) at (15.925, -0.325) {};
		\node [style=none] (344) at (15.925, -2.625) {};
		\node [style=none] (345) at (16.65, -0.325) {};
		\node [style=none] (347) at (16.65, -2.5) {};
		\node [style={rn_phase}] (412) at (2.175, 0.25) {$K_1$};
		\node [style=none] (413) at (2.175, -0.5) {};
		\node [style=none] (414) at (3.425, -0.5) {};
		\node [style=dmat] (428) at (10.05, -0.8) {$1$};
		\node [style=dmat] (429) at (10.725, -0.8) {$1$};
		\node [style=dmat] (430) at (11.35, -0.8) {$1$};
		\node [style=dmat] (431) at (7.675, -1.6) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (432) at (8.425, -1.25) {$\minu e_{k,i}$};
		\node [style=dmat] (433) at (9.15, -1.25) {$\minu e_{0,i}$};
		\node [style=dmat] (434) at (17.55, -0.775) {$1$};
		\node [style=dmat] (435) at (18.225, -0.775) {$1$};
		\node [style=dmat] (437) at (18.85, -0.775) {$1$};
		\node [style=dmat] (438) at (15.175, -1.55) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (439) at (15.925, -1.25) {$\minu e_{\ell,j}$};
		\node [style=dmat] (440) at (16.65, -1.25) {$\minu e_{0,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=150, looseness=0.50] (268) to (269);
		\draw [in=315, out=105, looseness=0.75] (268) to (278);
		\draw [in=-90, out=45, looseness=0.75] (268) to (277);
		\draw [in=-45, out=150, looseness=0.50] (274) to (262);
		\draw [in=315, out=105, looseness=0.75] (274) to (264);
		\draw [in=-90, out=45, looseness=0.75] (274) to (275);
		\draw [in=-45, out=150, looseness=0.50] (261) to (279);
		\draw [in=315, out=105, looseness=0.75] (261) to (270);
		\draw [in=-90, out=45, looseness=0.75] (261) to (272);
		\draw [in=120, out=90, looseness=1.25] (272) to (273);
		\draw [in=105, out=90, looseness=0.50] (270) to (276);
		\draw [in=105, out=90, looseness=0.50] (279) to (263);
		\draw [in=90, out=90, looseness=0.50] (275) to (273);
		\draw [in=90, out=90, looseness=0.50] (264) to (276);
		\draw [in=90, out=90, looseness=0.50] (262) to (263);
		\draw [in=75, out=90, looseness=0.50] (277) to (273);
		\draw [in=75, out=90, looseness=0.50] (278) to (276);
		\draw [in=75, out=90, looseness=0.50] (269) to (263);
		\draw [in=135, out=-90, looseness=0.75] (269) to (282);
		\draw [in=225, out=75, looseness=0.75] (282) to (278);
		\draw [in=-135, out=30, looseness=0.50] (282) to (277);
		\draw [in=135, out=-90, looseness=0.75] (262) to (283);
		\draw [in=-135, out=75, looseness=0.75] (283) to (264);
		\draw [in=-135, out=30, looseness=0.50] (283) to (275);
		\draw [in=-90, out=135, looseness=0.75] (284) to (279);
		\draw [in=225, out=75, looseness=0.75] (284) to (270);
		\draw [in=-135, out=30, looseness=0.50] (284) to (272);
		\draw [in=-90, out=135, looseness=0.75] (285) to (282);
		\draw [in=-90, out=90, looseness=0.75] (285) to (283);
		\draw [in=-90, out=30, looseness=0.50] (285) to (284);
		\draw [in=75, out=-90, looseness=0.50] (307.center) to (294);
		\draw [in=30, out=-90, looseness=0.75] (304.center) to (297);
		\draw [in=0, out=-90, looseness=0.50] (301.center) to (296);
		\draw [in=90, out=-150, looseness=0.50] (298) to (299.center);
		\draw [in=90, out=-120, looseness=0.75] (298) to (302.center);
		\draw [in=90, out=-75, looseness=0.75] (298) to (305.center);
		\draw [in=90, out=-45, looseness=0.75] (295) to (314.center);
		\draw (295) to (311.center);
		\draw [in=90, out=-135, looseness=0.75] (295) to (308.center);
		\draw [in=150, out=-90, looseness=0.50] (316.center) to (294);
		\draw (297) to (290.center);
		\draw (294) to (289.center);
		\draw (313.center) to (297);
		\draw [in=45, out=-90, looseness=0.50] (310.center) to (296);
		\draw (296) to (287.center);
		\draw [in=75, out=-90, looseness=0.50] (338.center) to (325);
		\draw [in=30, out=-90, looseness=0.75] (335.center) to (328);
		\draw [in=0, out=-90, looseness=0.50] (332.center) to (327);
		\draw [in=90, out=-150, looseness=0.50] (329) to (330.center);
		\draw [in=90, out=-120, looseness=0.75] (329) to (333.center);
		\draw [in=90, out=-75, looseness=0.75] (329) to (336.center);
		\draw [in=90, out=-45, looseness=0.75] (326) to (345.center);
		\draw (326) to (342.center);
		\draw [in=90, out=-135, looseness=0.75] (326) to (339.center);
		\draw [in=150, out=-90, looseness=0.50] (347.center) to (325);
		\draw (328) to (321.center);
		\draw (325) to (320.center);
		\draw (344.center) to (328);
		\draw [in=45, out=-90, looseness=0.50] (341.center) to (327);
		\draw (327) to (318.center);
		\draw [in=-90, out=135, looseness=0.75] (286) to (268);
		\draw [in=60, out=-90, looseness=0.75] (274) to (295);
		\draw [in=-90, out=30, looseness=0.25] (298) to (261);
		\draw [in=-90, out=30, looseness=0.50] (317) to (273);
		\draw [in=-90, out=30, looseness=0.50] (326) to (276);
		\draw [in=30, out=-90, looseness=0.50] (263) to (329);
		\draw (412) to (413.center);
		\draw [bend right=90] (413.center) to (414.center);
		\draw (414.center) to (285);
		\draw (336.center) to (437);
		\draw (437) to (338.center);
		\draw (335.center) to (435);
		\draw (435) to (333.center);
		\draw (330.center) to (434);
		\draw (434) to (332.center);
		\draw (347.center) to (440);
		\draw (440) to (345.center);
		\draw (342.center) to (439);
		\draw (439) to (344.center);
		\draw (341.center) to (438);
		\draw (438) to (339.center);
		\draw (305.center) to (430);
		\draw (430) to (307.center);
		\draw (304.center) to (429);
		\draw (429) to (302.center);
		\draw (299.center) to (428);
		\draw (428) to (301.center);
		\draw (316.center) to (433);
		\draw (433) to (314.center);
		\draw (311.center) to (432);
		\draw (432) to (313.center);
		\draw (310.center) to (431);
		\draw (431) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, 3.5) {$\cdots$};
		\node [style=dw] (1) at (15.75, 2.25) {};
		\node [style=gbox] (2) at (6, 3.5) {$c_{iN}$};
		\node [style=dw] (3) at (22.5, 3.5) {};
		\node [style=gbox] (4) at (8.25, 3.5) {$c_{ij}$};
		\node [style=none] (5) at (1.25, 3.5) {$\cdots$};
		\node [style=none] (6) at (15.75, 3.5) {$\cdots$};
		\node [style=none] (7) at (13.25, 3.5) {$\cdots$};
		\node [style=dw] (8) at (3.5, 2.25) {};
		\node [style=gbox] (9) at (0, 3.5) {$c_{0N}$};
		\node [style=gbox] (10) at (14.375, 3.5) {$c_{Mj}$};
		\node [style=none] (11) at (9.5, 3.5) {$\cdots$};
		\node [style=gbox] (12) at (16.875, 3.5) {$c_{M0}$};
		\node [style=dw] (13) at (18.5, 3.5) {};
		\node [style=dw] (14) at (10.25, 1.45) {};
		\node [style=gbox] (15) at (10.5, 3.5) {$c_{i0}$};
		\node [style=dw] (16) at (20.5, 3.5) {};
		\node [style=gbox] (17) at (4.5, 3.5) {$c_{00}$};
		\node [style=gbox] (18) at (2.25, 3.5) {$c_{0j}$};
		\node [style=gbox] (19) at (11.875, 3.5) {$c_{MN}$};
		\node [style=none] (20) at (3.5, 3.5) {$\cdots$};
		\node [style=none, label={above:\axref{WN}}] (21) at (-2, 0) {$=$};
		\node [style=dw] (22) at (3.5, 0.5) {};
		\node [style=gn] (23) at (5.75, 0.5) {};
		\node [style=none] (24) at (5.75, -4.875) {};
		\node [style=none] (25) at (9.75, 0.5) {$\cdots$};
		\node [style=none] (26) at (11.25, -4.875) {};
		\node [style=none] (27) at (8.5, -4.875) {};
		\node [style=none] (28) at (7.25, 0.5) {$\cdots$};
		\node [style=none] (29) at (7, -4.375) {$\cdots$};
		\node [style=none] (30) at (10, -4.375) {$\cdots$};
		\node [style=rn] (31) at (11.25, -3.875) {};
		\node [style=gn] (32) at (8.5, 0.5) {};
		\node [style=rn] (33) at (5.75, -3.875) {};
		\node [style=rn] (34) at (8.5, -3.875) {};
		\node [style=gn] (35) at (11.25, 0.5) {};
		\node [style=none] (36) at (10.125, -0.325) {};
		\node [style=none] (37) at (10.125, -2.375) {};
		\node [style=none] (38) at (10.8, -0.325) {};
		\node [style=none] (39) at (10.8, -2.375) {};
		\node [style=none] (40) at (11.425, -0.325) {};
		\node [style=none] (41) at (11.425, -2.375) {};
		\node [style=none] (42) at (7.75, -0.325) {};
		\node [style=none] (43) at (7.75, -3.125) {};
		\node [style=none] (44) at (8.5, -0.325) {};
		\node [style=none] (45) at (8.5, -2.625) {};
		\node [style=none] (46) at (9.225, -0.325) {};
		\node [style=none] (47) at (9.225, -2.5) {};
		\node [style=gn] (48) at (13.25, 0.5) {};
		\node [style=none] (49) at (13.25, -4.875) {};
		\node [style=none] (50) at (17.25, 0.5) {$\cdots$};
		\node [style=none] (51) at (18.75, -4.875) {};
		\node [style=none] (52) at (16, -4.875) {};
		\node [style=none] (53) at (14.75, 0.5) {$\cdots$};
		\node [style=none] (54) at (14.5, -4.375) {$\cdots$};
		\node [style=none] (55) at (17.5, -4.375) {$\cdots$};
		\node [style=rn] (56) at (18.75, -3.875) {};
		\node [style=gn] (57) at (16, 0.5) {};
		\node [style=rn] (58) at (13.25, -3.875) {};
		\node [style=rn] (59) at (16, -3.875) {};
		\node [style=gn] (60) at (18.75, 0.5) {};
		\node [style=none] (61) at (17.625, -0.325) {};
		\node [style=none] (62) at (17.625, -2.375) {};
		\node [style=none] (63) at (18.3, -0.325) {};
		\node [style=none] (64) at (18.3, -2.375) {};
		\node [style=none] (65) at (18.925, -0.325) {};
		\node [style=none] (66) at (18.925, -2.375) {};
		\node [style=none] (67) at (15.25, -0.325) {};
		\node [style=none] (68) at (15.25, -3.125) {};
		\node [style=none] (69) at (16, -0.325) {};
		\node [style=none] (70) at (16, -2.625) {};
		\node [style=none] (71) at (16.725, -0.325) {};
		\node [style=none] (72) at (16.725, -2.5) {};
		\node [style={rn_phase}] (73) at (2.25, 0.25) {$K_1$};
		\node [style=none] (74) at (2.25, -0.5) {};
		\node [style=none] (75) at (3.5, -0.5) {};
		\node [style=dmat] (76) at (10.125, -0.8) {$1$};
		\node [style=dmat] (77) at (10.8, -0.8) {$1$};
		\node [style=dmat] (78) at (11.425, -0.8) {$1$};
		\node [style=dmat] (79) at (7.75, -1.6) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (80) at (8.5, -1.25) {$\minu e_{k,i}$};
		\node [style=dmat] (81) at (9.225, -1.25) {$\minu e_{0,i}$};
		\node [style=dmat] (82) at (17.625, -0.775) {$1$};
		\node [style=dmat] (83) at (18.3, -0.775) {$1$};
		\node [style=dmat] (84) at (18.925, -0.775) {$1$};
		\node [style=dmat] (85) at (15.25, -1.55) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (86) at (16, -1.25) {$\minu e_{\ell,j}$};
		\node [style=dmat] (87) at (16.725, -1.25) {$\minu e_{0,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=150, looseness=0.50] (8) to (9);
		\draw [in=315, out=120, looseness=0.75] (8) to (18);
		\draw [in=-120, out=45] (8) to (17);
		\draw [in=-45, out=150, looseness=0.75] (14) to (2);
		\draw [in=-45, out=120] (14) to (4);
		\draw [in=-90, out=60] (14) to (15);
		\draw [in=-45, out=150, looseness=0.50] (1) to (19);
		\draw [in=-45, out=120, looseness=0.75] (1) to (10);
		\draw [in=-105, out=45, looseness=0.75] (1) to (12);
		\draw [in=120, out=90, looseness=1.25] (12) to (13);
		\draw [in=105, out=90, looseness=0.50] (10) to (16);
		\draw [in=105, out=90, looseness=0.50] (19) to (3);
		\draw [in=90, out=90, looseness=0.50] (15) to (13);
		\draw [in=90, out=90, looseness=0.50] (4) to (16);
		\draw [in=90, out=90, looseness=0.50] (2) to (3);
		\draw [in=75, out=90, looseness=0.50] (17) to (13);
		\draw [in=75, out=90, looseness=0.50] (18) to (16);
		\draw [in=75, out=90, looseness=0.50] (9) to (3);
		\draw [in=75, out=-90, looseness=0.50] (41.center) to (31);
		\draw [in=30, out=-90, looseness=0.75] (39.center) to (34);
		\draw [in=0, out=-90, looseness=0.50] (37.center) to (33);
		\draw [in=90, out=-150, looseness=0.50] (35) to (36.center);
		\draw [in=90, out=-120, looseness=0.75] (35) to (38.center);
		\draw [in=90, out=-75, looseness=0.75] (35) to (40.center);
		\draw [in=90, out=-45, looseness=0.75] (32) to (46.center);
		\draw (32) to (44.center);
		\draw [in=90, out=-135, looseness=0.75] (32) to (42.center);
		\draw [in=150, out=-90, looseness=0.50] (47.center) to (31);
		\draw (34) to (27.center);
		\draw (31) to (26.center);
		\draw (45.center) to (34);
		\draw [in=45, out=-90, looseness=0.50] (43.center) to (33);
		\draw (33) to (24.center);
		\draw [in=75, out=-90, looseness=0.50] (66.center) to (56);
		\draw [in=30, out=-90, looseness=0.75] (64.center) to (59);
		\draw [in=0, out=-90, looseness=0.50] (62.center) to (58);
		\draw [in=90, out=-150, looseness=0.50] (60) to (61.center);
		\draw [in=90, out=-120, looseness=0.75] (60) to (63.center);
		\draw [in=90, out=-75, looseness=0.75] (60) to (65.center);
		\draw [in=90, out=-45, looseness=0.75] (57) to (71.center);
		\draw (57) to (69.center);
		\draw [in=90, out=-135, looseness=0.75] (57) to (67.center);
		\draw [in=150, out=-90, looseness=0.50] (72.center) to (56);
		\draw (59) to (52.center);
		\draw (56) to (51.center);
		\draw (70.center) to (59);
		\draw [in=45, out=-90, looseness=0.50] (68.center) to (58);
		\draw (58) to (49.center);
		\draw [in=-90, out=135, looseness=0.75] (23) to (8);
		\draw [in=60, out=-90, looseness=0.50] (14) to (32);
		\draw [in=-90, out=30, looseness=0.25] (35) to (1);
		\draw [in=-90, out=15, looseness=0.50] (48) to (13);
		\draw [in=-90, out=30, looseness=0.50] (57) to (16);
		\draw [in=30, out=-90, looseness=0.50] (3) to (60);
		\draw (9) to (22);
		\draw (22) to (18);
		\draw (22) to (17);
		\draw (2) to (22);
		\draw (22) to (4);
		\draw (22) to (15);
		\draw (22) to (19);
		\draw (22) to (10);
		\draw (22) to (12);
		\draw (73) to (74.center);
		\draw [bend right=90] (74.center) to (75.center);
		\draw (22) to (75.center);
		\draw (65.center) to (84);
		\draw (84) to (66.center);
		\draw (64.center) to (83);
		\draw (83) to (63.center);
		\draw (61.center) to (82);
		\draw (82) to (62.center);
		\draw (72.center) to (87);
		\draw (87) to (71.center);
		\draw (69.center) to (86);
		\draw (86) to (70.center);
		\draw (68.center) to (85);
		\draw (85) to (67.center);
		\draw (40.center) to (78);
		\draw (78) to (41.center);
		\draw (39.center) to (77);
		\draw (77) to (38.center);
		\draw (36.center) to (76);
		\draw (76) to (37.center);
		\draw (47.center) to (81);
		\draw (81) to (46.center);
		\draw (44.center) to (80);
		\draw (80) to (45.center);
		\draw (43.center) to (79);
		\draw (79) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{gerneraltrialgebralm}}] (0) at (-2, 0) {$=$};
		\node [style=none] (1) at (7.25, 3.5) {$\cdots$};
		\node [style=rn] (2) at (15.75, 2.25) {};
		\node [style=gbox] (3) at (6, 3.5) {$c_{iN}$};
		\node [style=rn] (4) at (22.5, 3.5) {};
		\node [style=gbox] (5) at (8.25, 3.5) {$c_{ij}$};
		\node [style=none] (6) at (1.25, 3.5) {$\cdots$};
		\node [style=none] (7) at (15.75, 3.5) {$\cdots$};
		\node [style=none] (8) at (13.25, 3.5) {$\cdots$};
		\node [style=rn] (9) at (3.5, 2.25) {};
		\node [style=gbox] (10) at (0, 3.5) {$c_{0N}$};
		\node [style=gbox] (11) at (14.375, 3.5) {$c_{Mj}$};
		\node [style=none] (12) at (9.5, 3.5) {$\cdots$};
		\node [style=gbox] (13) at (16.875, 3.5) {$c_{M0}$};
		\node [style=rn] (14) at (18.5, 3.5) {};
		\node [style=rn] (15) at (10.25, 1.45) {};
		\node [style=gbox] (16) at (10.5, 3.5) {$c_{i0}$};
		\node [style=rn] (17) at (20.5, 3.5) {};
		\node [style=gbox] (18) at (4.5, 3.5) {$c_{00}$};
		\node [style=gbox] (19) at (2.25, 3.5) {$c_{0j}$};
		\node [style=gbox] (20) at (11.875, 3.5) {$c_{MN}$};
		\node [style=none] (21) at (3.5, 3.5) {$\cdots$};
		\node [style=dw] (22) at (3.5, 0.5) {};
		\node [style=gn] (23) at (5.75, 0.5) {};
		\node [style=none] (24) at (5.75, -4.875) {};
		\node [style=none] (25) at (9.75, 0.5) {$\cdots$};
		\node [style=none] (26) at (11.25, -4.875) {};
		\node [style=none] (27) at (8.5, -4.875) {};
		\node [style=none] (28) at (7.25, 0.5) {$\cdots$};
		\node [style=none] (29) at (7, -4.375) {$\cdots$};
		\node [style=none] (30) at (10, -4.375) {$\cdots$};
		\node [style=rn] (31) at (11.25, -3.875) {};
		\node [style=gn] (32) at (8.5, 0.5) {};
		\node [style=rn] (33) at (5.75, -3.875) {};
		\node [style=rn] (34) at (8.5, -3.875) {};
		\node [style=gn] (35) at (11.25, 0.5) {};
		\node [style=none] (36) at (10.125, -0.325) {};
		\node [style=none] (37) at (10.125, -2.375) {};
		\node [style=none] (38) at (10.8, -0.325) {};
		\node [style=none] (39) at (10.8, -2.375) {};
		\node [style=none] (40) at (11.425, -0.325) {};
		\node [style=none] (41) at (11.425, -2.375) {};
		\node [style=none] (42) at (7.75, -0.325) {};
		\node [style=none] (43) at (7.75, -3.125) {};
		\node [style=none] (44) at (8.5, -0.325) {};
		\node [style=none] (45) at (8.5, -2.625) {};
		\node [style=none] (46) at (9.225, -0.325) {};
		\node [style=none] (47) at (9.225, -2.5) {};
		\node [style=gn] (48) at (13.25, 0.5) {};
		\node [style=none] (49) at (13.25, -4.875) {};
		\node [style=none] (50) at (17.25, 0.5) {$\cdots$};
		\node [style=none] (51) at (18.75, -4.875) {};
		\node [style=none] (52) at (16, -4.875) {};
		\node [style=none] (53) at (14.75, 0.5) {$\cdots$};
		\node [style=none] (54) at (14.5, -4.375) {$\cdots$};
		\node [style=none] (55) at (17.5, -4.375) {$\cdots$};
		\node [style=rn] (56) at (18.75, -3.875) {};
		\node [style=gn] (57) at (16, 0.5) {};
		\node [style=rn] (58) at (13.25, -3.875) {};
		\node [style=rn] (59) at (16, -3.875) {};
		\node [style=gn] (60) at (18.75, 0.5) {};
		\node [style=none] (61) at (17.625, -0.325) {};
		\node [style=none] (62) at (17.625, -2.375) {};
		\node [style=none] (63) at (18.3, -0.325) {};
		\node [style=none] (64) at (18.3, -2.375) {};
		\node [style=none] (65) at (18.925, -0.325) {};
		\node [style=none] (66) at (18.925, -2.375) {};
		\node [style=none] (67) at (15.25, -0.325) {};
		\node [style=none] (68) at (15.25, -3.125) {};
		\node [style=none] (69) at (16, -0.325) {};
		\node [style=none] (70) at (16, -2.625) {};
		\node [style=none] (71) at (16.725, -0.325) {};
		\node [style=none] (72) at (16.725, -2.5) {};
		\node [style={rn_phase}] (73) at (2.25, 0.25) {$K_1$};
		\node [style=none] (74) at (2.25, -0.5) {};
		\node [style=none] (75) at (3.5, -0.5) {};
		\node [style=dmat] (76) at (10.125, -0.8) {$1$};
		\node [style=dmat] (77) at (10.8, -0.8) {$1$};
		\node [style=dmat] (78) at (11.425, -0.8) {$1$};
		\node [style=dmat] (79) at (7.75, -1.6) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (80) at (8.5, -1.25) {$\minu e_{k,i}$};
		\node [style=dmat] (81) at (9.225, -1.25) {$\minu e_{0,i}$};
		\node [style=dmat] (82) at (17.625, -0.775) {$1$};
		\node [style=dmat] (83) at (18.3, -0.775) {$1$};
		\node [style=dmat] (84) at (18.925, -0.775) {$1$};
		\node [style=dmat] (85) at (15.25, -1.55) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (86) at (16, -1.25) {$\minu e_{\ell,j}$};
		\node [style=dmat] (87) at (16.725, -1.25) {$\minu e_{0,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=150, looseness=0.75] (9) to (10);
		\draw [in=315, out=120, looseness=0.75] (9) to (19);
		\draw [in=-120, out=45] (9) to (18);
		\draw [in=-45, out=150, looseness=0.75] (15) to (3);
		\draw [in=-45, out=120] (15) to (5);
		\draw [in=-90, out=60] (15) to (16);
		\draw [in=-45, out=150, looseness=0.50] (2) to (20);
		\draw [in=-45, out=120, looseness=0.75] (2) to (11);
		\draw [in=-105, out=45, looseness=0.75] (2) to (13);
		\draw [in=120, out=90, looseness=1.25] (13) to (14);
		\draw [in=105, out=90, looseness=0.50] (11) to (17);
		\draw [in=105, out=90, looseness=0.50] (20) to (4);
		\draw [in=90, out=90, looseness=0.50] (16) to (14);
		\draw [in=90, out=90, looseness=0.50] (5) to (17);
		\draw [in=90, out=90, looseness=0.50] (3) to (4);
		\draw [in=75, out=90, looseness=0.50] (18) to (14);
		\draw [in=75, out=90, looseness=0.50] (19) to (17);
		\draw [in=75, out=90, looseness=0.50] (10) to (4);
		\draw [in=75, out=-90, looseness=0.50] (41.center) to (31);
		\draw [in=30, out=-90, looseness=0.75] (39.center) to (34);
		\draw [in=0, out=-90, looseness=0.50] (37.center) to (33);
		\draw [in=90, out=-150, looseness=0.50] (35) to (36.center);
		\draw [in=90, out=-120, looseness=0.75] (35) to (38.center);
		\draw [in=90, out=-75, looseness=0.75] (35) to (40.center);
		\draw [in=90, out=-45, looseness=0.75] (32) to (46.center);
		\draw (32) to (44.center);
		\draw [in=90, out=-135, looseness=0.75] (32) to (42.center);
		\draw [in=150, out=-90, looseness=0.50] (47.center) to (31);
		\draw (34) to (27.center);
		\draw (31) to (26.center);
		\draw (45.center) to (34);
		\draw [in=45, out=-90, looseness=0.50] (43.center) to (33);
		\draw (33) to (24.center);
		\draw [in=75, out=-90, looseness=0.50] (66.center) to (56);
		\draw [in=30, out=-90, looseness=0.75] (64.center) to (59);
		\draw [in=0, out=-90, looseness=0.50] (62.center) to (58);
		\draw [in=90, out=-150, looseness=0.50] (60) to (61.center);
		\draw [in=90, out=-120, looseness=0.75] (60) to (63.center);
		\draw [in=90, out=-75, looseness=0.75] (60) to (65.center);
		\draw [in=90, out=-45, looseness=0.75] (57) to (71.center);
		\draw (57) to (69.center);
		\draw [in=90, out=-135, looseness=0.75] (57) to (67.center);
		\draw [in=150, out=-90, looseness=0.50] (72.center) to (56);
		\draw (59) to (52.center);
		\draw (56) to (51.center);
		\draw (70.center) to (59);
		\draw [in=45, out=-90, looseness=0.50] (68.center) to (58);
		\draw (58) to (49.center);
		\draw [in=-90, out=135, looseness=0.75] (23) to (9);
		\draw [in=60, out=-90, looseness=0.50] (15) to (32);
		\draw [in=-90, out=30, looseness=0.25] (35) to (2);
		\draw [in=-90, out=15, looseness=0.50] (48) to (14);
		\draw [in=-90, out=30, looseness=0.50] (57) to (17);
		\draw [in=30, out=-90, looseness=0.50] (4) to (60);
		\draw (10) to (22);
		\draw (22) to (19);
		\draw (22) to (18);
		\draw (3) to (22);
		\draw (22) to (5);
		\draw (22) to (16);
		\draw (22) to (20);
		\draw (22) to (11);
		\draw (22) to (13);
		\draw (73) to (74.center);
		\draw [bend right=90] (74.center) to (75.center);
		\draw (22) to (75.center);
		\draw (65.center) to (84);
		\draw (84) to (66.center);
		\draw (64.center) to (83);
		\draw (83) to (63.center);
		\draw (61.center) to (82);
		\draw (82) to (62.center);
		\draw (72.center) to (87);
		\draw (87) to (71.center);
		\draw (69.center) to (86);
		\draw (86) to (70.center);
		\draw (68.center) to (85);
		\draw (85) to (67.center);
		\draw (40.center) to (78);
		\draw (78) to (41.center);
		\draw (39.center) to (77);
		\draw (77) to (38.center);
		\draw (36.center) to (76);
		\draw (76) to (37.center);
		\draw (47.center) to (81);
		\draw (81) to (46.center);
		\draw (44.center) to (80);
		\draw (80) to (45.center);
		\draw (43.center) to (79);
		\draw (79) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (332) at (7.25, 3.5) {$\cdots$};
		\node [style=rn] (333) at (15.75, 2.25) {};
		\node [style=gbox] (334) at (10.5, 3.5) {$c_{iN}$};
		\node [style=rn] (335) at (22.5, 3.5) {};
		\node [style=gbox] (336) at (8.25, 3.5) {$c_{ij}$};
		\node [style=none] (337) at (1.25, 3.5) {$\cdots$};
		\node [style=none] (338) at (15.75, 3.5) {$\cdots$};
		\node [style=none] (339) at (13.25, 3.5) {$\cdots$};
		\node [style=rn] (340) at (3.5, 2.25) {};
		\node [style=gbox] (341) at (4.75, 3.5) {$c_{0N}$};
		\node [style=gbox] (342) at (14.375, 3.5) {$c_{Mj}$};
		\node [style=none] (343) at (9.5, 3.5) {$\cdots$};
		\node [style=gbox] (344) at (11.875, 3.5) {$c_{M0}$};
		\node [style=rn] (345) at (18.5, 3.5) {};
		\node [style=rn] (346) at (10.25, 1.2) {};
		\node [style=gbox] (347) at (6.25, 3.5) {$c_{i0}$};
		\node [style=rn] (348) at (20.5, 3.5) {};
		\node [style=gbox] (349) at (0, 3.5) {$c_{00}$};
		\node [style=gbox] (350) at (2.25, 3.5) {$c_{0j}$};
		\node [style=gbox] (351) at (16.875, 3.5) {$c_{MN}$};
		\node [style=none] (352) at (3.5, 3.5) {$\cdots$};
		\node [style=none, label={above:\axref{Sym}}, label={below:\axref{S4}}] (353) at (-2, 0) {$=$};
		\node [style=dw] (354) at (3.5, 0.25) {};
		\node [style=gn] (355) at (5.75, 0.25) {};
		\node [style=none] (356) at (5.75, -5.125) {};
		\node [style=none] (357) at (9.75, 0.25) {$\cdots$};
		\node [style=none] (358) at (11.25, -5.125) {};
		\node [style=none] (359) at (8.5, -5.125) {};
		\node [style=none] (360) at (7.25, 0.25) {$\cdots$};
		\node [style=none] (361) at (7, -4.625) {$\cdots$};
		\node [style=none] (362) at (10, -4.625) {$\cdots$};
		\node [style=rn] (363) at (11.25, -4.125) {};
		\node [style=gn] (364) at (8.5, 0.25) {};
		\node [style=rn] (365) at (5.75, -4.125) {};
		\node [style=rn] (366) at (8.5, -4.125) {};
		\node [style=gn] (367) at (11.25, 0.25) {};
		\node [style=none] (368) at (10.125, -0.575) {};
		\node [style=none] (370) at (10.125, -2.625) {};
		\node [style=none] (371) at (10.8, -0.575) {};
		\node [style=none] (373) at (10.8, -2.625) {};
		\node [style=none] (374) at (11.425, -0.575) {};
		\node [style=none] (376) at (11.425, -2.625) {};
		\node [style=none] (377) at (7.75, -0.575) {};
		\node [style=none] (379) at (7.75, -3.375) {};
		\node [style=none] (380) at (8.5, -0.575) {};
		\node [style=none] (382) at (8.5, -2.875) {};
		\node [style=none] (383) at (9.225, -0.575) {};
		\node [style=none] (385) at (9.225, -2.75) {};
		\node [style=gn] (386) at (13.25, 0.25) {};
		\node [style=none] (387) at (13.25, -5.125) {};
		\node [style=none] (388) at (17.25, 0.25) {$\cdots$};
		\node [style=none] (389) at (18.75, -5.125) {};
		\node [style=none] (390) at (16, -5.125) {};
		\node [style=none] (391) at (14.75, 0.25) {$\cdots$};
		\node [style=none] (392) at (14.5, -4.625) {$\cdots$};
		\node [style=none] (393) at (17.5, -4.625) {$\cdots$};
		\node [style=rn] (394) at (18.75, -4.125) {};
		\node [style=gn] (395) at (16, 0.25) {};
		\node [style=rn] (396) at (13.25, -4.125) {};
		\node [style=rn] (397) at (16, -4.125) {};
		\node [style=gn] (398) at (18.75, 0.25) {};
		\node [style=none] (399) at (17.625, -0.575) {};
		\node [style=none] (401) at (17.625, -2.625) {};
		\node [style=none] (402) at (18.3, -0.575) {};
		\node [style=none] (404) at (18.3, -2.625) {};
		\node [style=none] (405) at (18.925, -0.575) {};
		\node [style=none] (407) at (18.925, -2.625) {};
		\node [style=none] (408) at (15.25, -0.575) {};
		\node [style=none] (410) at (15.25, -3.375) {};
		\node [style=none] (411) at (16, -0.575) {};
		\node [style=none] (413) at (16, -2.875) {};
		\node [style=none] (414) at (16.725, -0.575) {};
		\node [style=none] (416) at (16.725, -2.75) {};
		\node [style={rn_phase}] (417) at (2.25, 0) {$K_1$};
		\node [style=none] (418) at (2.25, -0.75) {};
		\node [style=none] (419) at (3.5, -0.75) {};
		\node [style=dmat] (446) at (10.125, -1.05) {$1$};
		\node [style=dmat] (447) at (10.8, -1.05) {$1$};
		\node [style=dmat] (448) at (11.425, -1.05) {$1$};
		\node [style=dmat] (449) at (7.75, -1.85) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (450) at (8.5, -1.5) {$\minu e_{k,i}$};
		\node [style=dmat] (451) at (9.225, -1.5) {$\minu e_{0,i}$};
		\node [style=dmat] (452) at (17.625, -1.025) {$1$};
		\node [style=dmat] (453) at (18.3, -1.025) {$1$};
		\node [style=dmat] (455) at (18.925, -1.025) {$1$};
		\node [style=dmat] (456) at (15.25, -1.8) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (457) at (16, -1.5) {$\minu e_{\ell,j}$};
		\node [style=dmat] (458) at (16.725, -1.5) {$\minu e_{0,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=45] (340) to (341);
		\draw [in=-45, out=120, looseness=0.75] (340) to (350);
		\draw [in=-30, out=150, looseness=0.75] (340) to (349);
		\draw [in=-90, out=60, looseness=0.75] (346) to (334);
		\draw [in=-45, out=120] (346) to (336);
		\draw [in=-45, out=150, looseness=0.75] (346) to (347);
		\draw [in=-105, out=45, looseness=0.75] (333) to (351);
		\draw [in=-45, out=120, looseness=0.75] (333) to (342);
		\draw [in=-45, out=150, looseness=0.50] (333) to (344);
		\draw [in=120, out=90, looseness=0.50] (344) to (345);
		\draw [in=120, out=90, looseness=0.50] (342) to (348);
		\draw [in=120, out=90, looseness=0.50] (351) to (335);
		\draw [in=90, out=90, looseness=0.50] (347) to (345);
		\draw [in=90, out=90, looseness=0.50] (336) to (348);
		\draw [in=90, out=90, looseness=0.50] (334) to (335);
		\draw [in=75, out=90, looseness=0.50] (349) to (345);
		\draw [in=75, out=90, looseness=0.50] (350) to (348);
		\draw [in=75, out=90, looseness=0.50] (341) to (335);
		\draw [in=75, out=-90, looseness=0.50] (376.center) to (363);
		\draw [in=30, out=-90, looseness=0.75] (373.center) to (366);
		\draw [in=0, out=-90, looseness=0.50] (370.center) to (365);
		\draw [in=90, out=-150, looseness=0.50] (367) to (368.center);
		\draw [in=90, out=-120, looseness=0.75] (367) to (371.center);
		\draw [in=90, out=-75, looseness=0.75] (367) to (374.center);
		\draw [in=90, out=-45, looseness=0.75] (364) to (383.center);
		\draw (364) to (380.center);
		\draw [in=90, out=-135, looseness=0.75] (364) to (377.center);
		\draw [in=150, out=-90, looseness=0.50] (385.center) to (363);
		\draw (366) to (359.center);
		\draw (363) to (358.center);
		\draw (382.center) to (366);
		\draw [in=45, out=-90, looseness=0.50] (379.center) to (365);
		\draw (365) to (356.center);
		\draw [in=75, out=-90, looseness=0.50] (407.center) to (394);
		\draw [in=30, out=-90, looseness=0.75] (404.center) to (397);
		\draw [in=0, out=-90, looseness=0.50] (401.center) to (396);
		\draw [in=90, out=-150, looseness=0.50] (398) to (399.center);
		\draw [in=90, out=-120, looseness=0.75] (398) to (402.center);
		\draw [in=90, out=-75, looseness=0.75] (398) to (405.center);
		\draw [in=90, out=-45, looseness=0.75] (395) to (414.center);
		\draw (395) to (411.center);
		\draw [in=90, out=-135, looseness=0.75] (395) to (408.center);
		\draw [in=150, out=-90, looseness=0.50] (416.center) to (394);
		\draw (397) to (390.center);
		\draw (394) to (389.center);
		\draw (413.center) to (397);
		\draw [in=45, out=-90, looseness=0.50] (410.center) to (396);
		\draw (396) to (387.center);
		\draw [in=-90, out=135, looseness=0.75] (355) to (340);
		\draw [in=60, out=-90, looseness=0.50] (346) to (364);
		\draw [in=-90, out=30, looseness=0.25] (367) to (333);
		\draw [in=-90, out=30, looseness=0.50] (386) to (345);
		\draw [in=-90, out=30, looseness=0.50] (395) to (348);
		\draw [in=30, out=-90, looseness=0.50] (335) to (398);
		\draw (341) to (354);
		\draw (354) to (350);
		\draw (354) to (349);
		\draw (334) to (354);
		\draw (354) to (336);
		\draw (354) to (347);
		\draw (354) to (351);
		\draw (354) to (342);
		\draw (354) to (344);
		\draw (417) to (418.center);
		\draw [bend right=90] (418.center) to (419.center);
		\draw (419.center) to (354);
		\draw (405.center) to (455);
		\draw (455) to (407.center);
		\draw (404.center) to (453);
		\draw (453) to (402.center);
		\draw (399.center) to (452);
		\draw (452) to (401.center);
		\draw (416.center) to (458);
		\draw (458) to (414.center);
		\draw (411.center) to (457);
		\draw (457) to (413.center);
		\draw (456) to (408.center);
		\draw (456) to (410.center);
		\draw (376.center) to (448);
		\draw (448) to (374.center);
		\draw (371.center) to (447);
		\draw (447) to (373.center);
		\draw (370.center) to (446);
		\draw (446) to (368.center);
		\draw (383.center) to (451);
		\draw (451) to (385.center);
		\draw (382.center) to (450);
		\draw (450) to (380.center);
		\draw (377.center) to (449);
		\draw (449) to (379.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorpf9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, 3) {$\cdots$};
		\node [style=gbox] (1) at (10.5, 3) {$c_{iN}$};
		\node [style=gbox] (2) at (8.25, 3) {$c_{ij}$};
		\node [style=none] (3) at (1.25, 3) {$\cdots$};
		\node [style=none] (4) at (15.75, 3) {$\cdots$};
		\node [style=none] (5) at (13.25, 3) {$\cdots$};
		\node [style=gbox] (6) at (4.5, 3) {$c_{0N}$};
		\node [style=gbox] (7) at (14.375, 3) {$c_{Mj}$};
		\node [style=none] (8) at (9.5, 3) {$\cdots$};
		\node [style=gbox] (9) at (11.875, 3) {$c_{M0}$};
		\node [style=gbox] (10) at (6, 3) {$c_{i0}$};
		\node [style=gbox] (11) at (0, 3) {$c_{00}$};
		\node [style=gbox] (12) at (2.25, 3) {$c_{0j}$};
		\node [style=gbox] (13) at (16.875, 3) {$c_{MN}$};
		\node [style=none] (14) at (3.5, 3) {$\cdots$};
		\node [style=none, label={below:\axref{S1}}, label={above:\axref{B2}}] (15) at (-2, 0) {$=$};
		\node [style=dw] (16) at (1.75, -0.5) {};
		\node [style=none] (17) at (3.5, -5.375) {};
		\node [style=none] (18) at (8, -1) {$\cdots$};
		\node [style=none] (19) at (9, -5.375) {};
		\node [style=none] (20) at (6.25, -5.375) {};
		\node [style=none] (21) at (4.5, -1) {$\cdots$};
		\node [style=none] (22) at (4.75, -4.875) {$\cdots$};
		\node [style=none] (23) at (7.75, -4.875) {$\cdots$};
		\node [style=rn] (24) at (9, -4.375) {};
		\node [style=rn] (25) at (3.5, -4.375) {};
		\node [style=rn] (26) at (6.25, -4.375) {};
		\node [style=none] (27) at (9, -1.075) {};
		\node [style=dmat] (28) at (9, -1.5) {$1$};
		\node [style=none] (29) at (9, -2.875) {};
		\node [style=none] (30) at (9.675, -1.075) {};
		\node [style=dmat] (31) at (9.675, -1.5) {$1$};
		\node [style=none] (32) at (9.675, -2.875) {};
		\node [style=none] (33) at (10.3, -1.075) {};
		\node [style=dmat] (34) at (10.3, -1.5) {$1$};
		\node [style=none] (35) at (10.3, -2.875) {};
		\node [style=none] (36) at (5.5, -1.325) {};
		\node [style=dmat] (37) at (5.5, -2.25) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (38) at (5.5, -3.625) {};
		\node [style=none] (39) at (6.25, -1.325) {};
		\node [style=dmat] (40) at (6.25, -2) {$\minu e_{k,i}$};
		\node [style=none] (41) at (6.25, -3.125) {};
		\node [style=none] (42) at (7, -1.325) {};
		\node [style=dmat] (43) at (7, -2) {$\minu e_{0,i}$};
		\node [style=none] (44) at (7, -3) {};
		\node [style=none] (45) at (11, -5.375) {};
		\node [style=none] (46) at (14.75, -1) {$\cdots$};
		\node [style=none] (47) at (16.5, -5.375) {};
		\node [style=none] (48) at (13.75, -5.375) {};
		\node [style=none] (49) at (11.25, -1) {$\cdots$};
		\node [style=none] (50) at (12.25, -4.875) {$\cdots$};
		\node [style=none] (51) at (15.25, -4.875) {$\cdots$};
		\node [style=rn] (52) at (16.5, -4.375) {};
		\node [style=rn] (53) at (11, -4.375) {};
		\node [style=rn] (54) at (13.75, -4.375) {};
		\node [style=none] (55) at (15.625, -1.075) {};
		\node [style=dmat] (56) at (15.625, -1.5) {$1$};
		\node [style=none] (57) at (15.625, -2.875) {};
		\node [style=none] (58) at (16.3, -1.075) {};
		\node [style=dmat] (59) at (16.3, -1.5) {$1$};
		\node [style=none] (60) at (16.3, -2.875) {};
		\node [style=none] (61) at (16.925, -1.075) {};
		\node [style=dmat] (62) at (16.925, -1.5) {$1$};
		\node [style=none] (63) at (16.925, -2.875) {};
		\node [style=none] (64) at (12.25, -1.075) {};
		\node [style=dmat] (65) at (12.25, -2.25) {$\minu e_{n \minu 1,j}$};
		\node [style=none] (66) at (12.25, -3.625) {};
		\node [style=none] (67) at (13, -1.325) {};
		\node [style=dmat] (68) at (13, -2) {$\minu e_{\ell,j}$};
		\node [style=none] (69) at (13, -3.125) {};
		\node [style=none] (70) at (13.725, -1.075) {};
		\node [style=dmat] (71) at (13.725, -2) {$\minu e_{0,j}$};
		\node [style=none] (72) at (13.725, -3) {};
		\node [style=rn] (73) at (5.5, -0.5) {};
		\node [style=rn] (74) at (6.25, -0.5) {};
		\node [style=rn] (75) at (7, -0.5) {};
		\node [style=rn] (76) at (9, -0.5) {};
		\node [style=rn] (77) at (9.675, -0.5) {};
		\node [style=rn] (78) at (10.3, -0.5) {};
		\node [style=rn] (79) at (12.25, -0.5) {};
		\node [style=rn] (80) at (13, -0.25) {};
		\node [style=rn] (81) at (13.725, 0) {};
		\node [style=rn] (82) at (15.625, 0.25) {};
		\node [style=rn] (83) at (16.3, 0.5) {};
		\node [style=rn] (84) at (16.925, 0.75) {};
		\node [style={rn_phase}] (85) at (0.5, -0.75) {$K_1$};
		\node [style=none] (86) at (0.5, -1.5) {};
		\node [style=none] (87) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (27.center);
		\draw (31) to (30.center);
		\draw (34) to (33.center);
		\draw [in=30, out=-90, looseness=0.75] (35.center) to (24);
		\draw [in=15, out=-90, looseness=0.75] (32.center) to (26);
		\draw [in=15, out=-90, looseness=0.50] (29.center) to (25);
		\draw (28) to (29.center);
		\draw (31) to (32.center);
		\draw (34) to (35.center);
		\draw (37) to (36.center);
		\draw (40) to (39.center);
		\draw (43) to (42.center);
		\draw (37) to (38.center);
		\draw (40) to (41.center);
		\draw (43) to (44.center);
		\draw [in=150, out=-90, looseness=0.50] (44.center) to (24);
		\draw (26) to (20.center);
		\draw (24) to (19.center);
		\draw (41.center) to (26);
		\draw [in=45, out=-90, looseness=0.50] (38.center) to (25);
		\draw (25) to (17.center);
		\draw (56) to (55.center);
		\draw (59) to (58.center);
		\draw (62) to (61.center);
		\draw [in=75, out=-90, looseness=0.50] (63.center) to (52);
		\draw [in=30, out=-90, looseness=0.50] (60.center) to (54);
		\draw [in=15, out=-90, looseness=0.50] (57.center) to (53);
		\draw (56) to (57.center);
		\draw (59) to (60.center);
		\draw (62) to (63.center);
		\draw (65) to (64.center);
		\draw (68) to (67.center);
		\draw (71) to (70.center);
		\draw (65) to (66.center);
		\draw (68) to (69.center);
		\draw (71) to (72.center);
		\draw [in=150, out=-90, looseness=0.50] (72.center) to (52);
		\draw (54) to (48.center);
		\draw (52) to (47.center);
		\draw [in=135, out=-90, looseness=0.75] (69.center) to (54);
		\draw [in=45, out=-90, looseness=0.50] (66.center) to (53);
		\draw (53) to (45.center);
		\draw (6) to (16);
		\draw (16) to (12);
		\draw (16) to (11);
		\draw (1) to (16);
		\draw (16) to (2);
		\draw (16) to (10);
		\draw (16) to (13);
		\draw (16) to (7);
		\draw (16) to (9);
		\draw (75) to (42.center);
		\draw (74) to (39.center);
		\draw (73) to (36.center);
		\draw (1) to (73);
		\draw (74) to (1);
		\draw (75) to (1);
		\draw (2) to (73);
		\draw (10) to (73);
		\draw (2) to (74);
		\draw (75) to (2);
		\draw (10) to (75);
		\draw (77) to (30.center);
		\draw (27.center) to (76);
		\draw (78) to (33.center);
		\draw (13) to (76);
		\draw (77) to (7);
		\draw (9) to (78);
		\draw (78) to (7);
		\draw (7) to (76);
		\draw (76) to (9);
		\draw (78) to (13);
		\draw (77) to (9);
		\draw (77) to (13);
		\draw (81) to (70.center);
		\draw (80) to (67.center);
		\draw (79) to (64.center);
		\draw (81) to (7);
		\draw (81) to (2);
		\draw (81) to (12);
		\draw (80) to (7);
		\draw (80) to (2);
		\draw (80) to (12);
		\draw (79) to (7);
		\draw (79) to (2);
		\draw (79) to (12);
		\draw (82) to (55.center);
		\draw (83) to (58.center);
		\draw (84) to (61.center);
		\draw (84) to (13);
		\draw (84) to (1);
		\draw (84) to (6);
		\draw (10) to (74);
		\draw (83) to (13);
		\draw (83) to (1);
		\draw (83) to (6);
		\draw (82) to (13);
		\draw (82) to (1);
		\draw (82) to (6);
		\draw (85) to (86.center);
		\draw [bend right=90] (86.center) to (87.center);
		\draw (87.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-tensor/tensorshort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0.425, 0) {$=$};
		\node [style=none] (67) at (3.425, 2.5) {$\cdots$};
		\node [style=gbox] (68) at (5, 2.5) {$a_ib_j$};
		\node [style={rn_phase}] (69) at (5, 5.5) {$K_1$};
		\node [style=none] (70) at (6.55, 2.5) {$\cdots$};
		\node [style=gbox] (71) at (1.675, 2.5) {$a_0b_0$};
		\node [style=gbox] (72) at (8.3, 2.5) {$a_{M}b_N$};
		\node [style=none] (73) at (1.425, -3.375) {};
		\node [style=none] (74) at (3.75, -3.375) {};
		\node [style=none] (75) at (2.675, -2.875) {$\cdots$};
		\node [style=none] (76) at (5, -2.875) {$\cdots$};
		\node [style=rn] (77) at (1.425, -2.375) {};
		\node [style=rn] (78) at (3.75, -2.375) {};
		\node [style=none] (79) at (6.925, 1.425) {};
		\node [style=dmat] (80) at (6.925, 0.75) {$1$};
		\node [style=none] (81) at (6.925, -0.375) {};
		\node [style=none] (82) at (7.6, 1.425) {};
		\node [style=dmat] (83) at (7.6, 0.75) {$1$};
		\node [style=none] (84) at (7.6, -0.375) {};
		\node [style=none] (85) at (8.425, -3.375) {};
		\node [style=none] (86) at (6.225, -3.375) {};
		\node [style=none] (87) at (7.425, -2.875) {$\cdots$};
		\node [style=rn] (88) at (8.425, -2.375) {};
		\node [style=rn] (89) at (6.225, -2.375) {};
		\node [style=none] (90) at (5.425, 1.425) {};
		\node [style=dmat] (91) at (5.425, 0.5) {$\minu e_{\ell,j}$};
		\node [style=none] (92) at (5.425, -0.625) {};
		\node [style=none] (93) at (6.15, 1.425) {};
		\node [style=dmat] (94) at (6.15, 0.5) {$\minu e_{0,j}$};
		\node [style=none] (95) at (6.15, -0.5) {};
		\node [style=none] (96) at (3.85, 1.425) {};
		\node [style=dmat] (97) at (3.85, 0.25) {$\minu e_{m \minu 1,i}$};
		\node [style=none] (98) at (3.85, -1.125) {};
		\node [style=none] (99) at (4.6, 1.425) {};
		\node [style=dmat] (100) at (4.6, 0.5) {$\minu e_{k,i}$};
		\node [style=none] (101) at (4.6, -0.875) {};
		\node [style=none] (102) at (8.35, 1.425) {};
		\node [style=dmat] (103) at (8.35, 0.75) {$1$};
		\node [style=none] (104) at (8.35, -0.375) {};
		\node [style=none] (105) at (8.975, 1.425) {};
		\node [style=dmat] (106) at (8.975, 0.75) {$1$};
		\node [style=none] (107) at (8.975, -0.375) {};
		\node [style=uw] (108) at (5, 4.25) {};
		\node [style=none] (109) at (-8.525, -3.75) {};
		\node [style=none] (110) at (-14.525, -3.75) {};
		\node [style=none] (111) at (-11.525, -4.5) {$m$};
		\node [style=none] (112) at (-1.025, -3.75) {};
		\node [style=none] (113) at (-7.025, -3.75) {};
		\node [style=none] (114) at (-4.025, -4.5) {$n$};
		\node [style=none] (115) at (8.725, -3.75) {};
		\node [style=none] (116) at (1.225, -3.75) {};
		\node [style=none] (117) at (4.875, -4.5) {$m + n$};
		\node [style=gbox] (118) at (-14.275, 2) {$a_0$};
		\node [style=none] (119) at (-14.275, -3.375) {};
		\node [style=none] (120) at (-10.275, 2) {$\cdots$};
		\node [style=none] (121) at (-8.775, -3.375) {};
		\node [style=none] (122) at (-11.525, -3.375) {};
		\node [style=none] (123) at (-12.775, 2) {$\cdots$};
		\node [style={rn_phase}] (124) at (-11.525, 4.5) {$K_1$};
		\node [style=none] (125) at (-13.025, -2.875) {$\cdots$};
		\node [style=none] (126) at (-10.025, -2.875) {$\cdots$};
		\node [style=rn] (127) at (-8.775, -2.375) {};
		\node [style=gbox] (128) at (-11.525, 2) {$a_i$};
		\node [style=uw] (129) at (-11.525, 3.25) {};
		\node [style=rn] (130) at (-14.275, -2.375) {};
		\node [style=rn] (131) at (-11.525, -2.375) {};
		\node [style=gbox] (132) at (-8.775, 2) {$a_{M}$};
		\node [style=none] (133) at (-9.9, 1.175) {};
		\node [style=none] (134) at (-9.9, -0.875) {};
		\node [style=none] (135) at (-9.225, 1.175) {};
		\node [style=none] (136) at (-9.225, -0.875) {};
		\node [style=none] (137) at (-8.6, 1.175) {};
		\node [style=none] (138) at (-8.6, -0.875) {};
		\node [style=none] (139) at (-12.275, 1.175) {};
		\node [style=none] (140) at (-12.275, -1.625) {};
		\node [style=none] (141) at (-11.525, 1.175) {};
		\node [style=none] (142) at (-11.525, -1.125) {};
		\node [style=none] (143) at (-10.8, 1.175) {};
		\node [style=none] (144) at (-10.8, -1) {};
		\node [style=gbox] (145) at (-6.775, 2) {$b_0$};
		\node [style=none] (146) at (-6.775, -3.375) {};
		\node [style=none] (147) at (-2.775, 2) {$\cdots$};
		\node [style=none] (148) at (-1.275, -3.375) {};
		\node [style=none] (149) at (-4.025, -3.375) {};
		\node [style=none] (150) at (-5.275, 2) {$\cdots$};
		\node [style={rn_phase}] (151) at (-4.025, 4.5) {$K_1$};
		\node [style=none] (152) at (-5.525, -2.875) {$\cdots$};
		\node [style=none] (153) at (-2.525, -2.875) {$\cdots$};
		\node [style=rn] (154) at (-1.275, -2.375) {};
		\node [style=gbox] (155) at (-4.025, 2) {$b_j$};
		\node [style=uw] (156) at (-4.025, 3.25) {};
		\node [style=rn] (157) at (-6.775, -2.375) {};
		\node [style=rn] (158) at (-4.025, -2.375) {};
		\node [style=gbox] (159) at (-1.275, 2) {$b_{N}$};
		\node [style=none] (160) at (-2.4, 1.175) {};
		\node [style=none] (161) at (-2.4, -0.875) {};
		\node [style=none] (162) at (-1.725, 1.175) {};
		\node [style=none] (163) at (-1.725, -0.875) {};
		\node [style=none] (164) at (-1.1, 1.175) {};
		\node [style=none] (165) at (-1.1, -0.875) {};
		\node [style=none] (166) at (-4.775, 1.175) {};
		\node [style=none] (167) at (-4.775, -1.625) {};
		\node [style=none] (168) at (-4.025, 1.175) {};
		\node [style=none] (169) at (-4.025, -1.125) {};
		\node [style=none] (170) at (-3.3, 1.175) {};
		\node [style=none] (171) at (-3.3, -1) {};
		\node [style=dmat] (172) at (-9.9, 0.7) {$1$};
		\node [style=dmat] (173) at (-9.225, 0.7) {$1$};
		\node [style=dmat] (174) at (-8.6, 0.7) {$1$};
		\node [style=dmat] (175) at (-12.275, -0.1) {$\minu e_{m \minu 1,i}$};
		\node [style=dmat] (176) at (-11.525, 0.25) {$\minu e_{k,i}$};
		\node [style=dmat] (177) at (-10.8, 0.25) {$\minu e_{0,i}$};
		\node [style=dmat] (178) at (-2.4, 0.725) {$1$};
		\node [style=dmat] (179) at (-1.725, 0.725) {$1$};
		\node [style=dmat] (180) at (-1.1, 0.725) {$1$};
		\node [style=dmat] (181) at (-4.775, -0.05) {$\minu e_{n \minu 1,j}$};
		\node [style=dmat] (182) at (-4.025, 0.25) {$\minu e_{\ell,j}$};
		\node [style=dmat] (183) at (-3.3, 0.25) {$\minu e_{0,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80) to (79.center);
		\draw (83) to (82.center);
		\draw [in=30, out=-90, looseness=0.25] (84.center) to (78);
		\draw [in=0, out=-90, looseness=0.25] (81.center) to (77);
		\draw (80) to (81.center);
		\draw (83) to (84.center);
		\draw (78) to (74.center);
		\draw (77) to (73.center);
		\draw (91) to (90.center);
		\draw (94) to (93.center);
		\draw (91) to (92.center);
		\draw (94) to (95.center);
		\draw [in=135, out=-90, looseness=0.50] (95.center) to (88);
		\draw (89) to (86.center);
		\draw (88) to (85.center);
		\draw [in=120, out=-90, looseness=0.75] (92.center) to (89);
		\draw (97) to (96.center);
		\draw (100) to (99.center);
		\draw (97) to (98.center);
		\draw (100) to (101.center);
		\draw [in=90, out=-105, looseness=0.50] (68) to (99.center);
		\draw [in=225, out=90, looseness=0.50] (96.center) to (68);
		\draw [in=75, out=-90, looseness=0.50] (101.center) to (78);
		\draw [in=45, out=-90, looseness=0.50] (98.center) to (77);
		\draw [in=240, out=90, looseness=0.50] (82.center) to (72);
		\draw [in=90, out=-135, looseness=0.50] (72) to (79.center);
		\draw [in=-45, out=90, looseness=0.50] (93.center) to (68);
		\draw [in=90, out=-75, looseness=0.50] (68) to (90.center);
		\draw (103) to (102.center);
		\draw (106) to (105.center);
		\draw (103) to (104.center);
		\draw (106) to (107.center);
		\draw [in=300, out=90, looseness=0.50] (105.center) to (72);
		\draw [in=90, out=-90, looseness=0.50] (72) to (102.center);
		\draw [in=45, out=-90, looseness=0.25] (104.center) to (89);
		\draw [in=75, out=-90, looseness=0.75] (107.center) to (88);
		\draw [in=90, out=-150, looseness=0.50] (108) to (71);
		\draw (108) to (68);
		\draw [in=90, out=-30, looseness=0.50] (108) to (72);
		\draw (69) to (108);
		\draw [style=braceedge] (109.center) to (110.center);
		\draw [style=braceedge] (112.center) to (113.center);
		\draw [style=braceedge] (115.center) to (116.center);
		\draw (129) to (128);
		\draw [in=90, out=-150, looseness=0.50] (129) to (118);
		\draw [in=90, out=-30, looseness=0.50] (129) to (132);
		\draw (124) to (129);
		\draw [in=75, out=-90, looseness=0.50] (138.center) to (127);
		\draw [in=30, out=-90, looseness=0.75] (136.center) to (131);
		\draw [in=0, out=-90, looseness=0.50] (134.center) to (130);
		\draw [in=90, out=-150, looseness=0.50] (132) to (133.center);
		\draw [in=90, out=-120, looseness=0.75] (132) to (135.center);
		\draw [in=90, out=-75, looseness=0.75] (132) to (137.center);
		\draw [in=90, out=-45, looseness=0.75] (128) to (143.center);
		\draw (128) to (141.center);
		\draw [in=90, out=-135, looseness=0.75] (128) to (139.center);
		\draw [in=150, out=-90, looseness=0.50] (144.center) to (127);
		\draw (131) to (122.center);
		\draw (127) to (121.center);
		\draw (142.center) to (131);
		\draw [in=45, out=-90, looseness=0.50] (140.center) to (130);
		\draw (130) to (119.center);
		\draw (156) to (155);
		\draw [in=90, out=-150, looseness=0.50] (156) to (145);
		\draw [in=90, out=-30, looseness=0.50] (156) to (159);
		\draw (151) to (156);
		\draw [in=75, out=-90, looseness=0.50] (165.center) to (154);
		\draw [in=30, out=-90, looseness=0.75] (163.center) to (158);
		\draw [in=0, out=-90, looseness=0.50] (161.center) to (157);
		\draw [in=90, out=-150, looseness=0.50] (159) to (160.center);
		\draw [in=90, out=-120, looseness=0.75] (159) to (162.center);
		\draw [in=90, out=-75, looseness=0.75] (159) to (164.center);
		\draw [in=90, out=-45, looseness=0.75] (155) to (170.center);
		\draw (155) to (168.center);
		\draw [in=90, out=-135, looseness=0.75] (155) to (166.center);
		\draw [in=150, out=-90, looseness=0.50] (171.center) to (154);
		\draw (158) to (149.center);
		\draw (154) to (148.center);
		\draw (169.center) to (158);
		\draw [in=45, out=-90, looseness=0.50] (167.center) to (157);
		\draw (157) to (146.center);
		\draw (164.center) to (180);
		\draw (180) to (165.center);
		\draw (163.center) to (179);
		\draw (179) to (162.center);
		\draw (160.center) to (178);
		\draw (178) to (161.center);
		\draw (171.center) to (183);
		\draw (183) to (170.center);
		\draw (168.center) to (182);
		\draw (182) to (169.center);
		\draw (167.center) to (181);
		\draw (181) to (166.center);
		\draw (137.center) to (174);
		\draw (174) to (138.center);
		\draw (135.center) to (173);
		\draw (173) to (136.center);
		\draw (172) to (133.center);
		\draw (172) to (134.center);
		\draw (144.center) to (177);
		\draw (177) to (143.center);
		\draw (141.center) to (176);
		\draw (139.center) to (175);
		\draw (175) to (140.center);
		\draw (142.center) to (176);
	\end{pgfonlayer}
\end{tikzpicture}

